Real Cameras are Radiometric

We propose the radiometric camera, a model that lifts any central geometric camera model to a radiometric one. The lifted model keeps the projection of the geometric model and adds a finite aperture, a free-form focus surface and a generic vignetting function. We calibrate it by inverse rendering directly on the relative irradiance of the sensor, from the same images of standard calibration targets used in geometric calibration. Geometric calibration absorbs the bias of its feature detections. The proposed radiometric calibration uses no features, and our radiometric cameras have lower reprojection errors on held-out test sets. The focus surface extends defocus modeling from the thin lens to any central camera, and we use it in a first multi-view radiometric reconstruction, which recovers the in-focus reflectance of a texture from defocused images. The vignetting is estimated jointly and accurately reproduces a flat field measured through a diffuser. Because every standard camera model lifts to a radiometric one, the radiometric camera naturally and directly extends generative scene models beyond multi-view geometry to multi-view radiometric ones, where phenomena such as lighting and attenuation can be accurately estimated.

==> fig/board-warping-caption.tex <==
The two calibration boards (rows) as the calibration of each of three lenses reconstructs them, from the photographs of one session. \emph{Surfaces:} every point of the planar board moved by the offset learned for it in the calibration with that lens, in the plane by the print error (aspect and skew) and along the normal by the height; the offsets are drawn 50 times enlarged, the colour is the height in bands of 0.5\,mm, and the dots are the $5\times5$ nodes of the height field. \emph{Maps:} the length of the difference between the offsets learned with the two lenses (in the plane and along the normal together) at every point of the page. Under each map: the RMS and the largest value of that length in mm. In each row the three surfaces come first and the three maps follow, one for each pair of lenses (Sigma 14\,mm minus Tamron 20\,mm, fisheye minus Tamron 20\,mm, Sigma 14\,mm minus fisheye).


==> fig/board-warping-lenses-offsets-difference-b6/bw_ag_14mm-minus-bw_ag_fisheye.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\begin{axis}[
  scale only axis, width=\rcpanelwidth, height=1.00000*\rcpanelwidth,
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  xmin=0, xmax=979.000, ymin=0, ymax=979.000, enlargelimits=false, clip=false,
  xtick=\empty, ytick=\empty, axis on top, axis line style={line width=0.2pt}]
\addplot graphics[xmin=0, xmax=979.000, ymin=0, ymax=979.000] {\rcfigdir/board-warping-lenses-offsets-difference-b6/bw_ag_14mm-minus-bw_ag_fisheye.png};
\addplot[only marks, mark=*, mark size=0.45pt, black] coordinates {(0.00,979.00) (244.75,979.00) (489.50,979.00) (734.25,979.00) (979.00,979.00) (0.00,734.25) (244.75,734.25) (489.50,734.25) (734.25,734.25) (979.00,734.25) (0.00,489.50) (244.75,489.50) (489.50,489.50) (734.25,489.50) (979.00,489.50) (0.00,244.75) (244.75,244.75) (489.50,244.75) (734.25,244.75) (979.00,244.75) (0.00,0.00) (244.75,0.00) (489.50,0.00) (734.25,0.00) (979.00,0.00)};
\end{axis}
\pgfresetboundingbox\path (current axis.south west) rectangle (current axis.north east);   % the box is the page
\end{tikzpicture}%


==> fig/board-warping-lenses-offsets-difference-b6/bw_ag_14mm-minus-bw_ag_tamron.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\begin{axis}[
  scale only axis, width=\rcpanelwidth, height=1.00000*\rcpanelwidth,
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  xmin=0, xmax=979.000, ymin=0, ymax=979.000, enlargelimits=false, clip=false,
  xtick=\empty, ytick=\empty, axis on top, axis line style={line width=0.2pt}]
\addplot graphics[xmin=0, xmax=979.000, ymin=0, ymax=979.000] {\rcfigdir/board-warping-lenses-offsets-difference-b6/bw_ag_14mm-minus-bw_ag_tamron.png};
\addplot[only marks, mark=*, mark size=0.45pt, black] coordinates {(0.00,979.00) (244.75,979.00) (489.50,979.00) (734.25,979.00) (979.00,979.00) (0.00,734.25) (244.75,734.25) (489.50,734.25) (734.25,734.25) (979.00,734.25) (0.00,489.50) (244.75,489.50) (489.50,489.50) (734.25,489.50) (979.00,489.50) (0.00,244.75) (244.75,244.75) (489.50,244.75) (734.25,244.75) (979.00,244.75) (0.00,0.00) (244.75,0.00) (489.50,0.00) (734.25,0.00) (979.00,0.00)};
\end{axis}
\pgfresetboundingbox\path (current axis.south west) rectangle (current axis.north east);   % the box is the page
\end{tikzpicture}%


==> fig/board-warping-lenses-offsets-difference-b6/bw_ag_fisheye-minus-bw_ag_tamron.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\begin{axis}[
  scale only axis, width=\rcpanelwidth, height=1.00000*\rcpanelwidth,
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  xmin=0, xmax=979.000, ymin=0, ymax=979.000, enlargelimits=false, clip=false,
  xtick=\empty, ytick=\empty, axis on top, axis line style={line width=0.2pt}]
\addplot graphics[xmin=0, xmax=979.000, ymin=0, ymax=979.000] {\rcfigdir/board-warping-lenses-offsets-difference-b6/bw_ag_fisheye-minus-bw_ag_tamron.png};
\addplot[only marks, mark=*, mark size=0.45pt, black] coordinates {(0.00,979.00) (244.75,979.00) (489.50,979.00) (734.25,979.00) (979.00,979.00) (0.00,734.25) (244.75,734.25) (489.50,734.25) (734.25,734.25) (979.00,734.25) (0.00,489.50) (244.75,489.50) (489.50,489.50) (734.25,489.50) (979.00,489.50) (0.00,244.75) (244.75,244.75) (489.50,244.75) (734.25,244.75) (979.00,244.75) (0.00,0.00) (244.75,0.00) (489.50,0.00) (734.25,0.00) (979.00,0.00)};
\end{axis}
\pgfresetboundingbox\path (current axis.south west) rectangle (current axis.north east);   % the box is the page
\end{tikzpicture}%


==> fig/board-warping-lenses-offsets-difference-b6/bw_si_14mm-minus-bw_si_fisheye.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\begin{axis}[
  scale only axis, width=\rcpanelwidth, height=1.00000*\rcpanelwidth,
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  xmin=0, xmax=1000.000, ymin=0, ymax=1000.000, enlargelimits=false, clip=false,
  xtick=\empty, ytick=\empty, axis on top, axis line style={line width=0.2pt}]
\addplot graphics[xmin=0, xmax=1000.000, ymin=0, ymax=1000.000] {\rcfigdir/board-warping-lenses-offsets-difference-b6/bw_si_14mm-minus-bw_si_fisheye.png};
\addplot[only marks, mark=*, mark size=0.45pt, black] coordinates {(0.00,1000.00) (250.00,1000.00) (500.00,1000.00) (750.00,1000.00) (1000.00,1000.00) (0.00,750.00) (250.00,750.00) (500.00,750.00) (750.00,750.00) (1000.00,750.00) (0.00,500.00) (250.00,500.00) (500.00,500.00) (750.00,500.00) (1000.00,500.00) (0.00,250.00) (250.00,250.00) (500.00,250.00) (750.00,250.00) (1000.00,250.00) (0.00,0.00) (250.00,0.00) (500.00,0.00) (750.00,0.00) (1000.00,0.00)};
\end{axis}
\pgfresetboundingbox\path (current axis.south west) rectangle (current axis.north east);   % the box is the page
\end{tikzpicture}%


==> fig/board-warping-lenses-offsets-difference-b6/bw_si_14mm-minus-bw_si_tamron.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\begin{axis}[
  scale only axis, width=\rcpanelwidth, height=1.00000*\rcpanelwidth,
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  xmin=0, xmax=1000.000, ymin=0, ymax=1000.000, enlargelimits=false, clip=false,
  xtick=\empty, ytick=\empty, axis on top, axis line style={line width=0.2pt}]
\addplot graphics[xmin=0, xmax=1000.000, ymin=0, ymax=1000.000] {\rcfigdir/board-warping-lenses-offsets-difference-b6/bw_si_14mm-minus-bw_si_tamron.png};
\addplot[only marks, mark=*, mark size=0.45pt, black] coordinates {(0.00,1000.00) (250.00,1000.00) (500.00,1000.00) (750.00,1000.00) (1000.00,1000.00) (0.00,750.00) (250.00,750.00) (500.00,750.00) (750.00,750.00) (1000.00,750.00) (0.00,500.00) (250.00,500.00) (500.00,500.00) (750.00,500.00) (1000.00,500.00) (0.00,250.00) (250.00,250.00) (500.00,250.00) (750.00,250.00) (1000.00,250.00) (0.00,0.00) (250.00,0.00) (500.00,0.00) (750.00,0.00) (1000.00,0.00)};
\end{axis}
\pgfresetboundingbox\path (current axis.south west) rectangle (current axis.north east);   % the box is the page
\end{tikzpicture}%


==> fig/board-warping-lenses-offsets-difference-b6/bw_si_fisheye-minus-bw_si_tamron.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\begin{axis}[
  scale only axis, width=\rcpanelwidth, height=1.00000*\rcpanelwidth,
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  xmin=0, xmax=1000.000, ymin=0, ymax=1000.000, enlargelimits=false, clip=false,
  xtick=\empty, ytick=\empty, axis on top, axis line style={line width=0.2pt}]
\addplot graphics[xmin=0, xmax=1000.000, ymin=0, ymax=1000.000] {\rcfigdir/board-warping-lenses-offsets-difference-b6/bw_si_fisheye-minus-bw_si_tamron.png};
\addplot[only marks, mark=*, mark size=0.45pt, black] coordinates {(0.00,1000.00) (250.00,1000.00) (500.00,1000.00) (750.00,1000.00) (1000.00,1000.00) (0.00,750.00) (250.00,750.00) (500.00,750.00) (750.00,750.00) (1000.00,750.00) (0.00,500.00) (250.00,500.00) (500.00,500.00) (750.00,500.00) (1000.00,500.00) (0.00,250.00) (250.00,250.00) (500.00,250.00) (750.00,250.00) (1000.00,250.00) (0.00,0.00) (250.00,0.00) (500.00,0.00) (750.00,0.00) (1000.00,0.00)};
\end{axis}
\pgfresetboundingbox\path (current axis.south west) rectangle (current axis.north east);   % the box is the page
\end{tikzpicture}%


==> fig/board-warping-lenses-offsets-difference-b6/key.tex <==
\begin{tikzpicture}[baseline=(current bounding box.north)]
\fill[fill={rgb,255:red,236;green,248;blue,233}] (0*\dimexpr0.62\linewidth/6\relax,0) rectangle (1*\dimexpr0.62\linewidth/6\relax+0.05pt,5pt);
\fill[fill={rgb,255:red,206;green,236;blue,200}] (1*\dimexpr0.62\linewidth/6\relax,0) rectangle (2*\dimexpr0.62\linewidth/6\relax+0.05pt,5pt);
\fill[fill={rgb,255:red,164;green,218;blue,158}] (2*\dimexpr0.62\linewidth/6\relax,0) rectangle (3*\dimexpr0.62\linewidth/6\relax+0.05pt,5pt);
\fill[fill={rgb,255:red,112;green,194;blue,116}] (3*\dimexpr0.62\linewidth/6\relax,0) rectangle (4*\dimexpr0.62\linewidth/6\relax+0.05pt,5pt);
\fill[fill={rgb,255:red,58;green,163;blue,87}] (4*\dimexpr0.62\linewidth/6\relax,0) rectangle (5*\dimexpr0.62\linewidth/6\relax+0.05pt,5pt);
\fill[fill={rgb,255:red,20;green,127;blue,59}] (5*\dimexpr0.62\linewidth/6\relax,0) rectangle (6*\dimexpr0.62\linewidth/6\relax+0.05pt,5pt);
\draw[line width=0.2pt] (0,0) rectangle (6*\dimexpr0.62\linewidth/6\relax,5pt);
\draw[line width=0.2pt] (0*\dimexpr0.62\linewidth/6\relax,0) -- ++(0,-1.5pt) node[below, inner sep=1pt, font=\scriptsize] {$0$};
\draw[line width=0.2pt] (1*\dimexpr0.62\linewidth/6\relax,0) -- ++(0,-1.5pt) node[below, inner sep=1pt, font=\scriptsize] {$0.2$};
\draw[line width=0.2pt] (2*\dimexpr0.62\linewidth/6\relax,0) -- ++(0,-1.5pt) node[below, inner sep=1pt, font=\scriptsize] {$0.4$};
\draw[line width=0.2pt] (3*\dimexpr0.62\linewidth/6\relax,0) -- ++(0,-1.5pt) node[below, inner sep=1pt, font=\scriptsize] {$0.6$};
\draw[line width=0.2pt] (4*\dimexpr0.62\linewidth/6\relax,0) -- ++(0,-1.5pt) node[below, inner sep=1pt, font=\scriptsize] {$0.8$};
\draw[line width=0.2pt] (5*\dimexpr0.62\linewidth/6\relax,0) -- ++(0,-1.5pt) node[below, inner sep=1pt, font=\scriptsize] {$1$};
\draw[line width=0.2pt] (6*\dimexpr0.62\linewidth/6\relax,0) -- ++(0,-1.5pt) node[below, inner sep=1pt, font=\scriptsize] {$1.2$};
\node[right, inner sep=2pt, font=\scriptsize] at (6*\dimexpr0.62\linewidth/6\relax,2.5pt) {mm};
\end{tikzpicture}%


==> fig/board-warping-lenses-offsets/bw_ag_14mm.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\pgfmathsetlengthmacro{\rcwarpw}{\rcpanelwidth-12pt}%
\begin{axis}[
  scale only axis, width=\rcwarpw, height=0.61051*\rcwarpw, view={20}{60.3237},
  xmin=-75, xmax=1054.0, ymin=-75, ymax=1054.0, zmin=-3, zmax=3, clip=false,
  xtick=\empty, ytick=\empty, ztick={-2,0,2}, zticklabel style={font=\tiny, inner sep=1pt},
  tick style={line width=0.2pt, black!60}, major tick length=1.5pt, zmajorgrids, grid style={line width=0.15pt, black!22},
  axis line style={line width=0.2pt, black!60},
  colormap={warp}{rgb255=(17,70,128) rgb255=(42,113,178) rgb255=(74,151,197) rgb255=(139,193,220) rgb255=(193,221,236) rgb255=(231,240,244) rgb255=(250,235,227) rgb255=(251,206,182) rgb255=(241,159,126) rgb255=(217,102,81) rgb255=(187,42,52) rgb255=(134,10,36)}, colormap access=piecewise const, point meta min=-3, point meta max=3]
\addplot3[surf, shader=faceted, faceted color=black!45, line width=0.08pt, mesh/rows=21, z buffer=sort, point meta=z] coordinates {
(-26.48,-29.03,-2.132) (21.02,-29.03,-1.911) (68.52,-29.03,-1.677) (116.02,-29.03,-1.441) (163.52,-29.03,-1.214) (211.02,-29.03,-1.001) (258.52,-29.03,-0.803) (306.02,-29.03,-0.628) (353.51,-29.03,-0.481) (401.01,-29.03,-0.363) (448.51,-29.03,-0.276) (496.01,-29.03,-0.220) (543.51,-29.03,-0.196) (591.01,-29.03,-0.202) (638.51,-29.03,-0.239) (686.01,-29.03,-0.305) (733.51,-29.03,-0.395) (781.01,-29.03,-0.507) (828.51,-29.03,-0.638) (876.00,-29.03,-0.781) (923.50,-29.03,-0.924)
(-25.15,21.37,-2.013) (22.34,21.37,-1.781) (69.84,21.37,-1.533) (117.34,21.37,-1.283) (164.84,21.37,-1.042) (212.34,21.37,-0.819) (259.84,21.37,-0.617) (307.34,21.37,-0.442) (354.84,21.37,-0.297) (402.34,21.37,-0.183) (449.84,21.37,-0.098) (497.34,21.37,-0.044) (544.83,21.37,-0.021) (592.33,21.37,-0.028) (639.83,21.37,-0.068) (687.33,21.37,-0.138) (734.83,21.37,-0.238) (782.33,21.37,-0.362) (829.83,21.37,-0.506) (877.33,21.37,-0.661) (924.83,21.37,-0.816)
(-23.83,71.77,-1.890) (23.67,71.77,-1.647) (71.17,71.77,-1.386) (118.67,71.77,-1.121) (166.17,71.77,-0.866) (213.66,71.77,-0.634) (261.16,71.77,-0.432) (308.66,71.77,-0.262) (356.16,71.77,-0.124) (403.66,71.77,-0.016) (451.16,71.77,0.065) (498.66,71.77,0.117) (546.16,71.77,0.140) (593.66,71.77,0.133) (641.16,71.77,0.094) (688.66,71.77,0.020) (736.16,71.77,-0.088) (783.65,71.77,-0.225) (831.15,71.77,-0.381) (878.65,71.77,-0.547) (926.15,71.77,-0.713)
(-22.51,122.17,-1.772) (24.99,122.17,-1.518) (72.49,122.17,-1.244) (119.99,122.17,-0.964) (167.49,122.17,-0.696) (214.99,122.17,-0.457) (262.49,122.17,-0.258) (309.99,122.17,-0.099) (357.49,122.17,0.029) (404.99,122.17,0.129) (452.48,122.17,0.204) (499.98,122.17,0.252) (547.48,122.17,0.276) (594.98,122.17,0.272) (642.48,122.17,0.236) (689.98,122.17,0.161) (737.48,122.17,0.045) (784.98,122.17,-0.105) (832.48,122.17,-0.274) (879.98,122.17,-0.451) (927.48,122.17,-0.627)
(-21.18,172.57,-1.663) (26.32,172.57,-1.400) (73.82,172.57,-1.114) (121.31,172.57,-0.823) (168.81,172.57,-0.543) (216.31,172.57,-0.299) (263.81,172.57,-0.109) (311.31,172.57,0.036) (358.81,172.57,0.151) (406.31,172.57,0.242) (453.81,172.57,0.310) (501.31,172.57,0.354) (548.81,172.57,0.376) (596.31,172.57,0.375) (643.80,172.57,0.344) (691.30,172.57,0.272) (738.80,172.57,0.146) (786.30,172.57,-0.016) (833.80,172.57,-0.195) (881.30,172.57,-0.381) (928.80,172.57,-0.565)
(-19.86,222.97,-1.561) (27.64,222.97,-1.292) (75.14,222.97,-1.003) (122.64,222.97,-0.709) (170.14,222.97,-0.427) (217.64,222.97,-0.179) (265.14,222.97,-0.004) (312.64,222.97,0.128) (360.13,222.97,0.232) (407.63,222.97,0.314) (455.13,222.97,0.375) (502.63,222.97,0.413) (550.13,222.97,0.431) (597.63,222.97,0.429) (645.13,222.97,0.402) (692.63,222.97,0.334) (740.13,222.97,0.199) (787.63,222.97,0.030) (835.13,222.97,-0.155) (882.62,222.97,-0.345) (930.12,222.97,-0.533)
(-18.53,273.38,-1.451) (28.96,273.38,-1.191) (76.46,273.38,-0.912) (123.96,273.38,-0.629) (171.46,273.38,-0.361) (218.96,273.38,-0.131) (266.46,273.38,0.043) (313.96,273.38,0.170) (361.46,273.38,0.267) (408.96,273.38,0.340) (456.46,273.38,0.393) (503.96,273.38,0.425) (551.45,273.38,0.438) (598.95,273.38,0.429) (646.45,273.38,0.393) (693.95,273.38,0.317) (741.45,273.38,0.189) (788.95,273.38,0.025) (836.45,273.38,-0.157) (883.95,273.38,-0.345) (931.45,273.38,-0.533)
(-17.21,323.78,-1.350) (30.29,323.78,-1.102) (77.79,323.78,-0.840) (125.29,323.78,-0.578) (172.79,323.78,-0.332) (220.28,323.78,-0.121) (267.78,323.78,0.046) (315.28,323.78,0.170) (362.78,323.78,0.261) (410.28,323.78,0.327) (457.78,323.78,0.371) (505.28,323.78,0.396) (552.78,323.78,0.401) (600.28,323.78,0.383) (647.78,323.78,0.336) (695.28,323.78,0.254) (742.78,323.78,0.132) (790.27,323.78,-0.022) (837.77,323.78,-0.195) (885.27,323.78,-0.377) (932.77,323.78,-0.561)
(-15.89,374.18,-1.263) (31.61,374.18,-1.029) (79.11,374.18,-0.785) (126.61,374.18,-0.545) (174.11,374.18,-0.323) (221.61,374.18,-0.130) (269.11,374.18,0.026) (316.61,374.18,0.143) (364.11,374.18,0.227) (411.61,374.18,0.284) (459.10,374.18,0.319) (506.60,374.18,0.336) (554.10,374.18,0.334) (601.60,374.18,0.307) (649.10,374.18,0.251) (696.60,374.18,0.165) (744.10,374.18,0.048) (791.60,374.18,-0.095) (839.10,374.18,-0.259) (886.60,374.18,-0.434) (934.10,374.18,-0.612)
(-14.56,424.58,-1.188) (32.94,424.58,-0.967) (80.44,424.58,-0.741) (127.93,424.58,-0.522) (175.43,424.58,-0.322) (222.93,424.58,-0.148) (270.43,424.58,-0.005) (317.93,424.58,0.103) (365.43,424.58,0.178) (412.93,424.58,0.223) (460.43,424.58,0.248) (507.93,424.58,0.260) (555.43,424.58,0.252) (602.93,424.58,0.218) (650.42,424.58,0.155) (697.92,424.58,0.065) (745.42,424.58,-0.046) (792.92,424.58,-0.180) (840.42,424.58,-0.335) (887.92,424.58,-0.504) (935.42,424.58,-0.677)
(-13.24,474.98,-1.121) (34.26,474.98,-0.913) (81.76,474.98,-0.703) (129.26,474.98,-0.503) (176.76,474.98,-0.322) (224.26,474.98,-0.167) (271.76,474.98,-0.037) (319.25,474.98,0.060) (366.75,474.98,0.124) (414.25,474.98,0.159) (461.75,474.98,0.173) (509.25,474.98,0.180) (556.75,474.98,0.168) (604.25,474.98,0.128) (651.75,474.98,0.060) (699.25,474.98,-0.033) (746.75,474.98,-0.138) (794.25,474.98,-0.264) (841.75,474.98,-0.412) (889.24,474.98,-0.576) (936.74,474.98,-0.746)
(-11.92,525.38,-1.055) (35.58,525.38,-0.862) (83.08,525.38,-0.669) (130.58,525.38,-0.486) (178.08,525.38,-0.321) (225.58,525.38,-0.180) (273.08,525.38,-0.066) (320.58,525.38,0.019) (368.08,525.38,0.074) (415.58,525.38,0.102) (463.08,525.38,0.111) (510.58,525.38,0.109) (558.07,525.38,0.089) (605.57,525.38,0.045) (653.07,525.38,-0.024) (700.57,525.38,-0.113) (748.07,525.38,-0.219) (795.57,525.38,-0.342) (843.07,525.38,-0.484) (890.57,525.38,-0.640) (938.07,525.38,-0.802)
(-10.59,575.79,-0.998) (36.91,575.79,-0.818) (84.41,575.79,-0.640) (131.91,575.79,-0.472) (179.41,575.79,-0.321) (226.90,575.79,-0.194) (274.40,575.79,-0.094) (321.90,575.79,-0.023) (369.40,575.79,0.022) (416.90,575.79,0.045) (464.40,575.79,0.049) (511.90,575.79,0.039) (559.40,575.79,0.012) (606.90,575.79,-0.035) (654.40,575.79,-0.102) (701.90,575.79,-0.189) (749.39,575.79,-0.295) (796.89,575.79,-0.417) (844.39,575.79,-0.555) (891.89,575.79,-0.705) (939.39,575.79,-0.861)
(-9.27,626.19,-0.953) (38.23,626.19,-0.786) (85.73,626.19,-0.622) (133.23,626.19,-0.468) (180.73,626.19,-0.330) (228.23,626.19,-0.216) (275.73,626.19,-0.130) (323.23,626.19,-0.072) (370.73,626.19,-0.037) (418.22,626.19,-0.022) (465.72,626.19,-0.023) (513.22,626.19,-0.040) (560.72,626.19,-0.073) (608.22,626.19,-0.121) (655.72,626.19,-0.187) (703.22,626.19,-0.273) (750.72,626.19,-0.378) (798.22,626.19,-0.501) (845.72,626.19,-0.635) (893.22,626.19,-0.779) (940.72,626.19,-0.932)
(-7.94,676.59,-0.925) (39.56,676.59,-0.771) (87.05,676.59,-0.621) (134.55,676.59,-0.480) (182.05,676.59,-0.354) (229.55,676.59,-0.252) (277.05,676.59,-0.183) (324.55,676.59,-0.140) (372.05,676.59,-0.116) (419.55,676.59,-0.107) (467.05,676.59,-0.113) (514.55,676.59,-0.137) (562.05,676.59,-0.175) (609.55,676.59,-0.225) (657.04,676.59,-0.289) (704.54,676.59,-0.373) (752.04,676.59,-0.481) (799.54,676.59,-0.605) (847.04,676.59,-0.737) (894.54,676.59,-0.876) (942.04,676.59,-1.025)
(-6.62,726.99,-0.916) (40.88,726.99,-0.776) (88.38,726.99,-0.643) (135.88,726.99,-0.518) (183.38,726.99,-0.406) (230.88,726.99,-0.316) (278.38,726.99,-0.264) (325.87,726.99,-0.235) (373.37,726.99,-0.221) (420.87,726.99,-0.219) (468.37,726.99,-0.230) (515.87,726.99,-0.261) (563.37,726.99,-0.303) (610.87,726.99,-0.356) (658.37,726.99,-0.421) (705.87,726.99,-0.503) (753.37,726.99,-0.615) (800.87,726.99,-0.741) (848.36,726.99,-0.873) (895.86,726.99,-1.008) (943.36,726.99,-1.150)
(-5.30,777.39,-0.927) (42.20,777.39,-0.804) (89.70,777.39,-0.689) (137.20,777.39,-0.584) (184.70,777.39,-0.493) (232.20,777.39,-0.424) (279.70,777.39,-0.382) (327.20,777.39,-0.362) (374.70,777.39,-0.357) (422.20,777.39,-0.363) (469.70,777.39,-0.382) (517.19,777.39,-0.416) (564.69,777.39,-0.462) (612.19,777.39,-0.518) (659.69,777.39,-0.588) (707.19,777.39,-0.676) (754.69,777.39,-0.787) (802.19,777.39,-0.913) (849.69,777.39,-1.046) (897.19,777.39,-1.183) (944.69,777.39,-1.327)
(-3.97,827.79,-0.957) (43.53,827.79,-0.852) (91.03,827.79,-0.758) (138.53,827.79,-0.676) (186.02,827.79,-0.609) (233.52,827.79,-0.560) (281.02,827.79,-0.530) (328.52,827.79,-0.518) (376.02,827.79,-0.520) (423.52,827.79,-0.533) (471.02,827.79,-0.559) (518.52,827.79,-0.597) (566.02,827.79,-0.646) (613.52,827.79,-0.707) (661.02,827.79,-0.783) (708.52,827.79,-0.877) (756.01,827.79,-0.989) (803.51,827.79,-1.116) (851.01,827.79,-1.251) (898.51,827.79,-1.391) (946.01,827.79,-1.533)
(-2.65,878.20,-1.003) (44.85,878.20,-0.917) (92.35,878.20,-0.845) (139.85,878.20,-0.787) (187.35,878.20,-0.743) (234.85,878.20,-0.713) (282.35,878.20,-0.695) (329.85,878.20,-0.691) (377.35,878.20,-0.700) (424.84,878.20,-0.721) (472.34,878.20,-0.753) (519.84,878.20,-0.795) (567.34,878.20,-0.848) (614.84,878.20,-0.913) (662.34,878.20,-0.994) (709.84,878.20,-1.092) (757.34,878.20,-1.206) (804.84,878.20,-1.335) (852.34,878.20,-1.474) (899.84,878.20,-1.616) (947.33,878.20,-1.755)
(-1.32,928.60,-1.064) (46.18,928.60,-0.997) (93.67,928.60,-0.946) (141.17,928.60,-0.910) (188.67,928.60,-0.888) (236.17,928.60,-0.875) (283.67,928.60,-0.869) (331.17,928.60,-0.872) (378.67,928.60,-0.888) (426.17,928.60,-0.917) (473.67,928.60,-0.955) (521.17,928.60,-1.001) (568.67,928.60,-1.056) (616.16,928.60,-1.125) (663.66,928.60,-1.210) (711.16,928.60,-1.311) (758.66,928.60,-1.428) (806.16,928.60,-1.558) (853.66,928.60,-1.699) (901.16,928.60,-1.843) (948.66,928.60,-1.980)
(0.00,979.00,-1.140) (47.50,979.00,-1.089) (95.00,979.00,-1.056) (142.50,979.00,-1.038) (190.00,979.00,-1.033) (237.50,979.00,-1.037) (284.99,979.00,-1.039) (332.49,979.00,-1.051) (379.99,979.00,-1.074) (427.49,979.00,-1.110) (474.99,979.00,-1.155) (522.49,979.00,-1.204) (569.99,979.00,-1.262) (617.49,979.00,-1.334) (664.99,979.00,-1.422) (712.49,979.00,-1.525) (759.99,979.00,-1.642) (807.49,979.00,-1.772) (854.98,979.00,-1.912) (902.48,979.00,-2.056) (949.98,979.00,-2.192)
};
\addplot3[only marks, mark=*, mark size=0.4pt, black] coordinates {(0.00,979.00,-1.140) (237.50,979.00,-1.037) (474.99,979.00,-1.155) (712.49,979.00,-1.525) (949.98,979.00,-2.192) (-6.62,726.99,-0.916) (230.88,726.99,-0.316) (468.37,726.99,-0.230) (705.87,726.99,-0.503) (943.36,726.99,-1.150) (-13.24,474.98,-1.121) (224.26,474.98,-0.167) (461.75,474.98,0.173) (699.25,474.98,-0.033) (936.74,474.98,-0.746) (-19.86,222.97,-1.561) (217.64,222.97,-0.179) (455.13,222.97,0.375) (692.63,222.97,0.334) (930.12,222.97,-0.533) (-26.48,-29.03,-2.132) (211.02,-29.03,-1.001) (448.51,-29.03,-0.276) (686.01,-29.03,-0.305) (923.50,-29.03,-0.924)};
\node[anchor=south east, font=\tiny, inner sep=1pt] at (axis cs:-75,-75,3) {mm};   % the unit of the height's ticks, over their labels
\end{axis}
\pgfresetboundingbox\path ([xshift=-12pt]current axis.south west) rectangle (current axis.north east);   % the box is the axis and the strip of the tick labels
\end{tikzpicture}%


==> fig/board-warping-lenses-offsets/bw_ag_fisheye.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\pgfmathsetlengthmacro{\rcwarpw}{\rcpanelwidth-12pt}%
\begin{axis}[
  scale only axis, width=\rcwarpw, height=0.61051*\rcwarpw, view={20}{60.3237},
  xmin=-75, xmax=1054.0, ymin=-75, ymax=1054.0, zmin=-3, zmax=3, clip=false,
  xtick=\empty, ytick=\empty, ztick={-2,0,2}, zticklabel style={font=\tiny, inner sep=1pt},
  tick style={line width=0.2pt, black!60}, major tick length=1.5pt, zmajorgrids, grid style={line width=0.15pt, black!22},
  axis line style={line width=0.2pt, black!60},
  colormap={warp}{rgb255=(17,70,128) rgb255=(42,113,178) rgb255=(74,151,197) rgb255=(139,193,220) rgb255=(193,221,236) rgb255=(231,240,244) rgb255=(250,235,227) rgb255=(251,206,182) rgb255=(241,159,126) rgb255=(217,102,81) rgb255=(187,42,52) rgb255=(134,10,36)}, colormap access=piecewise const, point meta min=-3, point meta max=3]
\addplot3[surf, shader=faceted, faceted color=black!45, line width=0.08pt, mesh/rows=21, z buffer=sort, point meta=z] coordinates {
(-32.08,-33.52,-2.522) (15.19,-33.52,-2.311) (62.47,-33.52,-2.085) (109.74,-33.52,-1.857) (157.02,-33.52,-1.635) (204.29,-33.52,-1.420) (251.57,-33.52,-1.206) (298.84,-33.52,-1.004) (346.12,-33.52,-0.823) (393.39,-33.52,-0.662) (440.67,-33.52,-0.523) (487.94,-33.52,-0.406) (535.22,-33.52,-0.317) (582.50,-33.52,-0.262) (629.77,-33.52,-0.250) (677.05,-33.52,-0.288) (724.32,-33.52,-0.388) (771.60,-33.52,-0.534) (818.87,-33.52,-0.713) (866.15,-33.52,-0.908) (913.42,-33.52,-1.100)
(-30.48,17.11,-2.317) (16.80,17.11,-2.098) (64.07,17.11,-1.863) (111.35,17.11,-1.626) (158.62,17.11,-1.394) (205.90,17.11,-1.173) (253.17,17.11,-0.963) (300.45,17.11,-0.768) (347.72,17.11,-0.594) (395.00,17.11,-0.439) (442.27,17.11,-0.304) (489.55,17.11,-0.188) (536.82,17.11,-0.098) (584.10,17.11,-0.043) (631.37,17.11,-0.031) (678.65,17.11,-0.073) (725.93,17.11,-0.177) (773.20,17.11,-0.330) (820.48,17.11,-0.518) (867.75,17.11,-0.723) (915.03,17.11,-0.924)
(-28.87,67.73,-2.101) (18.40,67.73,-1.873) (65.68,67.73,-1.630) (112.95,67.73,-1.383) (160.23,67.73,-1.144) (207.50,67.73,-0.920) (254.78,67.73,-0.717) (302.05,67.73,-0.536) (349.33,67.73,-0.375) (396.60,67.73,-0.232) (443.88,67.73,-0.104) (491.15,67.73,0.008) (538.43,67.73,0.097) (585.70,67.73,0.155) (632.98,67.73,0.168) (680.25,67.73,0.125) (727.53,67.73,0.020) (774.80,67.73,-0.138) (822.08,67.73,-0.331) (869.35,67.73,-0.540) (916.63,67.73,-0.749)
(-27.27,118.36,-1.892) (20.01,118.36,-1.654) (67.28,118.36,-1.403) (114.56,118.36,-1.147) (161.83,118.36,-0.900) (209.11,118.36,-0.676) (256.38,118.36,-0.484) (303.66,118.36,-0.321) (350.93,118.36,-0.179) (398.21,118.36,-0.052) (445.48,118.36,0.066) (492.76,118.36,0.172) (540.03,118.36,0.261) (587.31,118.36,0.323) (634.58,118.36,0.342) (681.86,118.36,0.302) (729.13,118.36,0.195) (776.41,118.36,0.032) (823.68,118.36,-0.165) (870.96,118.36,-0.379) (918.23,118.36,-0.594)
(-25.67,168.98,-1.700) (21.61,168.98,-1.455) (68.88,168.98,-1.197) (116.16,168.98,-0.934) (163.44,168.98,-0.680) (210.71,168.98,-0.456) (257.99,168.98,-0.280) (305.26,168.98,-0.140) (352.54,168.98,-0.019) (399.81,168.98,0.090) (447.09,168.98,0.194) (494.36,168.98,0.294) (541.64,168.98,0.382) (588.91,168.98,0.448) (636.19,168.98,0.477) (683.46,168.98,0.445) (730.74,168.98,0.334) (778.01,168.98,0.165) (825.29,168.98,-0.036) (872.56,168.98,-0.252) (919.84,168.98,-0.471)
(-24.06,219.61,-1.535) (23.21,219.61,-1.288) (70.49,219.61,-1.028) (117.76,219.61,-0.763) (165.04,219.61,-0.508) (212.31,219.61,-0.283) (259.59,219.61,-0.127) (306.86,219.61,-0.006) (354.14,219.61,0.095) (401.42,219.61,0.188) (448.69,219.61,0.277) (495.97,219.61,0.368) (543.24,219.61,0.452) (590.52,219.61,0.518) (637.79,219.61,0.552) (685.07,219.61,0.531) (732.34,219.61,0.413) (779.62,219.61,0.243) (826.89,219.61,0.043) (874.17,219.61,-0.170) (921.44,219.61,-0.388)
(-22.46,270.24,-1.404) (24.82,270.24,-1.158) (72.09,270.24,-0.902) (119.37,270.24,-0.644) (166.64,270.24,-0.400) (213.92,270.24,-0.193) (261.19,270.24,-0.041) (308.47,270.24,0.071) (355.74,270.24,0.160) (403.02,270.24,0.239) (450.29,270.24,0.316) (497.57,270.24,0.394) (544.84,270.24,0.467) (592.12,270.24,0.523) (639.40,270.24,0.548) (686.67,270.24,0.518) (733.95,270.24,0.415) (781.22,270.24,0.257) (828.50,270.24,0.069) (875.77,270.24,-0.136) (923.05,270.24,-0.349)
(-20.85,320.86,-1.305) (26.42,320.86,-1.065) (73.70,320.86,-0.816) (120.97,320.86,-0.570) (168.25,320.86,-0.344) (215.52,320.86,-0.153) (262.80,320.86,-0.008) (310.07,320.86,0.097) (357.35,320.86,0.177) (404.62,320.86,0.244) (451.90,320.86,0.309) (499.17,320.86,0.374) (546.45,320.86,0.434) (593.72,320.86,0.476) (641.00,320.86,0.486) (688.27,320.86,0.449) (735.55,320.86,0.357) (782.82,320.86,0.218) (830.10,320.86,0.047) (877.38,320.86,-0.146) (924.65,320.86,-0.350)
(-19.25,371.49,-1.233) (28.03,371.49,-1.003) (75.30,371.49,-0.764) (122.58,371.49,-0.530) (169.85,371.49,-0.319) (217.13,371.49,-0.143) (264.40,371.49,-0.009) (311.68,371.49,0.087) (358.95,371.49,0.155) (406.23,371.49,0.210) (453.50,371.49,0.262) (500.78,371.49,0.316) (548.05,371.49,0.364) (595.33,371.49,0.393) (642.60,371.49,0.391) (689.88,371.49,0.349) (737.15,371.49,0.266) (784.43,371.49,0.144) (831.70,371.49,-0.012) (878.98,371.49,-0.192) (926.25,371.49,-0.385)
(-17.65,422.11,-1.181) (29.63,422.11,-0.961) (76.91,422.11,-0.733) (124.18,422.11,-0.513) (171.46,422.11,-0.316) (218.73,422.11,-0.154) (266.01,422.11,-0.034) (313.28,422.11,0.050) (360.56,422.11,0.107) (407.83,422.11,0.147) (455.11,422.11,0.186) (502.38,422.11,0.233) (549.66,422.11,0.275) (596.93,422.11,0.295) (644.21,422.11,0.282) (691.48,422.11,0.236) (738.76,422.11,0.160) (786.03,422.11,0.050) (833.31,422.11,-0.093) (880.58,422.11,-0.261) (927.86,422.11,-0.446)
(-16.04,472.74,-1.137) (31.23,472.74,-0.928) (78.51,472.74,-0.714) (125.78,472.74,-0.512) (173.06,472.74,-0.332) (220.33,472.74,-0.184) (267.61,472.74,-0.078) (314.89,472.74,-0.005) (362.16,472.74,0.043) (409.44,472.74,0.073) (456.71,472.74,0.100) (503.99,472.74,0.145) (551.26,472.74,0.183) (598.54,472.74,0.196) (645.81,472.74,0.176) (693.09,472.74,0.124) (740.36,472.74,0.054) (787.64,472.74,-0.049) (834.91,472.74,-0.184) (882.19,472.74,-0.346) (929.46,472.74,-0.524)
(-14.44,523.37,-1.075) (32.84,523.37,-0.890) (80.11,523.37,-0.702) (127.39,523.37,-0.525) (174.66,523.37,-0.368) (221.94,523.37,-0.239) (269.21,523.37,-0.144) (316.49,523.37,-0.077) (363.76,523.37,-0.031) (411.04,523.37,0.000) (458.31,523.37,0.030) (505.59,523.37,0.067) (552.87,523.37,0.097) (600.14,523.37,0.105) (647.42,523.37,0.084) (694.69,523.37,0.034) (741.97,523.37,-0.041) (789.24,523.37,-0.146) (836.52,523.37,-0.280) (883.79,523.37,-0.438) (931.07,523.37,-0.612)
(-12.83,573.99,-1.020) (34.44,573.99,-0.858) (81.72,573.99,-0.700) (128.99,573.99,-0.553) (176.27,573.99,-0.423) (223.54,573.99,-0.315) (270.82,573.99,-0.230) (318.09,573.99,-0.167) (365.37,573.99,-0.120) (412.64,573.99,-0.082) (459.92,573.99,-0.048) (507.19,573.99,-0.016) (554.47,573.99,0.008) (601.74,573.99,0.014) (649.02,573.99,-0.005) (696.29,573.99,-0.054) (743.57,573.99,-0.134) (790.85,573.99,-0.245) (838.12,573.99,-0.383) (885.40,573.99,-0.542) (932.67,573.99,-0.714)
(-11.23,624.62,-0.983) (36.05,624.62,-0.845) (83.32,624.62,-0.718) (130.60,624.62,-0.602) (177.87,624.62,-0.499) (225.15,624.62,-0.412) (272.42,624.62,-0.341) (319.70,624.62,-0.283) (366.97,624.62,-0.234) (414.25,624.62,-0.190) (461.52,624.62,-0.151) (508.80,624.62,-0.120) (556.07,624.62,-0.099) (603.35,624.62,-0.091) (650.62,624.62,-0.106) (697.90,624.62,-0.154) (745.17,624.62,-0.239) (792.45,624.62,-0.358) (839.72,624.62,-0.502) (887.00,624.62,-0.664) (934.28,624.62,-0.836)
(-9.62,675.24,-0.974) (37.65,675.24,-0.862) (84.93,675.24,-0.766) (132.20,675.24,-0.681) (179.48,675.24,-0.604) (226.75,675.24,-0.538) (274.03,675.24,-0.483) (321.30,675.24,-0.433) (368.58,675.24,-0.385) (415.85,675.24,-0.336) (463.13,675.24,-0.292) (510.40,675.24,-0.262) (557.68,675.24,-0.241) (604.95,675.24,-0.230) (652.23,675.24,-0.237) (699.50,675.24,-0.278) (746.78,675.24,-0.368) (794.05,675.24,-0.496) (841.33,675.24,-0.646) (888.60,675.24,-0.809) (935.88,675.24,-0.981)
(-8.02,725.87,-1.005) (39.25,725.87,-0.919) (86.53,725.87,-0.852) (133.81,725.87,-0.795) (181.08,725.87,-0.744) (228.36,725.87,-0.699) (275.63,725.87,-0.662) (322.91,725.87,-0.625) (370.18,725.87,-0.583) (417.46,725.87,-0.534) (464.73,725.87,-0.486) (512.01,725.87,-0.458) (559.28,725.87,-0.436) (606.56,725.87,-0.419) (653.83,725.87,-0.416) (701.11,725.87,-0.446) (748.38,725.87,-0.541) (795.66,725.87,-0.672) (842.93,725.87,-0.823) (890.21,725.87,-0.985) (937.48,725.87,-1.153)
(-6.42,776.50,-1.094) (40.86,776.50,-1.026) (88.13,776.50,-0.981) (135.41,776.50,-0.948) (182.68,776.50,-0.922) (229.96,776.50,-0.900) (277.23,776.50,-0.881) (324.51,776.50,-0.860) (371.79,776.50,-0.831) (419.06,776.50,-0.793) (466.34,776.50,-0.753) (513.61,776.50,-0.718) (560.89,776.50,-0.688) (608.16,776.50,-0.664) (655.44,776.50,-0.657) (702.71,776.50,-0.687) (749.99,776.50,-0.769) (797.26,776.50,-0.890) (844.54,776.50,-1.035) (891.81,776.50,-1.192) (939.09,776.50,-1.354)
(-4.81,827.12,-1.221) (42.46,827.12,-1.172) (89.74,827.12,-1.145) (137.01,827.12,-1.134) (184.29,827.12,-1.131) (231.56,827.12,-1.132) (278.84,827.12,-1.133) (326.11,827.12,-1.130) (373.39,827.12,-1.119) (420.66,827.12,-1.098) (467.94,827.12,-1.067) (515.21,827.12,-1.029) (562.49,827.12,-0.988) (609.77,827.12,-0.955) (657.04,827.12,-0.943) (704.32,827.12,-0.967) (751.59,827.12,-1.036) (798.87,827.12,-1.144) (846.14,827.12,-1.279) (893.42,827.12,-1.427) (940.69,827.12,-1.579)
(-3.21,877.75,-1.371) (44.07,877.75,-1.341) (91.34,877.75,-1.334) (138.62,877.75,-1.343) (185.89,877.75,-1.361) (233.17,877.75,-1.384) (280.44,877.75,-1.405) (327.72,877.75,-1.421) (374.99,877.75,-1.431) (422.27,877.75,-1.429) (469.54,877.75,-1.408) (516.82,877.75,-1.367) (564.09,877.75,-1.316) (611.37,877.75,-1.272) (658.64,877.75,-1.250) (705.92,877.75,-1.264) (753.19,877.75,-1.322) (800.47,877.75,-1.419) (847.75,877.75,-1.543) (895.02,877.75,-1.681) (942.30,877.75,-1.822)
(-1.60,928.37,-1.537) (45.67,928.37,-1.525) (92.95,928.37,-1.536) (140.22,928.37,-1.563) (187.50,928.37,-1.602) (234.77,928.37,-1.644) (282.05,928.37,-1.681) (329.32,928.37,-1.715) (376.60,928.37,-1.744) (423.87,928.37,-1.763) (471.15,928.37,-1.756) (518.42,928.37,-1.711) (565.70,928.37,-1.649) (612.97,928.37,-1.593) (660.25,928.37,-1.560) (707.52,928.37,-1.564) (754.80,928.37,-1.613) (802.07,928.37,-1.701) (849.35,928.37,-1.815) (896.62,928.37,-1.944) (943.90,928.37,-2.074)
(0.00,979.00,-1.712) (47.28,979.00,-1.717) (94.55,979.00,-1.743) (141.83,979.00,-1.785) (189.10,979.00,-1.839) (236.38,979.00,-1.896) (283.65,979.00,-1.946) (330.93,979.00,-1.992) (378.20,979.00,-2.036) (425.48,979.00,-2.070) (472.75,979.00,-2.080) (520.03,979.00,-2.031) (567.30,979.00,-1.965) (614.58,979.00,-1.905) (661.85,979.00,-1.866) (709.13,979.00,-1.860) (756.40,979.00,-1.903) (803.68,979.00,-1.981) (850.95,979.00,-2.084) (898.23,979.00,-2.202) (945.50,979.00,-2.321)
};
\addplot3[only marks, mark=*, mark size=0.4pt, black] coordinates {(0.00,979.00,-1.712) (236.38,979.00,-1.896) (472.75,979.00,-2.080) (709.13,979.00,-1.860) (945.50,979.00,-2.321) (-8.02,725.87,-1.005) (228.36,725.87,-0.699) (464.73,725.87,-0.486) (701.11,725.87,-0.446) (937.48,725.87,-1.153) (-16.04,472.74,-1.137) (220.33,472.74,-0.184) (456.71,472.74,0.100) (693.09,472.74,0.124) (929.46,472.74,-0.524) (-24.06,219.61,-1.535) (212.31,219.61,-0.283) (448.69,219.61,0.277) (685.07,219.61,0.531) (921.44,219.61,-0.388) (-32.08,-33.52,-2.522) (204.29,-33.52,-1.420) (440.67,-33.52,-0.523) (677.05,-33.52,-0.288) (913.42,-33.52,-1.100)};
\node[anchor=south east, font=\tiny, inner sep=1pt] at (axis cs:-75,-75,3) {mm};   % the unit of the height's ticks, over their labels
\end{axis}
\pgfresetboundingbox\path ([xshift=-12pt]current axis.south west) rectangle (current axis.north east);   % the box is the axis and the strip of the tick labels
\end{tikzpicture}%


==> fig/board-warping-lenses-offsets/bw_ag_tamron.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\pgfmathsetlengthmacro{\rcwarpw}{\rcpanelwidth-12pt}%
\begin{axis}[
  scale only axis, width=\rcwarpw, height=0.61051*\rcwarpw, view={20}{60.3237},
  xmin=-75, xmax=1054.0, ymin=-75, ymax=1054.0, zmin=-3, zmax=3, clip=false,
  xtick=\empty, ytick=\empty, ztick={-2,0,2}, zticklabel style={font=\tiny, inner sep=1pt},
  tick style={line width=0.2pt, black!60}, major tick length=1.5pt, zmajorgrids, grid style={line width=0.15pt, black!22},
  axis line style={line width=0.2pt, black!60},
  colormap={warp}{rgb255=(17,70,128) rgb255=(42,113,178) rgb255=(74,151,197) rgb255=(139,193,220) rgb255=(193,221,236) rgb255=(231,240,244) rgb255=(250,235,227) rgb255=(251,206,182) rgb255=(241,159,126) rgb255=(217,102,81) rgb255=(187,42,52) rgb255=(134,10,36)}, colormap access=piecewise const, point meta min=-3, point meta max=3]
\addplot3[surf, shader=faceted, faceted color=black!45, line width=0.08pt, mesh/rows=21, z buffer=sort, point meta=z] coordinates {
(6.55,-16.42,-2.279) (54.68,-16.42,-2.046) (102.81,-16.42,-1.796) (150.94,-16.42,-1.543) (199.07,-16.42,-1.299) (247.20,-16.42,-1.075) (295.33,-16.42,-0.880) (343.46,-16.42,-0.712) (391.59,-16.42,-0.574) (439.72,-16.42,-0.463) (487.85,-16.42,-0.379) (535.98,-16.42,-0.315) (584.11,-16.42,-0.278) (632.23,-16.42,-0.269) (680.36,-16.42,-0.289) (728.49,-16.42,-0.339) (776.62,-16.42,-0.417) (824.75,-16.42,-0.519) (872.88,-16.42,-0.640) (921.01,-16.42,-0.772) (969.14,-16.42,-0.907)
(6.22,33.35,-2.117) (54.35,33.35,-1.880) (102.48,33.35,-1.623) (150.61,33.35,-1.363) (198.74,33.35,-1.113) (246.87,33.35,-0.884) (295.00,33.35,-0.685) (343.13,33.35,-0.517) (391.26,33.35,-0.380) (439.39,33.35,-0.270) (487.52,33.35,-0.188) (535.65,33.35,-0.129) (583.78,33.35,-0.097) (631.91,33.35,-0.093) (680.04,33.35,-0.121) (728.17,33.35,-0.179) (776.30,33.35,-0.267) (824.42,33.35,-0.381) (872.55,33.35,-0.514) (920.68,33.35,-0.659) (968.81,33.35,-0.805)
(5.90,83.12,-1.944) (54.03,83.12,-1.703) (102.16,83.12,-1.443) (150.29,83.12,-1.179) (198.41,83.12,-0.925) (246.54,83.12,-0.695) (294.67,83.12,-0.496) (342.80,83.12,-0.329) (390.93,83.12,-0.194) (439.06,83.12,-0.088) (487.19,83.12,-0.008) (535.32,83.12,0.046) (583.45,83.12,0.072) (631.58,83.12,0.070) (679.71,83.12,0.037) (727.84,83.12,-0.028) (775.97,83.12,-0.127) (824.10,83.12,-0.252) (872.23,83.12,-0.398) (920.36,83.12,-0.553) (968.49,83.12,-0.710)
(5.57,132.90,-1.774) (53.70,132.90,-1.529) (101.83,132.90,-1.267) (149.96,132.90,-1.000) (198.09,132.90,-0.744) (246.22,132.90,-0.513) (294.35,132.90,-0.318) (342.48,132.90,-0.157) (390.60,132.90,-0.027) (438.73,132.90,0.075) (486.86,132.90,0.151) (534.99,132.90,0.199) (583.12,132.90,0.220) (631.25,132.90,0.213) (679.38,132.90,0.177) (727.51,132.90,0.105) (775.64,132.90,-0.003) (823.77,132.90,-0.141) (871.90,132.90,-0.298) (920.03,132.90,-0.464) (968.16,132.90,-0.632)
(5.24,182.67,-1.615) (53.37,182.67,-1.368) (101.50,182.67,-1.105) (149.63,182.67,-0.837) (197.76,182.67,-0.579) (245.89,182.67,-0.349) (294.02,182.67,-0.162) (342.15,182.67,-0.012) (390.28,182.67,0.110) (438.41,182.67,0.208) (486.54,182.67,0.279) (534.67,182.67,0.320) (582.79,182.67,0.335) (630.92,182.67,0.325) (679.05,182.67,0.287) (727.18,182.67,0.213) (775.31,182.67,0.094) (823.44,182.67,-0.056) (871.57,182.67,-0.223) (919.70,182.67,-0.398) (967.83,182.67,-0.575)
(4.91,232.44,-1.472) (53.04,232.44,-1.225) (101.17,232.44,-0.964) (149.30,232.44,-0.700) (197.43,232.44,-0.445) (245.56,232.44,-0.217) (293.69,232.44,-0.044) (341.82,232.44,0.095) (389.95,232.44,0.208) (438.08,232.44,0.299) (486.21,232.44,0.365) (534.34,232.44,0.399) (582.47,232.44,0.408) (630.60,232.44,0.394) (678.73,232.44,0.355) (726.86,232.44,0.281) (774.99,232.44,0.152) (823.11,232.44,-0.007) (871.24,232.44,-0.181) (919.37,232.44,-0.363) (967.50,232.44,-0.546)
(4.59,282.21,-1.342) (52.72,282.21,-1.101) (100.85,282.21,-0.849) (148.97,282.21,-0.596) (197.10,282.21,-0.355) (245.23,282.21,-0.143) (293.36,282.21,0.025) (341.49,282.21,0.157) (389.62,282.21,0.261) (437.75,282.21,0.342) (485.88,282.21,0.399) (534.01,282.21,0.429) (582.14,282.21,0.434) (630.27,282.21,0.417) (678.40,282.21,0.371) (726.53,282.21,0.289) (774.66,282.21,0.162) (822.79,282.21,0.002) (870.92,282.21,-0.175) (919.05,282.21,-0.361) (967.18,282.21,-0.547)
(4.26,331.98,-1.230) (52.39,331.98,-0.999) (100.52,331.98,-0.759) (148.65,331.98,-0.521) (196.78,331.98,-0.298) (244.91,331.98,-0.103) (293.04,331.98,0.056) (341.17,331.98,0.180) (389.29,331.98,0.274) (437.42,331.98,0.344) (485.55,331.98,0.391) (533.68,331.98,0.417) (581.81,331.98,0.420) (629.94,331.98,0.398) (678.07,331.98,0.346) (726.20,331.98,0.258) (774.33,331.98,0.133) (822.46,331.98,-0.024) (870.59,331.98,-0.201) (918.72,331.98,-0.387) (966.85,331.98,-0.575)
(3.93,381.75,-1.136) (52.06,381.75,-0.916) (100.19,381.75,-0.689) (148.32,381.75,-0.468) (196.45,381.75,-0.263) (244.58,381.75,-0.084) (292.71,381.75,0.062) (340.84,381.75,0.176) (388.97,381.75,0.258) (437.10,381.75,0.316) (485.23,381.75,0.353) (533.36,381.75,0.374) (581.48,381.75,0.376) (629.61,381.75,0.351) (677.74,381.75,0.295) (725.87,381.75,0.205) (774.00,381.75,0.080) (822.13,381.75,-0.074) (870.26,381.75,-0.250) (918.39,381.75,-0.437) (966.52,381.75,-0.625)
(3.60,431.52,-1.057) (51.73,431.52,-0.848) (99.86,431.52,-0.634) (147.99,431.52,-0.428) (196.12,431.52,-0.240) (244.25,431.52,-0.078) (292.38,431.52,0.055) (340.51,431.52,0.156) (388.64,431.52,0.226) (436.77,431.52,0.269) (484.90,431.52,0.296) (533.03,431.52,0.314) (581.16,431.52,0.314) (629.29,431.52,0.288) (677.42,431.52,0.230) (725.55,431.52,0.138) (773.67,431.52,0.014) (821.80,431.52,-0.138) (869.93,431.52,-0.313) (918.06,431.52,-0.502) (966.19,431.52,-0.690)
(3.28,481.29,-0.988) (51.41,481.29,-0.789) (99.54,481.29,-0.588) (147.66,481.29,-0.397) (195.79,481.29,-0.225) (243.92,481.29,-0.078) (292.05,481.29,0.041) (340.18,481.29,0.129) (388.31,481.29,0.187) (436.44,481.29,0.218) (484.57,481.29,0.233) (532.70,481.29,0.249) (580.83,481.29,0.247) (628.96,481.29,0.219) (677.09,481.29,0.158) (725.22,481.29,0.065) (773.35,481.29,-0.058) (821.48,481.29,-0.208) (869.61,481.29,-0.382) (917.74,481.29,-0.570) (965.86,481.29,-0.760)
(2.95,531.06,-0.919) (51.08,531.06,-0.734) (99.21,531.06,-0.548) (147.34,531.06,-0.373) (195.47,531.06,-0.216) (243.60,531.06,-0.083) (291.73,531.06,0.023) (339.85,531.06,0.099) (387.98,531.06,0.148) (436.11,531.06,0.173) (484.24,531.06,0.184) (532.37,531.06,0.190) (580.50,531.06,0.180) (628.63,531.06,0.146) (676.76,531.06,0.084) (724.89,531.06,-0.010) (773.02,531.06,-0.132) (821.15,531.06,-0.281) (869.28,531.06,-0.451) (917.41,531.06,-0.634) (965.54,531.06,-0.819)
(2.62,580.83,-0.859) (50.75,580.83,-0.688) (98.88,580.83,-0.518) (147.01,580.83,-0.358) (195.14,580.83,-0.215) (243.27,580.83,-0.095) (291.40,580.83,-0.003) (339.53,580.83,0.062) (387.66,580.83,0.103) (435.79,580.83,0.124) (483.92,580.83,0.132) (532.04,580.83,0.127) (580.17,580.83,0.108) (628.30,580.83,0.068) (676.43,580.83,0.003) (724.56,580.83,-0.090) (772.69,580.83,-0.213) (820.82,580.83,-0.360) (868.95,580.83,-0.526) (917.08,580.83,-0.703) (965.21,580.83,-0.882)
(2.29,630.60,-0.815) (50.42,630.60,-0.657) (98.55,630.60,-0.503) (146.68,630.60,-0.358) (194.81,630.60,-0.228) (242.94,630.60,-0.122) (291.07,630.60,-0.044) (339.20,630.60,0.009) (387.33,630.60,0.041) (435.46,630.60,0.058) (483.59,630.60,0.060) (531.72,630.60,0.048) (579.85,630.60,0.020) (627.98,630.60,-0.025) (676.11,630.60,-0.091) (724.23,630.60,-0.185) (772.36,630.60,-0.307) (820.49,630.60,-0.453) (868.62,630.60,-0.615) (916.75,630.60,-0.786) (964.88,630.60,-0.962)
(1.97,680.37,-0.791) (50.10,680.37,-0.648) (98.22,680.37,-0.510) (146.35,680.37,-0.380) (194.48,680.37,-0.264) (242.61,680.37,-0.171) (290.74,680.37,-0.110) (338.87,680.37,-0.072) (387.00,680.37,-0.049) (435.13,680.37,-0.037) (483.26,680.37,-0.040) (531.39,680.37,-0.060) (579.52,680.37,-0.095) (627.65,680.37,-0.144) (675.78,680.37,-0.210) (723.91,680.37,-0.301) (772.04,680.37,-0.425) (820.17,680.37,-0.571) (868.30,680.37,-0.730) (916.42,680.37,-0.894) (964.55,680.37,-1.064)
(1.64,730.15,-0.790) (49.77,730.15,-0.664) (97.90,730.15,-0.545) (146.03,730.15,-0.434) (194.16,730.15,-0.335) (242.29,730.15,-0.256) (290.41,730.15,-0.213) (338.54,730.15,-0.190) (386.67,730.15,-0.177) (434.80,730.15,-0.172) (482.93,730.15,-0.178) (531.06,730.15,-0.207) (579.19,730.15,-0.248) (627.32,730.15,-0.300) (675.45,730.15,-0.365) (723.58,730.15,-0.453) (771.71,730.15,-0.579) (819.84,730.15,-0.725) (867.97,730.15,-0.880) (916.10,730.15,-1.038) (964.23,730.15,-1.200)
(1.31,779.92,-0.812) (49.44,779.92,-0.706) (97.57,779.92,-0.610) (145.70,779.92,-0.523) (193.83,779.92,-0.449) (241.96,779.92,-0.394) (290.09,779.92,-0.364) (338.22,779.92,-0.351) (386.35,779.92,-0.347) (434.48,779.92,-0.352) (482.60,779.92,-0.367) (530.73,779.92,-0.398) (578.86,779.92,-0.441) (626.99,779.92,-0.496) (675.12,779.92,-0.565) (723.25,779.92,-0.656) (771.38,779.92,-0.777) (819.51,779.92,-0.917) (867.64,779.92,-1.067) (915.77,779.92,-1.222) (963.90,779.92,-1.380)
(0.98,829.69,-0.857) (49.11,829.69,-0.772) (97.24,829.69,-0.701) (145.37,829.69,-0.643) (193.50,829.69,-0.598) (241.63,829.69,-0.566) (289.76,829.69,-0.550) (337.89,829.69,-0.547) (386.02,829.69,-0.553) (434.15,829.69,-0.567) (482.28,829.69,-0.590) (530.41,829.69,-0.624) (578.54,829.69,-0.668) (626.67,829.69,-0.725) (674.79,829.69,-0.798) (722.92,829.69,-0.891) (771.05,829.69,-1.007) (819.18,829.69,-1.142) (867.31,829.69,-1.287) (915.44,829.69,-1.437) (963.57,829.69,-1.589)
(0.66,879.46,-0.919) (48.78,879.46,-0.858) (96.91,879.46,-0.814) (145.04,879.46,-0.784) (193.17,879.46,-0.767) (241.30,879.46,-0.760) (289.43,879.46,-0.759) (337.56,879.46,-0.765) (385.69,879.46,-0.781) (433.82,879.46,-0.804) (481.95,879.46,-0.834) (530.08,879.46,-0.871) (578.21,879.46,-0.916) (626.34,879.46,-0.974) (674.47,879.46,-1.049) (722.60,879.46,-1.142) (770.73,879.46,-1.255) (818.86,879.46,-1.384) (866.98,879.46,-1.524) (915.11,879.46,-1.670) (963.24,879.46,-1.815)
(0.33,929.23,-0.998) (48.46,929.23,-0.958) (96.59,929.23,-0.940) (144.72,929.23,-0.938) (192.85,929.23,-0.948) (240.97,929.23,-0.962) (289.10,929.23,-0.975) (337.23,929.23,-0.991) (385.36,929.23,-1.015) (433.49,929.23,-1.048) (481.62,929.23,-1.086) (529.75,929.23,-1.125) (577.88,929.23,-1.170) (626.01,929.23,-1.229) (674.14,929.23,-1.304) (722.27,929.23,-1.396) (770.40,929.23,-1.506) (818.53,929.23,-1.630) (866.66,929.23,-1.766) (914.79,929.23,-1.907) (962.92,929.23,-2.044)
(0.00,979.00,-1.093) (48.13,979.00,-1.074) (96.26,979.00,-1.077) (144.39,979.00,-1.096) (192.52,979.00,-1.126) (240.65,979.00,-1.160) (288.78,979.00,-1.183) (336.91,979.00,-1.207) (385.04,979.00,-1.241) (433.16,979.00,-1.283) (481.29,979.00,-1.329) (529.42,979.00,-1.369) (577.55,979.00,-1.416) (625.68,979.00,-1.476) (673.81,979.00,-1.551) (721.94,979.00,-1.643) (770.07,979.00,-1.748) (818.20,979.00,-1.867) (866.33,979.00,-1.997) (914.46,979.00,-2.133) (962.59,979.00,-2.264)
};
\addplot3[only marks, mark=*, mark size=0.4pt, black] coordinates {(0.00,979.00,-1.093) (240.65,979.00,-1.160) (481.29,979.00,-1.329) (721.94,979.00,-1.643) (962.59,979.00,-2.264) (1.64,730.15,-0.790) (242.29,730.15,-0.256) (482.93,730.15,-0.178) (723.58,730.15,-0.453) (964.23,730.15,-1.200) (3.28,481.29,-0.988) (243.92,481.29,-0.078) (484.57,481.29,0.233) (725.22,481.29,0.065) (965.86,481.29,-0.760) (4.91,232.44,-1.472) (245.56,232.44,-0.217) (486.21,232.44,0.365) (726.86,232.44,0.281) (967.50,232.44,-0.546) (6.55,-16.42,-2.279) (247.20,-16.42,-1.075) (487.85,-16.42,-0.379) (728.49,-16.42,-0.339) (969.14,-16.42,-0.907)};
\node[anchor=south east, font=\tiny, inner sep=1pt] at (axis cs:-75,-75,3) {mm};   % the unit of the height's ticks, over their labels
\end{axis}
\pgfresetboundingbox\path ([xshift=-12pt]current axis.south west) rectangle (current axis.north east);   % the box is the axis and the strip of the tick labels
\end{tikzpicture}%


==> fig/board-warping-lenses-offsets/bw_si_14mm.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\pgfmathsetlengthmacro{\rcwarpw}{\rcpanelwidth-12pt}%
\begin{axis}[
  scale only axis, width=\rcwarpw, height=0.60708*\rcwarpw, view={20}{60.7758},
  xmin=-75, xmax=1075.0, ymin=-75, ymax=1075.0, zmin=-3, zmax=3, clip=false,
  xtick=\empty, ytick=\empty, ztick={-2,0,2}, zticklabel style={font=\tiny, inner sep=1pt},
  tick style={line width=0.2pt, black!60}, major tick length=1.5pt, zmajorgrids, grid style={line width=0.15pt, black!22},
  axis line style={line width=0.2pt, black!60},
  colormap={warp}{rgb255=(17,70,128) rgb255=(42,113,178) rgb255=(74,151,197) rgb255=(139,193,220) rgb255=(193,221,236) rgb255=(231,240,244) rgb255=(250,235,227) rgb255=(251,206,182) rgb255=(241,159,126) rgb255=(217,102,81) rgb255=(187,42,52) rgb255=(134,10,36)}, colormap access=piecewise const, point meta min=-3, point meta max=3]
\addplot3[surf, shader=faceted, faceted color=black!45, line width=0.08pt, mesh/rows=21, z buffer=sort, point meta=z] coordinates {
(2.99,23.53,1.350) (54.17,23.53,1.112) (105.35,23.53,0.852) (156.53,23.53,0.581) (207.70,23.53,0.307) (258.88,23.53,0.038) (310.06,23.53,-0.216) (361.23,23.53,-0.456) (412.41,23.53,-0.678) (463.59,23.53,-0.877) (514.77,23.53,-1.041) (565.94,23.53,-1.151) (617.12,23.53,-1.218) (668.30,23.53,-1.244) (719.48,23.53,-1.224) (770.65,23.53,-1.140) (821.83,23.53,-0.961) (873.01,23.53,-0.729) (924.18,23.53,-0.471) (975.36,23.53,-0.204) (1026.54,23.53,0.055)
(2.84,72.36,1.416) (54.02,72.36,1.186) (105.20,72.36,0.933) (156.38,72.36,0.669) (207.55,72.36,0.402) (258.73,72.36,0.140) (309.91,72.36,-0.108) (361.09,72.36,-0.341) (412.26,72.36,-0.555) (463.44,72.36,-0.745) (514.62,72.36,-0.900) (565.79,72.36,-1.010) (616.97,72.36,-1.077) (668.15,72.36,-1.099) (719.33,72.36,-1.071) (770.50,72.36,-0.976) (821.68,72.36,-0.803) (872.86,72.36,-0.574) (924.03,72.36,-0.316) (975.21,72.36,-0.049) (1026.39,72.36,0.208)
(2.70,121.18,1.469) (53.87,121.18,1.248) (105.05,121.18,1.006) (156.23,121.18,0.753) (207.40,121.18,0.498) (258.58,121.18,0.248) (309.76,121.18,0.010) (360.94,121.18,-0.211) (412.11,121.18,-0.411) (463.29,121.18,-0.587) (514.47,121.18,-0.731) (565.64,121.18,-0.837) (616.82,121.18,-0.902) (668.00,121.18,-0.919) (719.18,121.18,-0.882) (770.35,121.18,-0.781) (821.53,121.18,-0.614) (872.71,121.18,-0.395) (923.88,121.18,-0.144) (975.06,121.18,0.116) (1026.24,121.18,0.368)
(2.55,170.00,1.515) (53.72,170.00,1.302) (104.90,170.00,1.072) (156.08,170.00,0.832) (207.25,170.00,0.590) (258.43,170.00,0.354) (309.61,170.00,0.130) (360.79,170.00,-0.076) (411.96,170.00,-0.261) (463.14,170.00,-0.420) (514.32,170.00,-0.552) (565.49,170.00,-0.652) (616.67,170.00,-0.714) (667.85,170.00,-0.728) (719.03,170.00,-0.686) (770.20,170.00,-0.583) (821.38,170.00,-0.420) (872.56,170.00,-0.209) (923.73,170.00,0.033) (974.91,170.00,0.287) (1026.09,170.00,0.532)
(2.40,218.83,1.556) (53.57,218.83,1.351) (104.75,218.83,1.131) (155.93,218.83,0.903) (207.10,218.83,0.675) (258.28,218.83,0.452) (309.46,218.83,0.242) (360.64,218.83,0.050) (411.81,218.83,-0.118) (462.99,218.83,-0.260) (514.17,218.83,-0.378) (565.34,218.83,-0.473) (616.52,218.83,-0.533) (667.70,218.83,-0.545) (718.88,218.83,-0.500) (770.05,218.83,-0.397) (821.23,218.83,-0.238) (872.41,218.83,-0.034) (923.59,218.83,0.203) (974.76,218.83,0.453) (1025.94,218.83,0.694)
(2.25,267.65,1.589) (53.42,267.65,1.392) (104.60,267.65,1.182) (155.78,267.65,0.964) (206.95,267.65,0.746) (258.13,267.65,0.536) (309.31,267.65,0.338) (360.49,267.65,0.159) (411.66,267.65,0.005) (462.84,267.65,-0.123) (514.02,267.65,-0.228) (565.19,267.65,-0.320) (616.37,267.65,-0.378) (667.55,267.65,-0.387) (718.73,267.65,-0.341) (769.90,267.65,-0.237) (821.08,267.65,-0.081) (872.26,267.65,0.120) (923.44,267.65,0.352) (974.61,267.65,0.599) (1025.79,267.65,0.839)
(2.10,316.47,1.616) (53.27,316.47,1.425) (104.45,316.47,1.222) (155.63,316.47,1.012) (206.80,316.47,0.803) (257.98,316.47,0.601) (309.16,316.47,0.413) (360.34,316.47,0.244) (411.51,316.47,0.098) (462.69,316.47,-0.024) (513.87,316.47,-0.125) (565.05,316.47,-0.208) (616.22,316.47,-0.258) (667.40,316.47,-0.264) (718.58,316.47,-0.216) (769.75,316.47,-0.112) (820.93,316.47,0.043) (872.11,316.47,0.242) (923.29,316.47,0.472) (974.46,316.47,0.714) (1025.64,316.47,0.946)
(1.95,365.30,1.634) (53.12,365.30,1.449) (104.30,365.30,1.250) (155.48,365.30,1.045) (206.66,365.30,0.841) (257.83,365.30,0.646) (309.01,365.30,0.465) (360.19,365.30,0.302) (411.36,365.30,0.161) (462.54,365.30,0.042) (513.72,365.30,-0.056) (564.90,365.30,-0.131) (616.07,365.30,-0.175) (667.25,365.30,-0.177) (718.43,365.30,-0.128) (769.60,365.30,-0.024) (820.78,365.30,0.132) (871.96,365.30,0.333) (923.14,365.30,0.562) (974.31,365.30,0.800) (1025.49,365.30,1.029)
(1.80,414.12,1.642) (52.97,414.12,1.461) (104.15,414.12,1.265) (155.33,414.12,1.063) (206.51,414.12,0.862) (257.68,414.12,0.670) (308.86,414.12,0.495) (360.04,414.12,0.337) (411.21,414.12,0.200) (462.39,414.12,0.083) (513.57,414.12,-0.012) (564.75,414.12,-0.083) (615.92,414.12,-0.123) (667.10,414.12,-0.123) (718.28,414.12,-0.075) (769.45,414.12,0.029) (820.63,414.12,0.189) (871.81,414.12,0.393) (922.99,414.12,0.625) (974.16,414.12,0.865) (1025.34,414.12,1.094)
(1.65,462.94,1.637) (52.82,462.94,1.458) (104.00,462.94,1.264) (155.18,462.94,1.064) (206.36,462.94,0.865) (257.53,462.94,0.676) (308.71,462.94,0.505) (359.89,462.94,0.352) (411.06,462.94,0.218) (462.24,462.94,0.104) (513.42,462.94,0.011) (564.60,462.94,-0.058) (615.77,462.94,-0.096) (666.95,462.94,-0.096) (718.13,462.94,-0.050) (769.30,462.94,0.053) (820.48,462.94,0.218) (871.66,462.94,0.429) (922.84,462.94,0.666) (974.01,462.94,0.910) (1025.19,462.94,1.143)
(1.50,511.77,1.613) (52.67,511.77,1.437) (103.85,511.77,1.245) (155.03,511.77,1.048) (206.21,511.77,0.853) (257.38,511.77,0.666) (308.56,511.77,0.499) (359.74,511.77,0.350) (410.91,511.77,0.219) (462.09,511.77,0.107) (513.27,511.77,0.016) (564.45,511.77,-0.050) (615.62,511.77,-0.087) (666.80,511.77,-0.086) (717.98,511.77,-0.040) (769.16,511.77,0.060) (820.33,511.77,0.231) (871.51,511.77,0.446) (922.69,511.77,0.686) (973.86,511.77,0.934) (1025.04,511.77,1.170)
(1.35,560.59,1.559) (52.52,560.59,1.391) (103.70,560.59,1.207) (154.88,560.59,1.017) (206.06,560.59,0.828) (257.23,560.59,0.648) (308.41,560.59,0.483) (359.59,560.59,0.335) (410.77,560.59,0.204) (461.94,560.59,0.094) (513.12,560.59,0.005) (564.30,560.59,-0.059) (615.47,560.59,-0.092) (666.65,560.59,-0.086) (717.83,560.59,-0.035) (769.01,560.59,0.071) (820.18,560.59,0.238) (871.36,560.59,0.450) (922.54,560.59,0.687) (973.71,560.59,0.932) (1024.89,560.59,1.165)
(1.20,609.41,1.486) (52.37,609.41,1.326) (103.55,609.41,1.152) (154.73,609.41,0.971) (205.91,609.41,0.790) (257.08,609.41,0.616) (308.26,609.41,0.454) (359.44,609.41,0.307) (410.62,609.41,0.177) (461.79,609.41,0.067) (512.97,609.41,-0.021) (564.15,609.41,-0.081) (615.32,609.41,-0.110) (666.50,609.41,-0.099) (717.68,609.41,-0.041) (768.86,609.41,0.070) (820.03,609.41,0.233) (871.21,609.41,0.440) (922.39,609.41,0.671) (973.56,609.41,0.911) (1024.74,609.41,1.141)
(1.05,658.24,1.401) (52.23,658.24,1.247) (103.40,658.24,1.082) (154.58,658.24,0.911) (205.76,658.24,0.739) (256.93,658.24,0.572) (308.11,658.24,0.413) (359.29,658.24,0.267) (410.47,658.24,0.138) (461.64,658.24,0.028) (512.82,658.24,-0.058) (564.00,658.24,-0.117) (615.17,658.24,-0.142) (666.35,658.24,-0.127) (717.53,658.24,-0.064) (768.71,658.24,0.049) (819.88,658.24,0.211) (871.06,658.24,0.413) (922.24,658.24,0.641) (973.41,658.24,0.878) (1024.59,658.24,1.107)
(0.90,707.06,1.305) (52.08,707.06,1.158) (103.25,707.06,1.001) (154.43,707.06,0.839) (205.61,707.06,0.676) (256.78,707.06,0.515) (307.96,707.06,0.360) (359.14,707.06,0.216) (410.32,707.06,0.087) (461.49,707.06,-0.022) (512.67,707.06,-0.108) (563.85,707.06,-0.166) (615.02,707.06,-0.190) (666.20,707.06,-0.172) (717.38,707.06,-0.107) (768.56,707.06,0.007) (819.73,707.06,0.169) (870.91,707.06,0.370) (922.09,707.06,0.597) (973.27,707.06,0.834) (1024.44,707.06,1.064)
(0.75,755.88,1.198) (51.93,755.88,1.057) (103.10,755.88,0.908) (154.28,755.88,0.756) (205.46,755.88,0.601) (256.63,755.88,0.448) (307.81,755.88,0.297) (358.99,755.88,0.154) (410.17,755.88,0.025) (461.34,755.88,-0.084) (512.52,755.88,-0.170) (563.70,755.88,-0.229) (614.87,755.88,-0.252) (666.05,755.88,-0.234) (717.23,755.88,-0.168) (768.41,755.88,-0.054) (819.58,755.88,0.110) (870.76,755.88,0.312) (921.94,755.88,0.540) (973.12,755.88,0.778) (1024.29,755.88,1.011)
(0.60,804.71,1.079) (51.78,804.71,0.946) (102.95,804.71,0.807) (154.13,804.71,0.664) (205.31,804.71,0.519) (256.48,804.71,0.372) (307.66,804.71,0.225) (358.84,804.71,0.084) (410.02,804.71,-0.045) (461.19,804.71,-0.157) (512.37,804.71,-0.245) (563.55,804.71,-0.304) (614.73,804.71,-0.328) (665.90,804.71,-0.309) (717.08,804.71,-0.243) (768.26,804.71,-0.127) (819.43,804.71,0.037) (870.61,804.71,0.241) (921.79,804.71,0.470) (972.97,804.71,0.709) (1024.14,804.71,0.943)
(0.45,853.53,0.954) (51.63,853.53,0.828) (102.80,853.53,0.700) (153.98,853.53,0.568) (205.16,853.53,0.432) (256.34,853.53,0.292) (307.51,853.53,0.150) (358.69,853.53,0.009) (409.87,853.53,-0.121) (461.04,853.53,-0.236) (512.22,853.53,-0.326) (563.40,853.53,-0.387) (614.58,853.53,-0.411) (665.75,853.53,-0.394) (716.93,853.53,-0.329) (768.11,853.53,-0.213) (819.28,853.53,-0.047) (870.46,853.53,0.160) (921.64,853.53,0.393) (972.82,853.53,0.634) (1023.99,853.53,0.870)
(0.30,902.35,0.828) (51.48,902.35,0.709) (102.65,902.35,0.590) (153.83,902.35,0.470) (205.01,902.35,0.345) (256.19,902.35,0.212) (307.36,902.35,0.074) (358.54,902.35,-0.066) (409.72,902.35,-0.199) (460.89,902.35,-0.316) (512.07,902.35,-0.408) (563.25,902.35,-0.470) (614.43,902.35,-0.495) (665.60,902.35,-0.480) (716.78,902.35,-0.419) (767.96,902.35,-0.305) (819.13,902.35,-0.136) (870.31,902.35,0.076) (921.49,902.35,0.314) (972.67,902.35,0.559) (1023.84,902.35,0.798)
(0.15,951.18,0.703) (51.33,951.18,0.591) (102.50,951.18,0.483) (153.68,951.18,0.373) (204.86,951.18,0.259) (256.04,951.18,0.135) (307.21,951.18,-0.000) (358.39,951.18,-0.140) (409.57,951.18,-0.273) (460.74,951.18,-0.392) (511.92,951.18,-0.486) (563.10,951.18,-0.546) (614.28,951.18,-0.572) (665.45,951.18,-0.560) (716.63,951.18,-0.505) (767.81,951.18,-0.395) (818.98,951.18,-0.222) (870.16,951.18,-0.004) (921.34,951.18,0.238) (972.52,951.18,0.488) (1023.69,951.18,0.728)
(0.00,1000.00,0.587) (51.18,1000.00,0.482) (102.35,1000.00,0.381) (153.53,1000.00,0.279) (204.71,1000.00,0.173) (255.89,1000.00,0.059) (307.06,1000.00,-0.074) (358.24,1000.00,-0.210) (409.42,1000.00,-0.340) (460.59,1000.00,-0.457) (511.77,1000.00,-0.550) (562.95,1000.00,-0.607) (614.13,1000.00,-0.630) (665.30,1000.00,-0.619) (716.48,1000.00,-0.568) (767.66,1000.00,-0.466) (818.84,1000.00,-0.290) (870.01,1000.00,-0.072) (921.19,1000.00,0.170) (972.37,1000.00,0.419) (1023.54,1000.00,0.660)
};
\addplot3[only marks, mark=*, mark size=0.4pt, black] coordinates {(0.00,1000.00,0.587) (255.89,1000.00,0.059) (511.77,1000.00,-0.550) (767.66,1000.00,-0.466) (1023.54,1000.00,0.660) (0.75,755.88,1.198) (256.63,755.88,0.448) (512.52,755.88,-0.170) (768.41,755.88,-0.054) (1024.29,755.88,1.011) (1.50,511.77,1.613) (257.38,511.77,0.666) (513.27,511.77,0.016) (769.16,511.77,0.060) (1025.04,511.77,1.170) (2.25,267.65,1.589) (258.13,267.65,0.536) (514.02,267.65,-0.228) (769.90,267.65,-0.237) (1025.79,267.65,0.839) (2.99,23.53,1.350) (258.88,23.53,0.038) (514.77,23.53,-1.041) (770.65,23.53,-1.140) (1026.54,23.53,0.055)};
\node[anchor=south east, font=\tiny, inner sep=1pt] at (axis cs:-75,-75,3) {mm};   % the unit of the height's ticks, over their labels
\end{axis}
\pgfresetboundingbox\path ([xshift=-12pt]current axis.south west) rectangle (current axis.north east);   % the box is the axis and the strip of the tick labels
\end{tikzpicture}%


==> fig/board-warping-lenses-offsets/bw_si_fisheye.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\pgfmathsetlengthmacro{\rcwarpw}{\rcpanelwidth-12pt}%
\begin{axis}[
  scale only axis, width=\rcwarpw, height=0.60708*\rcwarpw, view={20}{60.7758},
  xmin=-75, xmax=1075.0, ymin=-75, ymax=1075.0, zmin=-3, zmax=3, clip=false,
  xtick=\empty, ytick=\empty, ztick={-2,0,2}, zticklabel style={font=\tiny, inner sep=1pt},
  tick style={line width=0.2pt, black!60}, major tick length=1.5pt, zmajorgrids, grid style={line width=0.15pt, black!22},
  axis line style={line width=0.2pt, black!60},
  colormap={warp}{rgb255=(17,70,128) rgb255=(42,113,178) rgb255=(74,151,197) rgb255=(139,193,220) rgb255=(193,221,236) rgb255=(231,240,244) rgb255=(250,235,227) rgb255=(251,206,182) rgb255=(241,159,126) rgb255=(217,102,81) rgb255=(187,42,52) rgb255=(134,10,36)}, colormap access=piecewise const, point meta min=-3, point meta max=3]
\addplot3[surf, shader=faceted, faceted color=black!45, line width=0.08pt, mesh/rows=21, z buffer=sort, point meta=z] coordinates {
(-4.09,11.90,0.765) (46.50,11.90,0.574) (97.10,11.90,0.371) (147.70,11.90,0.156) (198.29,11.90,-0.069) (248.89,11.90,-0.308) (299.48,11.90,-0.568) (350.08,11.90,-0.828) (400.67,11.90,-1.072) (451.27,11.90,-1.286) (501.86,11.90,-1.447) (552.46,11.90,-1.521) (603.05,11.90,-1.536) (653.65,11.90,-1.507) (704.24,11.90,-1.436) (754.84,11.90,-1.318) (805.43,11.90,-1.129) (856.03,11.90,-0.906) (906.62,11.90,-0.669) (957.22,11.90,-0.432) (1007.81,11.90,-0.206)
(-3.89,61.31,0.922) (46.71,61.31,0.729) (97.30,61.31,0.523) (147.90,61.31,0.304) (198.50,61.31,0.074) (249.09,61.31,-0.170) (299.69,61.31,-0.425) (350.28,61.31,-0.678) (400.88,61.31,-0.913) (451.47,61.31,-1.114) (502.07,61.31,-1.260) (552.66,61.31,-1.333) (603.26,61.31,-1.345) (653.85,61.31,-1.308) (704.45,61.31,-1.227) (755.04,61.31,-1.096) (805.64,61.31,-0.912) (856.23,61.31,-0.693) (906.83,61.31,-0.460) (957.42,61.31,-0.228) (1008.02,61.31,-0.007)
(-3.68,110.71,1.078) (46.91,110.71,0.884) (97.51,110.71,0.673) (148.10,110.71,0.447) (198.70,110.71,0.211) (249.29,110.71,-0.033) (299.89,110.71,-0.280) (350.49,110.71,-0.519) (401.08,110.71,-0.736) (451.68,110.71,-0.917) (502.27,110.71,-1.046) (552.87,110.71,-1.113) (603.46,110.71,-1.120) (654.06,110.71,-1.075) (704.65,110.71,-0.982) (755.25,110.71,-0.845) (805.84,110.71,-0.667) (856.44,110.71,-0.460) (907.03,110.71,-0.238) (957.63,110.71,-0.016) (1008.22,110.71,0.195)
(-3.48,160.12,1.228) (47.12,160.12,1.032) (97.71,160.12,0.816) (148.31,160.12,0.585) (198.90,160.12,0.345) (249.50,160.12,0.103) (300.09,160.12,-0.135) (350.69,160.12,-0.358) (401.28,160.12,-0.555) (451.88,160.12,-0.716) (502.48,160.12,-0.828) (553.07,160.12,-0.886) (603.67,160.12,-0.887) (654.26,160.12,-0.833) (704.86,160.12,-0.732) (755.45,160.12,-0.591) (806.05,160.12,-0.420) (856.64,160.12,-0.226) (907.24,160.12,-0.017) (957.83,160.12,0.195) (1008.43,160.12,0.397)
(-3.27,209.52,1.368) (47.32,209.52,1.171) (97.92,209.52,0.950) (148.51,209.52,0.714) (199.11,209.52,0.472) (249.70,209.52,0.232) (300.30,209.52,0.004) (350.89,209.52,-0.203) (401.49,209.52,-0.383) (452.08,209.52,-0.526) (502.68,209.52,-0.625) (553.27,209.52,-0.674) (603.87,209.52,-0.669) (654.47,209.52,-0.609) (705.06,209.52,-0.501) (755.66,209.52,-0.357) (806.25,209.52,-0.194) (856.85,209.52,-0.012) (907.44,209.52,0.187) (958.04,209.52,0.391) (1008.63,209.52,0.586)
(-3.07,258.93,1.489) (47.53,258.93,1.291) (98.12,258.93,1.068) (148.72,258.93,0.831) (199.31,258.93,0.588) (249.91,258.93,0.351) (300.50,258.93,0.132) (351.10,258.93,-0.063) (401.69,258.93,-0.230) (452.29,258.93,-0.360) (502.88,258.93,-0.448) (553.48,258.93,-0.492) (604.07,258.93,-0.486) (654.67,258.93,-0.425) (705.26,258.93,-0.314) (755.86,258.93,-0.166) (806.46,258.93,-0.013) (857.05,258.93,0.162) (907.65,258.93,0.355) (958.24,258.93,0.557) (1008.84,258.93,0.749)
(-2.86,308.33,1.581) (47.73,308.33,1.387) (98.33,308.33,1.166) (148.92,308.33,0.930) (199.52,308.33,0.690) (250.11,308.33,0.458) (300.71,308.33,0.245) (351.30,308.33,0.057) (401.90,308.33,-0.102) (452.49,308.33,-0.225) (503.09,308.33,-0.309) (553.68,308.33,-0.352) (604.28,308.33,-0.348) (654.87,308.33,-0.293) (705.47,308.33,-0.191) (756.06,308.33,-0.053) (806.66,308.33,0.105) (857.25,308.33,0.283) (907.85,308.33,0.479) (958.45,308.33,0.679) (1009.04,308.33,0.869)
(-2.66,357.74,1.647) (47.94,357.74,1.457) (98.53,357.74,1.240) (149.13,357.74,1.007) (199.72,357.74,0.770) (250.32,357.74,0.543) (300.91,357.74,0.334) (351.51,357.74,0.150) (402.10,357.74,-0.003) (452.70,357.74,-0.124) (503.29,357.74,-0.208) (553.89,357.74,-0.254) (604.48,357.74,-0.257) (655.08,357.74,-0.214) (705.67,357.74,-0.125) (756.27,357.74,0.005) (806.86,357.74,0.167) (857.46,357.74,0.355) (908.05,357.74,0.559) (958.65,357.74,0.764) (1009.25,357.74,0.956)
(-2.45,407.14,1.688) (48.14,407.14,1.502) (98.74,407.14,1.286) (149.33,407.14,1.055) (199.93,407.14,0.822) (250.52,407.14,0.598) (301.12,407.14,0.393) (351.71,407.14,0.214) (402.31,407.14,0.063) (452.90,407.14,-0.056) (503.50,407.14,-0.142) (554.09,407.14,-0.193) (604.69,407.14,-0.206) (655.28,407.14,-0.177) (705.88,407.14,-0.103) (756.47,407.14,0.020) (807.07,407.14,0.187) (857.66,407.14,0.388) (908.26,407.14,0.604) (958.85,407.14,0.819) (1009.45,407.14,1.017)
(-2.25,456.55,1.700) (48.35,456.55,1.515) (98.94,456.55,1.300) (149.54,456.55,1.071) (200.13,456.55,0.841) (250.73,456.55,0.621) (301.32,456.55,0.421) (351.92,456.55,0.245) (402.51,456.55,0.098) (453.11,456.55,-0.020) (503.70,456.55,-0.108) (554.30,456.55,-0.165) (604.89,456.55,-0.188) (655.49,456.55,-0.171) (706.08,456.55,-0.110) (756.68,456.55,0.004) (807.27,456.55,0.179) (857.87,456.55,0.393) (908.46,456.55,0.623) (959.06,456.55,0.849) (1009.65,456.55,1.056)
(-2.05,505.95,1.671) (48.55,505.95,1.486) (99.15,505.95,1.274) (149.74,505.95,1.051) (200.34,505.95,0.826) (250.93,505.95,0.612) (301.53,505.95,0.417) (352.12,505.95,0.244) (402.72,505.95,0.098) (453.31,505.95,-0.018) (503.91,505.95,-0.105) (554.50,505.95,-0.166) (605.10,505.95,-0.193) (655.69,505.95,-0.182) (706.29,505.95,-0.128) (756.88,505.95,-0.022) (807.48,505.95,0.162) (858.07,505.95,0.384) (908.67,505.95,0.621) (959.26,505.95,0.855) (1009.86,505.95,1.069)
(-1.84,555.36,1.578) (48.75,555.36,1.405) (99.35,555.36,1.205) (149.94,555.36,0.993) (200.54,555.36,0.780) (251.14,555.36,0.573) (301.73,555.36,0.383) (352.33,555.36,0.213) (402.92,555.36,0.067) (453.52,555.36,-0.050) (504.11,555.36,-0.137) (554.71,555.36,-0.195) (605.30,555.36,-0.217) (655.90,555.36,-0.200) (706.49,555.36,-0.140) (757.09,555.36,-0.025) (807.68,555.36,0.152) (858.28,555.36,0.370) (908.87,555.36,0.603) (959.47,555.36,0.834) (1010.06,555.36,1.045)
(-1.64,604.76,1.446) (48.96,604.76,1.283) (99.55,604.76,1.098) (150.15,604.76,0.901) (200.74,604.76,0.702) (251.34,604.76,0.506) (301.94,604.76,0.320) (352.53,604.76,0.152) (403.13,604.76,0.006) (453.72,604.76,-0.111) (504.32,604.76,-0.196) (554.91,604.76,-0.246) (605.51,604.76,-0.258) (656.10,604.76,-0.229) (706.70,604.76,-0.155) (757.29,604.76,-0.031) (807.89,604.76,0.140) (858.48,604.76,0.347) (909.08,604.76,0.571) (959.67,604.76,0.794) (1010.27,604.76,1.000)
(-1.43,654.17,1.286) (49.16,654.17,1.131) (99.76,654.17,0.960) (150.35,654.17,0.779) (200.95,654.17,0.595) (251.54,654.17,0.410) (302.14,654.17,0.232) (352.73,654.17,0.065) (403.33,654.17,-0.080) (453.93,654.17,-0.196) (504.52,654.17,-0.277) (555.12,654.17,-0.318) (605.71,654.17,-0.316) (656.31,654.17,-0.272) (706.90,654.17,-0.185) (757.50,654.17,-0.055) (808.09,654.17,0.113) (858.69,654.17,0.311) (909.28,654.17,0.524) (959.88,654.17,0.739) (1010.47,654.17,0.941)
(-1.23,703.57,1.107) (49.37,703.57,0.958) (99.96,703.57,0.799) (150.56,703.57,0.632) (201.15,703.57,0.463) (251.75,703.57,0.291) (302.34,703.57,0.119) (352.94,703.57,-0.044) (403.53,703.57,-0.187) (454.13,703.57,-0.301) (504.72,703.57,-0.377) (555.32,703.57,-0.407) (605.92,703.57,-0.392) (656.51,703.57,-0.334) (707.11,703.57,-0.236) (757.70,703.57,-0.100) (808.30,703.57,0.066) (858.89,703.57,0.256) (909.49,703.57,0.462) (960.08,703.57,0.671) (1010.68,703.57,0.869)
(-1.02,752.98,0.916) (49.57,752.98,0.771) (100.17,752.98,0.619) (150.76,752.98,0.463) (201.36,752.98,0.306) (251.95,752.98,0.148) (302.55,752.98,-0.018) (353.14,752.98,-0.174) (403.74,752.98,-0.310) (454.33,752.98,-0.418) (504.93,752.98,-0.488) (555.52,752.98,-0.507) (606.12,752.98,-0.481) (656.71,752.98,-0.415) (707.31,752.98,-0.309) (757.91,752.98,-0.170) (808.50,752.98,-0.007) (859.10,752.98,0.178) (909.69,752.98,0.379) (960.29,752.98,0.585) (1010.88,752.98,0.782)
(-0.82,802.38,0.719) (49.78,802.38,0.575) (100.37,802.38,0.427) (150.97,802.38,0.277) (201.56,802.38,0.127) (252.16,802.38,-0.025) (302.75,802.38,-0.176) (353.35,802.38,-0.319) (403.94,802.38,-0.442) (454.54,802.38,-0.538) (505.13,802.38,-0.597) (555.73,802.38,-0.611) (606.32,802.38,-0.582) (656.92,802.38,-0.513) (707.51,802.38,-0.407) (758.11,802.38,-0.268) (808.70,802.38,-0.105) (859.30,802.38,0.079) (909.90,802.38,0.277) (960.49,802.38,0.480) (1011.09,802.38,0.674)
(-0.61,851.79,0.520) (49.98,851.79,0.376) (100.58,851.79,0.229) (151.17,851.79,0.082) (201.77,851.79,-0.065) (252.36,851.79,-0.209) (302.96,851.79,-0.346) (353.55,851.79,-0.473) (404.15,851.79,-0.580) (454.74,851.79,-0.662) (505.34,851.79,-0.710) (555.93,851.79,-0.719) (606.53,851.79,-0.690) (657.12,851.79,-0.623) (707.72,851.79,-0.520) (758.31,851.79,-0.385) (808.91,851.79,-0.223) (859.50,851.79,-0.038) (910.10,851.79,0.160) (960.69,851.79,0.361) (1011.29,851.79,0.555)
(-0.41,901.19,0.323) (50.19,901.19,0.178) (100.78,901.19,0.032) (151.38,901.19,-0.114) (201.97,901.19,-0.257) (252.57,901.19,-0.393) (303.16,901.19,-0.518) (353.76,901.19,-0.628) (404.35,901.19,-0.719) (454.95,901.19,-0.786) (505.54,901.19,-0.825) (556.14,901.19,-0.830) (606.73,901.19,-0.801) (657.33,901.19,-0.738) (707.92,901.19,-0.642) (758.52,901.19,-0.512) (809.11,901.19,-0.349) (859.71,901.19,-0.164) (910.30,901.19,0.035) (960.90,901.19,0.237) (1011.49,901.19,0.431)
(-0.20,950.60,0.133) (50.39,950.60,-0.012) (100.99,950.60,-0.157) (151.58,950.60,-0.300) (202.18,950.60,-0.440) (252.77,950.60,-0.570) (303.37,950.60,-0.681) (353.96,950.60,-0.776) (404.56,950.60,-0.852) (455.15,950.60,-0.907) (505.75,950.60,-0.937) (556.34,950.60,-0.938) (606.94,950.60,-0.910) (657.53,950.60,-0.851) (708.13,950.60,-0.762) (758.72,950.60,-0.638) (809.32,950.60,-0.477) (859.91,950.60,-0.289) (910.51,950.60,-0.090) (961.10,950.60,0.113) (1011.70,950.60,0.308)
(0.00,1000.00,-0.045) (50.60,1000.00,-0.188) (101.19,1000.00,-0.330) (151.79,1000.00,-0.470) (202.38,1000.00,-0.605) (252.98,1000.00,-0.729) (303.57,1000.00,-0.828) (354.17,1000.00,-0.910) (404.76,1000.00,-0.974) (455.36,1000.00,-1.019) (505.95,1000.00,-1.042) (556.55,1000.00,-1.038) (607.14,1000.00,-1.009) (657.74,1000.00,-0.953) (708.33,1000.00,-0.870) (758.93,1000.00,-0.753) (809.52,1000.00,-0.592) (860.12,1000.00,-0.406) (910.71,1000.00,-0.209) (961.31,1000.00,-0.008) (1011.90,1000.00,0.186)
};
\addplot3[only marks, mark=*, mark size=0.4pt, black] coordinates {(0.00,1000.00,-0.045) (252.98,1000.00,-0.729) (505.95,1000.00,-1.042) (758.93,1000.00,-0.753) (1011.90,1000.00,0.186) (-1.02,752.98,0.916) (251.95,752.98,0.148) (504.93,752.98,-0.488) (757.91,752.98,-0.170) (1010.88,752.98,0.782) (-2.05,505.95,1.671) (250.93,505.95,0.612) (503.91,505.95,-0.105) (756.88,505.95,-0.022) (1009.86,505.95,1.069) (-3.07,258.93,1.489) (249.91,258.93,0.351) (502.88,258.93,-0.448) (755.86,258.93,-0.166) (1008.84,258.93,0.749) (-4.09,11.90,0.765) (248.89,11.90,-0.308) (501.86,11.90,-1.447) (754.84,11.90,-1.318) (1007.81,11.90,-0.206)};
\node[anchor=south east, font=\tiny, inner sep=1pt] at (axis cs:-75,-75,3) {mm};   % the unit of the height's ticks, over their labels
\end{axis}
\pgfresetboundingbox\path ([xshift=-12pt]current axis.south west) rectangle (current axis.north east);   % the box is the axis and the strip of the tick labels
\end{tikzpicture}%


==> fig/board-warping-lenses-offsets/bw_si_tamron.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\pgfmathsetlengthmacro{\rcwarpw}{\rcpanelwidth-12pt}%
\begin{axis}[
  scale only axis, width=\rcwarpw, height=0.60708*\rcwarpw, view={20}{60.7758},
  xmin=-75, xmax=1075.0, ymin=-75, ymax=1075.0, zmin=-3, zmax=3, clip=false,
  xtick=\empty, ytick=\empty, ztick={-2,0,2}, zticklabel style={font=\tiny, inner sep=1pt},
  tick style={line width=0.2pt, black!60}, major tick length=1.5pt, zmajorgrids, grid style={line width=0.15pt, black!22},
  axis line style={line width=0.2pt, black!60},
  colormap={warp}{rgb255=(17,70,128) rgb255=(42,113,178) rgb255=(74,151,197) rgb255=(139,193,220) rgb255=(193,221,236) rgb255=(231,240,244) rgb255=(250,235,227) rgb255=(251,206,182) rgb255=(241,159,126) rgb255=(217,102,81) rgb255=(187,42,52) rgb255=(134,10,36)}, colormap access=piecewise const, point meta min=-3, point meta max=3]
\addplot3[surf, shader=faceted, faceted color=black!45, line width=0.08pt, mesh/rows=21, z buffer=sort, point meta=z] coordinates {
(-20.48,-2.73,1.121) (29.38,-2.73,0.900) (79.24,-2.73,0.659) (129.11,-2.73,0.407) (178.97,-2.73,0.151) (228.83,-2.73,-0.104) (278.70,-2.73,-0.350) (328.56,-2.73,-0.584) (378.43,-2.73,-0.801) (428.29,-2.73,-0.994) (478.15,-2.73,-1.149) (528.02,-2.73,-1.243) (577.88,-2.73,-1.290) (627.74,-2.73,-1.295) (677.61,-2.73,-1.254) (727.47,-2.73,-1.155) (777.33,-2.73,-0.970) (827.20,-2.73,-0.737) (877.06,-2.73,-0.481) (926.93,-2.73,-0.217) (976.79,-2.73,0.038)
(-19.46,47.41,1.214) (30.40,47.41,0.999) (80.27,47.41,0.763) (130.13,47.41,0.516) (179.99,47.41,0.265) (229.86,47.41,0.015) (279.72,47.41,-0.226) (329.59,47.41,-0.455) (379.45,47.41,-0.666) (429.31,47.41,-0.851) (479.18,47.41,-0.997) (529.04,47.41,-1.093) (578.90,47.41,-1.141) (628.77,47.41,-1.144) (678.63,47.41,-1.097) (728.50,47.41,-0.989) (778.36,47.41,-0.808) (828.22,47.41,-0.577) (878.09,47.41,-0.320) (927.95,47.41,-0.056) (977.81,47.41,0.197)
(-18.44,97.55,1.298) (31.43,97.55,1.090) (81.29,97.55,0.863) (131.16,97.55,0.624) (181.02,97.55,0.381) (230.88,97.55,0.140) (280.75,97.55,-0.092) (330.61,97.55,-0.310) (380.47,97.55,-0.508) (430.34,97.55,-0.680) (480.20,97.55,-0.817) (530.06,97.55,-0.911) (579.93,97.55,-0.959) (629.79,97.55,-0.960) (679.66,97.55,-0.907) (729.52,97.55,-0.793) (779.38,97.55,-0.619) (829.25,97.55,-0.395) (879.11,97.55,-0.144) (928.97,97.55,0.115) (978.84,97.55,0.364)
(-17.41,147.68,1.375) (32.45,147.68,1.174) (82.32,147.68,0.957) (132.18,147.68,0.728) (182.04,147.68,0.495) (231.91,147.68,0.266) (281.77,147.68,0.046) (331.63,147.68,-0.158) (381.50,147.68,-0.342) (431.36,147.68,-0.499) (481.23,147.68,-0.625) (531.09,147.68,-0.715) (580.95,147.68,-0.763) (630.82,147.68,-0.762) (680.68,147.68,-0.707) (730.54,147.68,-0.593) (780.41,147.68,-0.423) (830.27,147.68,-0.207) (880.13,147.68,0.038) (930.00,147.68,0.291) (979.86,147.68,0.535)
(-16.39,197.82,1.446) (33.48,197.82,1.253) (83.34,197.82,1.044) (133.20,197.82,0.825) (183.07,197.82,0.603) (232.93,197.82,0.386) (282.79,197.82,0.179) (332.66,197.82,-0.011) (382.52,197.82,-0.179) (432.39,197.82,-0.321) (482.25,197.82,-0.436) (532.11,197.82,-0.523) (581.98,197.82,-0.571) (631.84,197.82,-0.570) (681.70,197.82,-0.515) (731.57,197.82,-0.403) (781.43,197.82,-0.237) (831.30,197.82,-0.026) (881.16,197.82,0.214) (931.02,197.82,0.463) (980.89,197.82,0.703)
(-15.36,247.96,1.508) (34.50,247.96,1.322) (84.36,247.96,1.121) (134.23,247.96,0.911) (184.09,247.96,0.700) (233.96,247.96,0.494) (283.82,247.96,0.299) (333.68,247.96,0.122) (383.55,247.96,-0.033) (433.41,247.96,-0.163) (483.27,247.96,-0.267) (533.14,247.96,-0.351) (583.00,247.96,-0.399) (632.86,247.96,-0.398) (682.73,247.96,-0.344) (732.59,247.96,-0.235) (782.46,247.96,-0.071) (832.32,247.96,0.136) (882.18,247.96,0.371) (932.05,247.96,0.618) (981.91,247.96,0.855)
(-14.34,298.09,1.558) (35.52,298.09,1.379) (85.39,298.09,1.186) (135.25,298.09,0.984) (185.12,298.09,0.782) (234.98,298.09,0.585) (284.84,298.09,0.400) (334.71,298.09,0.233) (384.57,298.09,0.087) (434.43,298.09,-0.036) (484.30,298.09,-0.136) (534.16,298.09,-0.213) (584.03,298.09,-0.257) (633.89,298.09,-0.256) (683.75,298.09,-0.203) (733.62,298.09,-0.094) (783.48,298.09,0.066) (833.34,298.09,0.270) (883.21,298.09,0.501) (933.07,298.09,0.742) (982.93,298.09,0.972)
(-13.31,348.23,1.594) (36.55,348.23,1.422) (86.41,348.23,1.235) (136.28,348.23,1.040) (186.14,348.23,0.844) (236.00,348.23,0.655) (285.87,348.23,0.478) (335.73,348.23,0.319) (385.59,348.23,0.179) (435.46,348.23,0.061) (485.32,348.23,-0.036) (535.19,348.23,-0.109) (585.05,348.23,-0.150) (634.91,348.23,-0.148) (684.78,348.23,-0.096) (734.64,348.23,0.011) (784.50,348.23,0.170) (834.37,348.23,0.373) (884.23,348.23,0.602) (934.10,348.23,0.839) (983.96,348.23,1.064)
(-12.29,398.36,1.616) (37.57,398.36,1.448) (87.44,398.36,1.265) (137.30,398.36,1.075) (187.16,398.36,0.884) (237.03,398.36,0.701) (286.89,398.36,0.530) (336.76,398.36,0.376) (386.62,398.36,0.242) (436.48,398.36,0.128) (486.35,398.36,0.035) (536.21,398.36,-0.036) (586.07,398.36,-0.077) (635.94,398.36,-0.076) (685.80,398.36,-0.026) (735.66,398.36,0.079) (785.53,398.36,0.240) (835.39,398.36,0.444) (885.26,398.36,0.675) (935.12,398.36,0.912) (984.98,398.36,1.137)
(-11.27,448.50,1.620) (38.60,448.50,1.455) (88.46,448.50,1.274) (138.32,448.50,1.087) (188.19,448.50,0.900) (238.05,448.50,0.721) (287.92,448.50,0.554) (337.78,448.50,0.405) (387.64,448.50,0.275) (437.51,448.50,0.166) (487.37,448.50,0.076) (537.23,448.50,0.005) (587.10,448.50,-0.036) (636.96,448.50,-0.038) (686.83,448.50,0.009) (736.69,448.50,0.112) (786.55,448.50,0.277) (836.42,448.50,0.486) (886.28,448.50,0.721) (936.14,448.50,0.962) (986.01,448.50,1.189)
(-10.24,498.64,1.599) (39.62,498.64,1.436) (89.49,498.64,1.258) (139.35,498.64,1.074) (189.21,498.64,0.891) (239.08,498.64,0.715) (288.94,498.64,0.551) (338.80,498.64,0.404) (388.67,498.64,0.276) (438.53,498.64,0.170) (488.39,498.64,0.085) (538.26,498.64,0.014) (588.12,498.64,-0.026) (637.99,498.64,-0.027) (687.85,498.64,0.018) (737.71,498.64,0.120) (787.58,498.64,0.289) (837.44,498.64,0.502) (887.30,498.64,0.740) (937.17,498.64,0.984) (987.03,498.64,1.214)
(-9.22,548.77,1.543) (40.65,548.77,1.386) (90.51,548.77,1.214) (140.37,548.77,1.036) (190.24,548.77,0.857) (240.10,548.77,0.684) (289.96,548.77,0.522) (339.83,548.77,0.375) (389.69,548.77,0.247) (439.56,548.77,0.139) (489.42,548.77,0.053) (539.28,548.77,-0.012) (589.15,548.77,-0.047) (639.01,548.77,-0.041) (688.87,548.77,0.011) (738.74,548.77,0.119) (788.60,548.77,0.286) (838.46,548.77,0.496) (888.33,548.77,0.731) (938.19,548.77,0.972) (988.06,548.77,1.198)
(-8.19,598.91,1.463) (41.67,598.91,1.312) (91.53,598.91,1.147) (141.40,598.91,0.975) (191.26,598.91,0.801) (241.12,598.91,0.631) (290.99,598.91,0.470) (340.85,598.91,0.322) (390.72,598.91,0.191) (440.58,598.91,0.080) (490.44,598.91,-0.007) (540.31,598.91,-0.066) (590.17,598.91,-0.092) (640.03,598.91,-0.078) (689.90,598.91,-0.016) (739.76,598.91,0.098) (789.63,598.91,0.263) (839.49,598.91,0.469) (889.35,598.91,0.699) (939.22,598.91,0.934) (989.08,598.91,1.157)
(-7.17,649.05,1.367) (42.69,649.05,1.220) (92.56,649.05,1.061) (142.42,649.05,0.895) (192.29,649.05,0.726) (242.15,649.05,0.560) (292.01,649.05,0.399) (341.88,649.05,0.249) (391.74,649.05,0.115) (441.60,649.05,0.001) (491.47,649.05,-0.086) (541.33,649.05,-0.141) (591.19,649.05,-0.159) (641.06,649.05,-0.136) (690.92,649.05,-0.067) (740.79,649.05,0.051) (790.65,649.05,0.217) (840.51,649.05,0.420) (890.38,649.05,0.646) (940.24,649.05,0.879) (990.10,649.05,1.101)
(-6.15,699.18,1.258) (43.72,699.18,1.114) (93.58,699.18,0.960) (143.45,699.18,0.800) (193.31,699.18,0.637) (243.17,699.18,0.474) (293.04,699.18,0.314) (342.90,699.18,0.163) (392.76,699.18,0.026) (442.63,699.18,-0.090) (492.49,699.18,-0.178) (542.36,699.18,-0.229) (592.22,699.18,-0.241) (642.08,699.18,-0.212) (691.95,699.18,-0.138) (741.81,699.18,-0.017) (791.67,699.18,0.149) (841.54,699.18,0.352) (891.40,699.18,0.577) (941.27,699.18,0.810) (991.13,699.18,1.033)
(-5.12,749.32,1.139) (44.74,749.32,0.997) (94.61,749.32,0.848) (144.47,749.32,0.693) (194.33,749.32,0.536) (244.20,749.32,0.378) (294.06,749.32,0.220) (343.92,749.32,0.069) (393.79,749.32,-0.068) (443.65,749.32,-0.186) (493.52,749.32,-0.275) (543.38,749.32,-0.323) (593.24,749.32,-0.331) (643.11,749.32,-0.299) (692.97,749.32,-0.224) (742.83,749.32,-0.103) (792.70,749.32,0.065) (842.56,749.32,0.267) (892.43,749.32,0.492) (942.29,749.32,0.726) (992.15,749.32,0.952)
(-4.10,799.45,1.010) (45.77,799.45,0.872) (95.63,799.45,0.727) (145.49,799.45,0.579) (195.36,799.45,0.427) (245.22,799.45,0.273) (295.09,799.45,0.120) (344.95,799.45,-0.028) (394.81,799.45,-0.163) (444.68,799.45,-0.279) (494.54,799.45,-0.365) (544.40,799.45,-0.415) (594.27,799.45,-0.424) (644.13,799.45,-0.393) (693.99,799.45,-0.318) (743.86,799.45,-0.197) (793.72,799.45,-0.031) (843.59,799.45,0.171) (893.45,799.45,0.395) (943.31,799.45,0.627) (993.18,799.45,0.852)
(-3.07,849.59,0.876) (46.79,849.59,0.742) (96.65,849.59,0.603) (146.52,849.59,0.461) (196.38,849.59,0.315) (246.25,849.59,0.167) (296.11,849.59,0.019) (345.97,849.59,-0.123) (395.84,849.59,-0.255) (445.70,849.59,-0.367) (495.56,849.59,-0.452) (545.43,849.59,-0.503) (595.29,849.59,-0.516) (645.16,849.59,-0.488) (695.02,849.59,-0.417) (744.88,849.59,-0.298) (794.75,849.59,-0.134) (844.61,849.59,0.066) (894.47,849.59,0.290) (944.34,849.59,0.521) (994.20,849.59,0.746)
(-2.05,899.73,0.742) (47.82,899.73,0.612) (97.68,899.73,0.479) (147.54,899.73,0.343) (197.41,899.73,0.205) (247.27,899.73,0.064) (297.13,899.73,-0.078) (347.00,899.73,-0.215) (396.86,899.73,-0.342) (446.72,899.73,-0.451) (496.59,899.73,-0.534) (546.45,899.73,-0.586) (596.32,899.73,-0.603) (646.18,899.73,-0.581) (696.04,899.73,-0.516) (745.91,899.73,-0.402) (795.77,899.73,-0.240) (845.63,899.73,-0.039) (895.50,899.73,0.184) (945.36,899.73,0.416) (995.23,899.73,0.641)
(-1.02,949.86,0.612) (48.84,949.86,0.485) (98.70,949.86,0.359) (148.57,949.86,0.231) (198.43,949.86,0.100) (248.29,949.86,-0.033) (298.16,949.86,-0.169) (348.02,949.86,-0.301) (397.89,949.86,-0.423) (447.75,949.86,-0.528) (497.61,949.86,-0.609) (547.48,949.86,-0.661) (597.34,949.86,-0.681) (647.20,949.86,-0.665) (697.07,949.86,-0.609) (746.93,949.86,-0.503) (796.80,949.86,-0.341) (846.66,949.86,-0.139) (896.52,949.86,0.085) (946.39,949.86,0.316) (996.25,949.86,0.540)
(0.00,1000.00,0.490) (49.86,1000.00,0.368) (99.73,1000.00,0.246) (149.59,1000.00,0.124) (199.45,1000.00,0.001) (249.32,1000.00,-0.125) (299.18,1000.00,-0.254) (349.05,1000.00,-0.380) (398.91,1000.00,-0.495) (448.77,1000.00,-0.595) (498.64,1000.00,-0.674) (548.50,1000.00,-0.724) (598.36,1000.00,-0.743) (648.23,1000.00,-0.731) (698.09,1000.00,-0.681) (747.96,1000.00,-0.585) (797.82,1000.00,-0.424) (847.68,1000.00,-0.225) (897.55,1000.00,-0.005) (947.41,1000.00,0.223) (997.27,1000.00,0.445)
};
\addplot3[only marks, mark=*, mark size=0.4pt, black] coordinates {(0.00,1000.00,0.490) (249.32,1000.00,-0.125) (498.64,1000.00,-0.674) (747.96,1000.00,-0.585) (997.27,1000.00,0.445) (-5.12,749.32,1.139) (244.20,749.32,0.378) (493.52,749.32,-0.275) (742.83,749.32,-0.103) (992.15,749.32,0.952) (-10.24,498.64,1.599) (239.08,498.64,0.715) (488.39,498.64,0.085) (737.71,498.64,0.120) (987.03,498.64,1.214) (-15.36,247.96,1.508) (233.96,247.96,0.494) (483.27,247.96,-0.267) (732.59,247.96,-0.235) (981.91,247.96,0.855) (-20.48,-2.73,1.121) (228.83,-2.73,-0.104) (478.15,-2.73,-1.149) (727.47,-2.73,-1.155) (976.79,-2.73,0.038)};
\node[anchor=south east, font=\tiny, inner sep=1pt] at (axis cs:-75,-75,3) {mm};   % the unit of the height's ticks, over their labels
\end{axis}
\pgfresetboundingbox\path ([xshift=-12pt]current axis.south west) rectangle (current axis.north east);   % the box is the axis and the strip of the tick labels
\end{tikzpicture}%


==> fig/board-warping-lenses-offsets/key.tex <==
\begin{tikzpicture}[baseline=(current bounding box.north)]
\fill[fill={rgb,255:red,17;green,70;blue,128}] (0*\dimexpr0.62\linewidth/12\relax,0) rectangle (1*\dimexpr0.62\linewidth/12\relax+0.05pt,5pt);
\fill[fill={rgb,255:red,42;green,113;blue,178}] (1*\dimexpr0.62\linewidth/12\relax,0) rectangle (2*\dimexpr0.62\linewidth/12\relax+0.05pt,5pt);
\fill[fill={rgb,255:red,74;green,151;blue,197}] (2*\dimexpr0.62\linewidth/12\relax,0) rectangle (3*\dimexpr0.62\linewidth/12\relax+0.05pt,5pt);
\fill[fill={rgb,255:red,139;green,193;blue,220}] (3*\dimexpr0.62\linewidth/12\relax,0) rectangle (4*\dimexpr0.62\linewidth/12\relax+0.05pt,5pt);
\fill[fill={rgb,255:red,193;green,221;blue,236}] (4*\dimexpr0.62\linewidth/12\relax,0) rectangle (5*\dimexpr0.62\linewidth/12\relax+0.05pt,5pt);
\fill[fill={rgb,255:red,231;green,240;blue,244}] (5*\dimexpr0.62\linewidth/12\relax,0) rectangle (6*\dimexpr0.62\linewidth/12\relax+0.05pt,5pt);
\fill[fill={rgb,255:red,250;green,235;blue,227}] (6*\dimexpr0.62\linewidth/12\relax,0) rectangle (7*\dimexpr0.62\linewidth/12\relax+0.05pt,5pt);
\fill[fill={rgb,255:red,251;green,206;blue,182}] (7*\dimexpr0.62\linewidth/12\relax,0) rectangle (8*\dimexpr0.62\linewidth/12\relax+0.05pt,5pt);
\fill[fill={rgb,255:red,241;green,159;blue,126}] (8*\dimexpr0.62\linewidth/12\relax,0) rectangle (9*\dimexpr0.62\linewidth/12\relax+0.05pt,5pt);
\fill[fill={rgb,255:red,217;green,102;blue,81}] (9*\dimexpr0.62\linewidth/12\relax,0) rectangle (10*\dimexpr0.62\linewidth/12\relax+0.05pt,5pt);
\fill[fill={rgb,255:red,187;green,42;blue,52}] (10*\dimexpr0.62\linewidth/12\relax,0) rectangle (11*\dimexpr0.62\linewidth/12\relax+0.05pt,5pt);
\fill[fill={rgb,255:red,134;green,10;blue,36}] (11*\dimexpr0.62\linewidth/12\relax,0) rectangle (12*\dimexpr0.62\linewidth/12\relax+0.05pt,5pt);
\draw[line width=0.2pt] (0,0) rectangle (12*\dimexpr0.62\linewidth/12\relax,5pt);
\draw[line width=0.2pt] (0*\dimexpr0.62\linewidth/12\relax,0) -- ++(0,-1.5pt) node[below, inner sep=1pt, font=\scriptsize] {${-}3$};
\draw[line width=0.2pt] (2*\dimexpr0.62\linewidth/12\relax,0) -- ++(0,-1.5pt) node[below, inner sep=1pt, font=\scriptsize] {${-}2$};
\draw[line width=0.2pt] (4*\dimexpr0.62\linewidth/12\relax,0) -- ++(0,-1.5pt) node[below, inner sep=1pt, font=\scriptsize] {${-}1$};
\draw[line width=0.2pt] (6*\dimexpr0.62\linewidth/12\relax,0) -- ++(0,-1.5pt) node[below, inner sep=1pt, font=\scriptsize] {$0$};
\draw[line width=0.2pt] (8*\dimexpr0.62\linewidth/12\relax,0) -- ++(0,-1.5pt) node[below, inner sep=1pt, font=\scriptsize] {${+}1$};
\draw[line width=0.2pt] (10*\dimexpr0.62\linewidth/12\relax,0) -- ++(0,-1.5pt) node[below, inner sep=1pt, font=\scriptsize] {${+}2$};
\draw[line width=0.2pt] (12*\dimexpr0.62\linewidth/12\relax,0) -- ++(0,-1.5pt) node[below, inner sep=1pt, font=\scriptsize] {${+}3$};
\node[right, inner sep=2pt, font=\scriptsize] at (12*\dimexpr0.62\linewidth/12\relax,2.5pt) {mm};
\end{tikzpicture}%


==> fig/detector-bias-mitsuba/flow-key-beyond.tex <==
\begin{tikzpicture}[baseline=-0.55ex]
\path[fill={rgb,255:red,255;green,234;blue,235},draw={rgb,255:red,255;green,234;blue,235},line width=0.1pt] (0,0) -- (0.0:0.600pt) arc (0.0:7.5:0.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,234;blue,238},draw={rgb,255:red,255;green,234;blue,238},line width=0.1pt] (0,0) -- (7.5:0.600pt) arc (7.5:15.0:0.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,234;blue,240},draw={rgb,255:red,255;green,234;blue,240},line width=0.1pt] (0,0) -- (15.0:0.600pt) arc (15.0:22.5:0.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,234;blue,243},draw={rgb,255:red,255;green,234;blue,243},line width=0.1pt] (0,0) -- (22.5:0.600pt) arc (22.5:30.0:0.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,234;blue,246},draw={rgb,255:red,255;green,234;blue,246},line width=0.1pt] (0,0) -- (30.0:0.600pt) arc (30.0:37.5:0.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,234;blue,248},draw={rgb,255:red,255;green,234;blue,248},line width=0.1pt] (0,0) -- (37.5:0.600pt) arc (37.5:45.0:0.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,234;blue,251},draw={rgb,255:red,255;green,234;blue,251},line width=0.1pt] (0,0) -- (45.0:0.600pt) arc (45.0:52.5:0.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,234;blue,254},draw={rgb,255:red,255;green,234;blue,254},line width=0.1pt] (0,0) -- (52.5:0.600pt) arc (52.5:60.0:0.600pt) -- cycle;
\path[fill={rgb,255:red,254;green,234;blue,255},draw={rgb,255:red,254;green,234;blue,255},line width=0.1pt] (0,0) -- (60.0:0.600pt) arc (60.0:67.5:0.600pt) -- cycle;
\path[fill={rgb,255:red,251;green,234;blue,255},draw={rgb,255:red,251;green,234;blue,255},line width=0.1pt] (0,0) -- (67.5:0.600pt) arc (67.5:75.0:0.600pt) -- cycle;
\path[fill={rgb,255:red,248;green,234;blue,255},draw={rgb,255:red,248;green,234;blue,255},line width=0.1pt] (0,0) -- (75.0:0.600pt) arc (75.0:82.5:0.600pt) -- cycle;
\path[fill={rgb,255:red,246;green,234;blue,255},draw={rgb,255:red,246;green,234;blue,255},line width=0.1pt] (0,0) -- (82.5:0.600pt) arc (82.5:90.0:0.600pt) -- cycle;
\path[fill={rgb,255:red,243;green,234;blue,255},draw={rgb,255:red,243;green,234;blue,255},line width=0.1pt] (0,0) -- (90.0:0.600pt) arc (90.0:97.5:0.600pt) -- cycle;
\path[fill={rgb,255:red,240;green,234;blue,255},draw={rgb,255:red,240;green,234;blue,255},line width=0.1pt] (0,0) -- (97.5:0.600pt) arc (97.5:105.0:0.600pt) -- cycle;
\path[fill={rgb,255:red,238;green,234;blue,255},draw={rgb,255:red,238;green,234;blue,255},line width=0.1pt] (0,0) -- (105.0:0.600pt) arc (105.0:112.5:0.600pt) -- cycle;
\path[fill={rgb,255:red,235;green,234;blue,255},draw={rgb,255:red,235;green,234;blue,255},line width=0.1pt] (0,0) -- (112.5:0.600pt) arc (112.5:120.0:0.600pt) -- cycle;
\path[fill={rgb,255:red,234;green,235;blue,255},draw={rgb,255:red,234;green,235;blue,255},line width=0.1pt] (0,0) -- (120.0:0.600pt) arc (120.0:127.5:0.600pt) -- cycle;
\path[fill={rgb,255:red,234;green,238;blue,255},draw={rgb,255:red,234;green,238;blue,255},line width=0.1pt] (0,0) -- (127.5:0.600pt) arc (127.5:135.0:0.600pt) -- cycle;
\path[fill={rgb,255:red,234;green,240;blue,255},draw={rgb,255:red,234;green,240;blue,255},line width=0.1pt] (0,0) -- (135.0:0.600pt) arc (135.0:142.5:0.600pt) -- cycle;
\path[fill={rgb,255:red,234;green,243;blue,255},draw={rgb,255:red,234;green,243;blue,255},line width=0.1pt] (0,0) -- (142.5:0.600pt) arc (142.5:150.0:0.600pt) -- cycle;
\path[fill={rgb,255:red,234;green,246;blue,255},draw={rgb,255:red,234;green,246;blue,255},line width=0.1pt] (0,0) -- (150.0:0.600pt) arc (150.0:157.5:0.600pt) -- cycle;
\path[fill={rgb,255:red,234;green,248;blue,255},draw={rgb,255:red,234;green,248;blue,255},line width=0.1pt] (0,0) -- (157.5:0.600pt) arc (157.5:165.0:0.600pt) -- cycle;
\path[fill={rgb,255:red,234;green,251;blue,255},draw={rgb,255:red,234;green,251;blue,255},line width=0.1pt] (0,0) -- (165.0:0.600pt) arc (165.0:172.5:0.600pt) -- cycle;
\path[fill={rgb,255:red,234;green,254;blue,255},draw={rgb,255:red,234;green,254;blue,255},line width=0.1pt] (0,0) -- (172.5:0.600pt) arc (172.5:180.0:0.600pt) -- cycle;
\path[fill={rgb,255:red,234;green,255;blue,254},draw={rgb,255:red,234;green,255;blue,254},line width=0.1pt] (0,0) -- (180.0:0.600pt) arc (180.0:187.5:0.600pt) -- cycle;
\path[fill={rgb,255:red,234;green,255;blue,251},draw={rgb,255:red,234;green,255;blue,251},line width=0.1pt] (0,0) -- (187.5:0.600pt) arc (187.5:195.0:0.600pt) -- cycle;
\path[fill={rgb,255:red,234;green,255;blue,248},draw={rgb,255:red,234;green,255;blue,248},line width=0.1pt] (0,0) -- (195.0:0.600pt) arc (195.0:202.5:0.600pt) -- cycle;
\path[fill={rgb,255:red,234;green,255;blue,246},draw={rgb,255:red,234;green,255;blue,246},line width=0.1pt] (0,0) -- (202.5:0.600pt) arc (202.5:210.0:0.600pt) -- cycle;
\path[fill={rgb,255:red,234;green,255;blue,243},draw={rgb,255:red,234;green,255;blue,243},line width=0.1pt] (0,0) -- (210.0:0.600pt) arc (210.0:217.5:0.600pt) -- cycle;
\path[fill={rgb,255:red,234;green,255;blue,240},draw={rgb,255:red,234;green,255;blue,240},line width=0.1pt] (0,0) -- (217.5:0.600pt) arc (217.5:225.0:0.600pt) -- cycle;
\path[fill={rgb,255:red,234;green,255;blue,238},draw={rgb,255:red,234;green,255;blue,238},line width=0.1pt] (0,0) -- (225.0:0.600pt) arc (225.0:232.5:0.600pt) -- cycle;
\path[fill={rgb,255:red,234;green,255;blue,235},draw={rgb,255:red,234;green,255;blue,235},line width=0.1pt] (0,0) -- (232.5:0.600pt) arc (232.5:240.0:0.600pt) -- cycle;
\path[fill={rgb,255:red,235;green,255;blue,234},draw={rgb,255:red,235;green,255;blue,234},line width=0.1pt] (0,0) -- (240.0:0.600pt) arc (240.0:247.5:0.600pt) -- cycle;
\path[fill={rgb,255:red,238;green,255;blue,234},draw={rgb,255:red,238;green,255;blue,234},line width=0.1pt] (0,0) -- (247.5:0.600pt) arc (247.5:255.0:0.600pt) -- cycle;
\path[fill={rgb,255:red,240;green,255;blue,234},draw={rgb,255:red,240;green,255;blue,234},line width=0.1pt] (0,0) -- (255.0:0.600pt) arc (255.0:262.5:0.600pt) -- cycle;
\path[fill={rgb,255:red,243;green,255;blue,234},draw={rgb,255:red,243;green,255;blue,234},line width=0.1pt] (0,0) -- (262.5:0.600pt) arc (262.5:270.0:0.600pt) -- cycle;
\path[fill={rgb,255:red,246;green,255;blue,234},draw={rgb,255:red,246;green,255;blue,234},line width=0.1pt] (0,0) -- (270.0:0.600pt) arc (270.0:277.5:0.600pt) -- cycle;
\path[fill={rgb,255:red,248;green,255;blue,234},draw={rgb,255:red,248;green,255;blue,234},line width=0.1pt] (0,0) -- (277.5:0.600pt) arc (277.5:285.0:0.600pt) -- cycle;
\path[fill={rgb,255:red,251;green,255;blue,234},draw={rgb,255:red,251;green,255;blue,234},line width=0.1pt] (0,0) -- (285.0:0.600pt) arc (285.0:292.5:0.600pt) -- cycle;
\path[fill={rgb,255:red,254;green,255;blue,234},draw={rgb,255:red,254;green,255;blue,234},line width=0.1pt] (0,0) -- (292.5:0.600pt) arc (292.5:300.0:0.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,254;blue,234},draw={rgb,255:red,255;green,254;blue,234},line width=0.1pt] (0,0) -- (300.0:0.600pt) arc (300.0:307.5:0.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,251;blue,234},draw={rgb,255:red,255;green,251;blue,234},line width=0.1pt] (0,0) -- (307.5:0.600pt) arc (307.5:315.0:0.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,248;blue,234},draw={rgb,255:red,255;green,248;blue,234},line width=0.1pt] (0,0) -- (315.0:0.600pt) arc (315.0:322.5:0.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,246;blue,234},draw={rgb,255:red,255;green,246;blue,234},line width=0.1pt] (0,0) -- (322.5:0.600pt) arc (322.5:330.0:0.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,243;blue,234},draw={rgb,255:red,255;green,243;blue,234},line width=0.1pt] (0,0) -- (330.0:0.600pt) arc (330.0:337.5:0.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,240;blue,234},draw={rgb,255:red,255;green,240;blue,234},line width=0.1pt] (0,0) -- (337.5:0.600pt) arc (337.5:345.0:0.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,238;blue,234},draw={rgb,255:red,255;green,238;blue,234},line width=0.1pt] (0,0) -- (345.0:0.600pt) arc (345.0:352.5:0.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,235;blue,234},draw={rgb,255:red,255;green,235;blue,234},line width=0.1pt] (0,0) -- (352.5:0.600pt) arc (352.5:360.0:0.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,191;blue,195},draw={rgb,255:red,255;green,191;blue,195},line width=0.1pt] (0.0:0.600pt) arc (0.0:7.5:0.600pt) -- (7.5:1.200pt) arc (7.5:0.0:1.200pt) -- cycle;
\path[fill={rgb,255:red,255;green,191;blue,203},draw={rgb,255:red,255;green,191;blue,203},line width=0.1pt] (7.5:0.600pt) arc (7.5:15.0:0.600pt) -- (15.0:1.200pt) arc (15.0:7.5:1.200pt) -- cycle;
\path[fill={rgb,255:red,255;green,191;blue,211},draw={rgb,255:red,255;green,191;blue,211},line width=0.1pt] (15.0:0.600pt) arc (15.0:22.5:0.600pt) -- (22.5:1.200pt) arc (22.5:15.0:1.200pt) -- cycle;
\path[fill={rgb,255:red,255;green,191;blue,219},draw={rgb,255:red,255;green,191;blue,219},line width=0.1pt] (22.5:0.600pt) arc (22.5:30.0:0.600pt) -- (30.0:1.200pt) arc (30.0:22.5:1.200pt) -- cycle;
\path[fill={rgb,255:red,255;green,191;blue,227},draw={rgb,255:red,255;green,191;blue,227},line width=0.1pt] (30.0:0.600pt) arc (30.0:37.5:0.600pt) -- (37.5:1.200pt) arc (37.5:30.0:1.200pt) -- cycle;
\path[fill={rgb,255:red,255;green,191;blue,235},draw={rgb,255:red,255;green,191;blue,235},line width=0.1pt] (37.5:0.600pt) arc (37.5:45.0:0.600pt) -- (45.0:1.200pt) arc (45.0:37.5:1.200pt) -- cycle;
\path[fill={rgb,255:red,255;green,191;blue,243},draw={rgb,255:red,255;green,191;blue,243},line width=0.1pt] (45.0:0.600pt) arc (45.0:52.5:0.600pt) -- (52.5:1.200pt) arc (52.5:45.0:1.200pt) -- cycle;
\path[fill={rgb,255:red,255;green,191;blue,251},draw={rgb,255:red,255;green,191;blue,251},line width=0.1pt] (52.5:0.600pt) arc (52.5:60.0:0.600pt) -- (60.0:1.200pt) arc (60.0:52.5:1.200pt) -- cycle;
\path[fill={rgb,255:red,251;green,191;blue,255},draw={rgb,255:red,251;green,191;blue,255},line width=0.1pt] (60.0:0.600pt) arc (60.0:67.5:0.600pt) -- (67.5:1.200pt) arc (67.5:60.0:1.200pt) -- cycle;
\path[fill={rgb,255:red,243;green,191;blue,255},draw={rgb,255:red,243;green,191;blue,255},line width=0.1pt] (67.5:0.600pt) arc (67.5:75.0:0.600pt) -- (75.0:1.200pt) arc (75.0:67.5:1.200pt) -- cycle;
\path[fill={rgb,255:red,235;green,191;blue,255},draw={rgb,255:red,235;green,191;blue,255},line width=0.1pt] (75.0:0.600pt) arc (75.0:82.5:0.600pt) -- (82.5:1.200pt) arc (82.5:75.0:1.200pt) -- cycle;
\path[fill={rgb,255:red,227;green,191;blue,255},draw={rgb,255:red,227;green,191;blue,255},line width=0.1pt] (82.5:0.600pt) arc (82.5:90.0:0.600pt) -- (90.0:1.200pt) arc (90.0:82.5:1.200pt) -- cycle;
\path[fill={rgb,255:red,219;green,191;blue,255},draw={rgb,255:red,219;green,191;blue,255},line width=0.1pt] (90.0:0.600pt) arc (90.0:97.5:0.600pt) -- (97.5:1.200pt) arc (97.5:90.0:1.200pt) -- cycle;
\path[fill={rgb,255:red,211;green,191;blue,255},draw={rgb,255:red,211;green,191;blue,255},line width=0.1pt] (97.5:0.600pt) arc (97.5:105.0:0.600pt) -- (105.0:1.200pt) arc (105.0:97.5:1.200pt) -- cycle;
\path[fill={rgb,255:red,203;green,191;blue,255},draw={rgb,255:red,203;green,191;blue,255},line width=0.1pt] (105.0:0.600pt) arc (105.0:112.5:0.600pt) -- (112.5:1.200pt) arc (112.5:105.0:1.200pt) -- cycle;
\path[fill={rgb,255:red,195;green,191;blue,255},draw={rgb,255:red,195;green,191;blue,255},line width=0.1pt] (112.5:0.600pt) arc (112.5:120.0:0.600pt) -- (120.0:1.200pt) arc (120.0:112.5:1.200pt) -- cycle;
\path[fill={rgb,255:red,191;green,195;blue,255},draw={rgb,255:red,191;green,195;blue,255},line width=0.1pt] (120.0:0.600pt) arc (120.0:127.5:0.600pt) -- (127.5:1.200pt) arc (127.5:120.0:1.200pt) -- cycle;
\path[fill={rgb,255:red,191;green,203;blue,255},draw={rgb,255:red,191;green,203;blue,255},line width=0.1pt] (127.5:0.600pt) arc (127.5:135.0:0.600pt) -- (135.0:1.200pt) arc (135.0:127.5:1.200pt) -- cycle;
\path[fill={rgb,255:red,191;green,211;blue,255},draw={rgb,255:red,191;green,211;blue,255},line width=0.1pt] (135.0:0.600pt) arc (135.0:142.5:0.600pt) -- (142.5:1.200pt) arc (142.5:135.0:1.200pt) -- cycle;
\path[fill={rgb,255:red,191;green,219;blue,255},draw={rgb,255:red,191;green,219;blue,255},line width=0.1pt] (142.5:0.600pt) arc (142.5:150.0:0.600pt) -- (150.0:1.200pt) arc (150.0:142.5:1.200pt) -- cycle;
\path[fill={rgb,255:red,191;green,227;blue,255},draw={rgb,255:red,191;green,227;blue,255},line width=0.1pt] (150.0:0.600pt) arc (150.0:157.5:0.600pt) -- (157.5:1.200pt) arc (157.5:150.0:1.200pt) -- cycle;
\path[fill={rgb,255:red,191;green,235;blue,255},draw={rgb,255:red,191;green,235;blue,255},line width=0.1pt] (157.5:0.600pt) arc (157.5:165.0:0.600pt) -- (165.0:1.200pt) arc (165.0:157.5:1.200pt) -- cycle;
\path[fill={rgb,255:red,191;green,243;blue,255},draw={rgb,255:red,191;green,243;blue,255},line width=0.1pt] (165.0:0.600pt) arc (165.0:172.5:0.600pt) -- (172.5:1.200pt) arc (172.5:165.0:1.200pt) -- cycle;
\path[fill={rgb,255:red,191;green,251;blue,255},draw={rgb,255:red,191;green,251;blue,255},line width=0.1pt] (172.5:0.600pt) arc (172.5:180.0:0.600pt) -- (180.0:1.200pt) arc (180.0:172.5:1.200pt) -- cycle;
\path[fill={rgb,255:red,191;green,255;blue,251},draw={rgb,255:red,191;green,255;blue,251},line width=0.1pt] (180.0:0.600pt) arc (180.0:187.5:0.600pt) -- (187.5:1.200pt) arc (187.5:180.0:1.200pt) -- cycle;
\path[fill={rgb,255:red,191;green,255;blue,243},draw={rgb,255:red,191;green,255;blue,243},line width=0.1pt] (187.5:0.600pt) arc (187.5:195.0:0.600pt) -- (195.0:1.200pt) arc (195.0:187.5:1.200pt) -- cycle;
\path[fill={rgb,255:red,191;green,255;blue,235},draw={rgb,255:red,191;green,255;blue,235},line width=0.1pt] (195.0:0.600pt) arc (195.0:202.5:0.600pt) -- (202.5:1.200pt) arc (202.5:195.0:1.200pt) -- cycle;
\path[fill={rgb,255:red,191;green,255;blue,227},draw={rgb,255:red,191;green,255;blue,227},line width=0.1pt] (202.5:0.600pt) arc (202.5:210.0:0.600pt) -- (210.0:1.200pt) arc (210.0:202.5:1.200pt) -- cycle;
\path[fill={rgb,255:red,191;green,255;blue,219},draw={rgb,255:red,191;green,255;blue,219},line width=0.1pt] (210.0:0.600pt) arc (210.0:217.5:0.600pt) -- (217.5:1.200pt) arc (217.5:210.0:1.200pt) -- cycle;
\path[fill={rgb,255:red,191;green,255;blue,211},draw={rgb,255:red,191;green,255;blue,211},line width=0.1pt] (217.5:0.600pt) arc (217.5:225.0:0.600pt) -- (225.0:1.200pt) arc (225.0:217.5:1.200pt) -- cycle;
\path[fill={rgb,255:red,191;green,255;blue,203},draw={rgb,255:red,191;green,255;blue,203},line width=0.1pt] (225.0:0.600pt) arc (225.0:232.5:0.600pt) -- (232.5:1.200pt) arc (232.5:225.0:1.200pt) -- cycle;
\path[fill={rgb,255:red,191;green,255;blue,195},draw={rgb,255:red,191;green,255;blue,195},line width=0.1pt] (232.5:0.600pt) arc (232.5:240.0:0.600pt) -- (240.0:1.200pt) arc (240.0:232.5:1.200pt) -- cycle;
\path[fill={rgb,255:red,195;green,255;blue,191},draw={rgb,255:red,195;green,255;blue,191},line width=0.1pt] (240.0:0.600pt) arc (240.0:247.5:0.600pt) -- (247.5:1.200pt) arc (247.5:240.0:1.200pt) -- cycle;
\path[fill={rgb,255:red,203;green,255;blue,191},draw={rgb,255:red,203;green,255;blue,191},line width=0.1pt] (247.5:0.600pt) arc (247.5:255.0:0.600pt) -- (255.0:1.200pt) arc (255.0:247.5:1.200pt) -- cycle;
\path[fill={rgb,255:red,211;green,255;blue,191},draw={rgb,255:red,211;green,255;blue,191},line width=0.1pt] (255.0:0.600pt) arc (255.0:262.5:0.600pt) -- (262.5:1.200pt) arc (262.5:255.0:1.200pt) -- cycle;
\path[fill={rgb,255:red,219;green,255;blue,191},draw={rgb,255:red,219;green,255;blue,191},line width=0.1pt] (262.5:0.600pt) arc (262.5:270.0:0.600pt) -- (270.0:1.200pt) arc (270.0:262.5:1.200pt) -- cycle;
\path[fill={rgb,255:red,227;green,255;blue,191},draw={rgb,255:red,227;green,255;blue,191},line width=0.1pt] (270.0:0.600pt) arc (270.0:277.5:0.600pt) -- (277.5:1.200pt) arc (277.5:270.0:1.200pt) -- cycle;
\path[fill={rgb,255:red,235;green,255;blue,191},draw={rgb,255:red,235;green,255;blue,191},line width=0.1pt] (277.5:0.600pt) arc (277.5:285.0:0.600pt) -- (285.0:1.200pt) arc (285.0:277.5:1.200pt) -- cycle;
\path[fill={rgb,255:red,243;green,255;blue,191},draw={rgb,255:red,243;green,255;blue,191},line width=0.1pt] (285.0:0.600pt) arc (285.0:292.5:0.600pt) -- (292.5:1.200pt) arc (292.5:285.0:1.200pt) -- cycle;
\path[fill={rgb,255:red,251;green,255;blue,191},draw={rgb,255:red,251;green,255;blue,191},line width=0.1pt] (292.5:0.600pt) arc (292.5:300.0:0.600pt) -- (300.0:1.200pt) arc (300.0:292.5:1.200pt) -- cycle;
\path[fill={rgb,255:red,255;green,251;blue,191},draw={rgb,255:red,255;green,251;blue,191},line width=0.1pt] (300.0:0.600pt) arc (300.0:307.5:0.600pt) -- (307.5:1.200pt) arc (307.5:300.0:1.200pt) -- cycle;
\path[fill={rgb,255:red,255;green,243;blue,191},draw={rgb,255:red,255;green,243;blue,191},line width=0.1pt] (307.5:0.600pt) arc (307.5:315.0:0.600pt) -- (315.0:1.200pt) arc (315.0:307.5:1.200pt) -- cycle;
\path[fill={rgb,255:red,255;green,235;blue,191},draw={rgb,255:red,255;green,235;blue,191},line width=0.1pt] (315.0:0.600pt) arc (315.0:322.5:0.600pt) -- (322.5:1.200pt) arc (322.5:315.0:1.200pt) -- cycle;
\path[fill={rgb,255:red,255;green,227;blue,191},draw={rgb,255:red,255;green,227;blue,191},line width=0.1pt] (322.5:0.600pt) arc (322.5:330.0:0.600pt) -- (330.0:1.200pt) arc (330.0:322.5:1.200pt) -- cycle;
\path[fill={rgb,255:red,255;green,219;blue,191},draw={rgb,255:red,255;green,219;blue,191},line width=0.1pt] (330.0:0.600pt) arc (330.0:337.5:0.600pt) -- (337.5:1.200pt) arc (337.5:330.0:1.200pt) -- cycle;
\path[fill={rgb,255:red,255;green,211;blue,191},draw={rgb,255:red,255;green,211;blue,191},line width=0.1pt] (337.5:0.600pt) arc (337.5:345.0:0.600pt) -- (345.0:1.200pt) arc (345.0:337.5:1.200pt) -- cycle;
\path[fill={rgb,255:red,255;green,203;blue,191},draw={rgb,255:red,255;green,203;blue,191},line width=0.1pt] (345.0:0.600pt) arc (345.0:352.5:0.600pt) -- (352.5:1.200pt) arc (352.5:345.0:1.200pt) -- cycle;
\path[fill={rgb,255:red,255;green,195;blue,191},draw={rgb,255:red,255;green,195;blue,191},line width=0.1pt] (352.5:0.600pt) arc (352.5:360.0:0.600pt) -- (360.0:1.200pt) arc (360.0:352.5:1.200pt) -- cycle;
\path[fill={rgb,255:red,255;green,149;blue,155},draw={rgb,255:red,255;green,149;blue,155},line width=0.1pt] (0.0:1.200pt) arc (0.0:7.5:1.200pt) -- (7.5:1.800pt) arc (7.5:0.0:1.800pt) -- cycle;
\path[fill={rgb,255:red,255;green,149;blue,169},draw={rgb,255:red,255;green,149;blue,169},line width=0.1pt] (7.5:1.200pt) arc (7.5:15.0:1.200pt) -- (15.0:1.800pt) arc (15.0:7.5:1.800pt) -- cycle;
\path[fill={rgb,255:red,255;green,149;blue,182},draw={rgb,255:red,255;green,149;blue,182},line width=0.1pt] (15.0:1.200pt) arc (15.0:22.5:1.200pt) -- (22.5:1.800pt) arc (22.5:15.0:1.800pt) -- cycle;
\path[fill={rgb,255:red,255;green,149;blue,195},draw={rgb,255:red,255;green,149;blue,195},line width=0.1pt] (22.5:1.200pt) arc (22.5:30.0:1.200pt) -- (30.0:1.800pt) arc (30.0:22.5:1.800pt) -- cycle;
\path[fill={rgb,255:red,255;green,149;blue,209},draw={rgb,255:red,255;green,149;blue,209},line width=0.1pt] (30.0:1.200pt) arc (30.0:37.5:1.200pt) -- (37.5:1.800pt) arc (37.5:30.0:1.800pt) -- cycle;
\path[fill={rgb,255:red,255;green,149;blue,222},draw={rgb,255:red,255;green,149;blue,222},line width=0.1pt] (37.5:1.200pt) arc (37.5:45.0:1.200pt) -- (45.0:1.800pt) arc (45.0:37.5:1.800pt) -- cycle;
\path[fill={rgb,255:red,255;green,149;blue,235},draw={rgb,255:red,255;green,149;blue,235},line width=0.1pt] (45.0:1.200pt) arc (45.0:52.5:1.200pt) -- (52.5:1.800pt) arc (52.5:45.0:1.800pt) -- cycle;
\path[fill={rgb,255:red,255;green,149;blue,248},draw={rgb,255:red,255;green,149;blue,248},line width=0.1pt] (52.5:1.200pt) arc (52.5:60.0:1.200pt) -- (60.0:1.800pt) arc (60.0:52.5:1.800pt) -- cycle;
\path[fill={rgb,255:red,248;green,149;blue,255},draw={rgb,255:red,248;green,149;blue,255},line width=0.1pt] (60.0:1.200pt) arc (60.0:67.5:1.200pt) -- (67.5:1.800pt) arc (67.5:60.0:1.800pt) -- cycle;
\path[fill={rgb,255:red,235;green,149;blue,255},draw={rgb,255:red,235;green,149;blue,255},line width=0.1pt] (67.5:1.200pt) arc (67.5:75.0:1.200pt) -- (75.0:1.800pt) arc (75.0:67.5:1.800pt) -- cycle;
\path[fill={rgb,255:red,222;green,149;blue,255},draw={rgb,255:red,222;green,149;blue,255},line width=0.1pt] (75.0:1.200pt) arc (75.0:82.5:1.200pt) -- (82.5:1.800pt) arc (82.5:75.0:1.800pt) -- cycle;
\path[fill={rgb,255:red,209;green,149;blue,255},draw={rgb,255:red,209;green,149;blue,255},line width=0.1pt] (82.5:1.200pt) arc (82.5:90.0:1.200pt) -- (90.0:1.800pt) arc (90.0:82.5:1.800pt) -- cycle;
\path[fill={rgb,255:red,195;green,149;blue,255},draw={rgb,255:red,195;green,149;blue,255},line width=0.1pt] (90.0:1.200pt) arc (90.0:97.5:1.200pt) -- (97.5:1.800pt) arc (97.5:90.0:1.800pt) -- cycle;
\path[fill={rgb,255:red,182;green,149;blue,255},draw={rgb,255:red,182;green,149;blue,255},line width=0.1pt] (97.5:1.200pt) arc (97.5:105.0:1.200pt) -- (105.0:1.800pt) arc (105.0:97.5:1.800pt) -- cycle;
\path[fill={rgb,255:red,169;green,149;blue,255},draw={rgb,255:red,169;green,149;blue,255},line width=0.1pt] (105.0:1.200pt) arc (105.0:112.5:1.200pt) -- (112.5:1.800pt) arc (112.5:105.0:1.800pt) -- cycle;
\path[fill={rgb,255:red,155;green,149;blue,255},draw={rgb,255:red,155;green,149;blue,255},line width=0.1pt] (112.5:1.200pt) arc (112.5:120.0:1.200pt) -- (120.0:1.800pt) arc (120.0:112.5:1.800pt) -- cycle;
\path[fill={rgb,255:red,149;green,155;blue,255},draw={rgb,255:red,149;green,155;blue,255},line width=0.1pt] (120.0:1.200pt) arc (120.0:127.5:1.200pt) -- (127.5:1.800pt) arc (127.5:120.0:1.800pt) -- cycle;
\path[fill={rgb,255:red,149;green,169;blue,255},draw={rgb,255:red,149;green,169;blue,255},line width=0.1pt] (127.5:1.200pt) arc (127.5:135.0:1.200pt) -- (135.0:1.800pt) arc (135.0:127.5:1.800pt) -- cycle;
\path[fill={rgb,255:red,149;green,182;blue,255},draw={rgb,255:red,149;green,182;blue,255},line width=0.1pt] (135.0:1.200pt) arc (135.0:142.5:1.200pt) -- (142.5:1.800pt) arc (142.5:135.0:1.800pt) -- cycle;
\path[fill={rgb,255:red,149;green,195;blue,255},draw={rgb,255:red,149;green,195;blue,255},line width=0.1pt] (142.5:1.200pt) arc (142.5:150.0:1.200pt) -- (150.0:1.800pt) arc (150.0:142.5:1.800pt) -- cycle;
\path[fill={rgb,255:red,149;green,209;blue,255},draw={rgb,255:red,149;green,209;blue,255},line width=0.1pt] (150.0:1.200pt) arc (150.0:157.5:1.200pt) -- (157.5:1.800pt) arc (157.5:150.0:1.800pt) -- cycle;
\path[fill={rgb,255:red,149;green,222;blue,255},draw={rgb,255:red,149;green,222;blue,255},line width=0.1pt] (157.5:1.200pt) arc (157.5:165.0:1.200pt) -- (165.0:1.800pt) arc (165.0:157.5:1.800pt) -- cycle;
\path[fill={rgb,255:red,149;green,235;blue,255},draw={rgb,255:red,149;green,235;blue,255},line width=0.1pt] (165.0:1.200pt) arc (165.0:172.5:1.200pt) -- (172.5:1.800pt) arc (172.5:165.0:1.800pt) -- cycle;
\path[fill={rgb,255:red,149;green,248;blue,255},draw={rgb,255:red,149;green,248;blue,255},line width=0.1pt] (172.5:1.200pt) arc (172.5:180.0:1.200pt) -- (180.0:1.800pt) arc (180.0:172.5:1.800pt) -- cycle;
\path[fill={rgb,255:red,149;green,255;blue,248},draw={rgb,255:red,149;green,255;blue,248},line width=0.1pt] (180.0:1.200pt) arc (180.0:187.5:1.200pt) -- (187.5:1.800pt) arc (187.5:180.0:1.800pt) -- cycle;
\path[fill={rgb,255:red,149;green,255;blue,235},draw={rgb,255:red,149;green,255;blue,235},line width=0.1pt] (187.5:1.200pt) arc (187.5:195.0:1.200pt) -- (195.0:1.800pt) arc (195.0:187.5:1.800pt) -- cycle;
\path[fill={rgb,255:red,149;green,255;blue,222},draw={rgb,255:red,149;green,255;blue,222},line width=0.1pt] (195.0:1.200pt) arc (195.0:202.5:1.200pt) -- (202.5:1.800pt) arc (202.5:195.0:1.800pt) -- cycle;
\path[fill={rgb,255:red,149;green,255;blue,209},draw={rgb,255:red,149;green,255;blue,209},line width=0.1pt] (202.5:1.200pt) arc (202.5:210.0:1.200pt) -- (210.0:1.800pt) arc (210.0:202.5:1.800pt) -- cycle;
\path[fill={rgb,255:red,149;green,255;blue,195},draw={rgb,255:red,149;green,255;blue,195},line width=0.1pt] (210.0:1.200pt) arc (210.0:217.5:1.200pt) -- (217.5:1.800pt) arc (217.5:210.0:1.800pt) -- cycle;
\path[fill={rgb,255:red,149;green,255;blue,182},draw={rgb,255:red,149;green,255;blue,182},line width=0.1pt] (217.5:1.200pt) arc (217.5:225.0:1.200pt) -- (225.0:1.800pt) arc (225.0:217.5:1.800pt) -- cycle;
\path[fill={rgb,255:red,149;green,255;blue,169},draw={rgb,255:red,149;green,255;blue,169},line width=0.1pt] (225.0:1.200pt) arc (225.0:232.5:1.200pt) -- (232.5:1.800pt) arc (232.5:225.0:1.800pt) -- cycle;
\path[fill={rgb,255:red,149;green,255;blue,155},draw={rgb,255:red,149;green,255;blue,155},line width=0.1pt] (232.5:1.200pt) arc (232.5:240.0:1.200pt) -- (240.0:1.800pt) arc (240.0:232.5:1.800pt) -- cycle;
\path[fill={rgb,255:red,155;green,255;blue,149},draw={rgb,255:red,155;green,255;blue,149},line width=0.1pt] (240.0:1.200pt) arc (240.0:247.5:1.200pt) -- (247.5:1.800pt) arc (247.5:240.0:1.800pt) -- cycle;
\path[fill={rgb,255:red,169;green,255;blue,149},draw={rgb,255:red,169;green,255;blue,149},line width=0.1pt] (247.5:1.200pt) arc (247.5:255.0:1.200pt) -- (255.0:1.800pt) arc (255.0:247.5:1.800pt) -- cycle;
\path[fill={rgb,255:red,182;green,255;blue,149},draw={rgb,255:red,182;green,255;blue,149},line width=0.1pt] (255.0:1.200pt) arc (255.0:262.5:1.200pt) -- (262.5:1.800pt) arc (262.5:255.0:1.800pt) -- cycle;
\path[fill={rgb,255:red,195;green,255;blue,149},draw={rgb,255:red,195;green,255;blue,149},line width=0.1pt] (262.5:1.200pt) arc (262.5:270.0:1.200pt) -- (270.0:1.800pt) arc (270.0:262.5:1.800pt) -- cycle;
\path[fill={rgb,255:red,209;green,255;blue,149},draw={rgb,255:red,209;green,255;blue,149},line width=0.1pt] (270.0:1.200pt) arc (270.0:277.5:1.200pt) -- (277.5:1.800pt) arc (277.5:270.0:1.800pt) -- cycle;
\path[fill={rgb,255:red,222;green,255;blue,149},draw={rgb,255:red,222;green,255;blue,149},line width=0.1pt] (277.5:1.200pt) arc (277.5:285.0:1.200pt) -- (285.0:1.800pt) arc (285.0:277.5:1.800pt) -- cycle;
\path[fill={rgb,255:red,235;green,255;blue,149},draw={rgb,255:red,235;green,255;blue,149},line width=0.1pt] (285.0:1.200pt) arc (285.0:292.5:1.200pt) -- (292.5:1.800pt) arc (292.5:285.0:1.800pt) -- cycle;
\path[fill={rgb,255:red,248;green,255;blue,149},draw={rgb,255:red,248;green,255;blue,149},line width=0.1pt] (292.5:1.200pt) arc (292.5:300.0:1.200pt) -- (300.0:1.800pt) arc (300.0:292.5:1.800pt) -- cycle;
\path[fill={rgb,255:red,255;green,248;blue,149},draw={rgb,255:red,255;green,248;blue,149},line width=0.1pt] (300.0:1.200pt) arc (300.0:307.5:1.200pt) -- (307.5:1.800pt) arc (307.5:300.0:1.800pt) -- cycle;
\path[fill={rgb,255:red,255;green,235;blue,149},draw={rgb,255:red,255;green,235;blue,149},line width=0.1pt] (307.5:1.200pt) arc (307.5:315.0:1.200pt) -- (315.0:1.800pt) arc (315.0:307.5:1.800pt) -- cycle;
\path[fill={rgb,255:red,255;green,222;blue,149},draw={rgb,255:red,255;green,222;blue,149},line width=0.1pt] (315.0:1.200pt) arc (315.0:322.5:1.200pt) -- (322.5:1.800pt) arc (322.5:315.0:1.800pt) -- cycle;
\path[fill={rgb,255:red,255;green,209;blue,149},draw={rgb,255:red,255;green,209;blue,149},line width=0.1pt] (322.5:1.200pt) arc (322.5:330.0:1.200pt) -- (330.0:1.800pt) arc (330.0:322.5:1.800pt) -- cycle;
\path[fill={rgb,255:red,255;green,195;blue,149},draw={rgb,255:red,255;green,195;blue,149},line width=0.1pt] (330.0:1.200pt) arc (330.0:337.5:1.200pt) -- (337.5:1.800pt) arc (337.5:330.0:1.800pt) -- cycle;
\path[fill={rgb,255:red,255;green,182;blue,149},draw={rgb,255:red,255;green,182;blue,149},line width=0.1pt] (337.5:1.200pt) arc (337.5:345.0:1.200pt) -- (345.0:1.800pt) arc (345.0:337.5:1.800pt) -- cycle;
\path[fill={rgb,255:red,255;green,169;blue,149},draw={rgb,255:red,255;green,169;blue,149},line width=0.1pt] (345.0:1.200pt) arc (345.0:352.5:1.200pt) -- (352.5:1.800pt) arc (352.5:345.0:1.800pt) -- cycle;
\path[fill={rgb,255:red,255;green,155;blue,149},draw={rgb,255:red,255;green,155;blue,149},line width=0.1pt] (352.5:1.200pt) arc (352.5:360.0:1.200pt) -- (360.0:1.800pt) arc (360.0:352.5:1.800pt) -- cycle;
\path[fill={rgb,255:red,255;green,106;blue,116},draw={rgb,255:red,255;green,106;blue,116},line width=0.1pt] (0.0:1.800pt) arc (0.0:7.5:1.800pt) -- (7.5:2.400pt) arc (7.5:0.0:2.400pt) -- cycle;
\path[fill={rgb,255:red,255;green,106;blue,134},draw={rgb,255:red,255;green,106;blue,134},line width=0.1pt] (7.5:1.800pt) arc (7.5:15.0:1.800pt) -- (15.0:2.400pt) arc (15.0:7.5:2.400pt) -- cycle;
\path[fill={rgb,255:red,255;green,106;blue,153},draw={rgb,255:red,255;green,106;blue,153},line width=0.1pt] (15.0:1.800pt) arc (15.0:22.5:1.800pt) -- (22.5:2.400pt) arc (22.5:15.0:2.400pt) -- cycle;
\path[fill={rgb,255:red,255;green,106;blue,171},draw={rgb,255:red,255;green,106;blue,171},line width=0.1pt] (22.5:1.800pt) arc (22.5:30.0:1.800pt) -- (30.0:2.400pt) arc (30.0:22.5:2.400pt) -- cycle;
\path[fill={rgb,255:red,255;green,106;blue,190},draw={rgb,255:red,255;green,106;blue,190},line width=0.1pt] (30.0:1.800pt) arc (30.0:37.5:1.800pt) -- (37.5:2.400pt) arc (37.5:30.0:2.400pt) -- cycle;
\path[fill={rgb,255:red,255;green,106;blue,209},draw={rgb,255:red,255;green,106;blue,209},line width=0.1pt] (37.5:1.800pt) arc (37.5:45.0:1.800pt) -- (45.0:2.400pt) arc (45.0:37.5:2.400pt) -- cycle;
\path[fill={rgb,255:red,255;green,106;blue,227},draw={rgb,255:red,255;green,106;blue,227},line width=0.1pt] (45.0:1.800pt) arc (45.0:52.5:1.800pt) -- (52.5:2.400pt) arc (52.5:45.0:2.400pt) -- cycle;
\path[fill={rgb,255:red,255;green,106;blue,246},draw={rgb,255:red,255;green,106;blue,246},line width=0.1pt] (52.5:1.800pt) arc (52.5:60.0:1.800pt) -- (60.0:2.400pt) arc (60.0:52.5:2.400pt) -- cycle;
\path[fill={rgb,255:red,246;green,106;blue,255},draw={rgb,255:red,246;green,106;blue,255},line width=0.1pt] (60.0:1.800pt) arc (60.0:67.5:1.800pt) -- (67.5:2.400pt) arc (67.5:60.0:2.400pt) -- cycle;
\path[fill={rgb,255:red,227;green,106;blue,255},draw={rgb,255:red,227;green,106;blue,255},line width=0.1pt] (67.5:1.800pt) arc (67.5:75.0:1.800pt) -- (75.0:2.400pt) arc (75.0:67.5:2.400pt) -- cycle;
\path[fill={rgb,255:red,209;green,106;blue,255},draw={rgb,255:red,209;green,106;blue,255},line width=0.1pt] (75.0:1.800pt) arc (75.0:82.5:1.800pt) -- (82.5:2.400pt) arc (82.5:75.0:2.400pt) -- cycle;
\path[fill={rgb,255:red,190;green,106;blue,255},draw={rgb,255:red,190;green,106;blue,255},line width=0.1pt] (82.5:1.800pt) arc (82.5:90.0:1.800pt) -- (90.0:2.400pt) arc (90.0:82.5:2.400pt) -- cycle;
\path[fill={rgb,255:red,171;green,106;blue,255},draw={rgb,255:red,171;green,106;blue,255},line width=0.1pt] (90.0:1.800pt) arc (90.0:97.5:1.800pt) -- (97.5:2.400pt) arc (97.5:90.0:2.400pt) -- cycle;
\path[fill={rgb,255:red,153;green,106;blue,255},draw={rgb,255:red,153;green,106;blue,255},line width=0.1pt] (97.5:1.800pt) arc (97.5:105.0:1.800pt) -- (105.0:2.400pt) arc (105.0:97.5:2.400pt) -- cycle;
\path[fill={rgb,255:red,134;green,106;blue,255},draw={rgb,255:red,134;green,106;blue,255},line width=0.1pt] (105.0:1.800pt) arc (105.0:112.5:1.800pt) -- (112.5:2.400pt) arc (112.5:105.0:2.400pt) -- cycle;
\path[fill={rgb,255:red,116;green,106;blue,255},draw={rgb,255:red,116;green,106;blue,255},line width=0.1pt] (112.5:1.800pt) arc (112.5:120.0:1.800pt) -- (120.0:2.400pt) arc (120.0:112.5:2.400pt) -- cycle;
\path[fill={rgb,255:red,106;green,116;blue,255},draw={rgb,255:red,106;green,116;blue,255},line width=0.1pt] (120.0:1.800pt) arc (120.0:127.5:1.800pt) -- (127.5:2.400pt) arc (127.5:120.0:2.400pt) -- cycle;
\path[fill={rgb,255:red,106;green,134;blue,255},draw={rgb,255:red,106;green,134;blue,255},line width=0.1pt] (127.5:1.800pt) arc (127.5:135.0:1.800pt) -- (135.0:2.400pt) arc (135.0:127.5:2.400pt) -- cycle;
\path[fill={rgb,255:red,106;green,153;blue,255},draw={rgb,255:red,106;green,153;blue,255},line width=0.1pt] (135.0:1.800pt) arc (135.0:142.5:1.800pt) -- (142.5:2.400pt) arc (142.5:135.0:2.400pt) -- cycle;
\path[fill={rgb,255:red,106;green,171;blue,255},draw={rgb,255:red,106;green,171;blue,255},line width=0.1pt] (142.5:1.800pt) arc (142.5:150.0:1.800pt) -- (150.0:2.400pt) arc (150.0:142.5:2.400pt) -- cycle;
\path[fill={rgb,255:red,106;green,190;blue,255},draw={rgb,255:red,106;green,190;blue,255},line width=0.1pt] (150.0:1.800pt) arc (150.0:157.5:1.800pt) -- (157.5:2.400pt) arc (157.5:150.0:2.400pt) -- cycle;
\path[fill={rgb,255:red,106;green,209;blue,255},draw={rgb,255:red,106;green,209;blue,255},line width=0.1pt] (157.5:1.800pt) arc (157.5:165.0:1.800pt) -- (165.0:2.400pt) arc (165.0:157.5:2.400pt) -- cycle;
\path[fill={rgb,255:red,106;green,227;blue,255},draw={rgb,255:red,106;green,227;blue,255},line width=0.1pt] (165.0:1.800pt) arc (165.0:172.5:1.800pt) -- (172.5:2.400pt) arc (172.5:165.0:2.400pt) -- cycle;
\path[fill={rgb,255:red,106;green,246;blue,255},draw={rgb,255:red,106;green,246;blue,255},line width=0.1pt] (172.5:1.800pt) arc (172.5:180.0:1.800pt) -- (180.0:2.400pt) arc (180.0:172.5:2.400pt) -- cycle;
\path[fill={rgb,255:red,106;green,255;blue,246},draw={rgb,255:red,106;green,255;blue,246},line width=0.1pt] (180.0:1.800pt) arc (180.0:187.5:1.800pt) -- (187.5:2.400pt) arc (187.5:180.0:2.400pt) -- cycle;
\path[fill={rgb,255:red,106;green,255;blue,227},draw={rgb,255:red,106;green,255;blue,227},line width=0.1pt] (187.5:1.800pt) arc (187.5:195.0:1.800pt) -- (195.0:2.400pt) arc (195.0:187.5:2.400pt) -- cycle;
\path[fill={rgb,255:red,106;green,255;blue,209},draw={rgb,255:red,106;green,255;blue,209},line width=0.1pt] (195.0:1.800pt) arc (195.0:202.5:1.800pt) -- (202.5:2.400pt) arc (202.5:195.0:2.400pt) -- cycle;
\path[fill={rgb,255:red,106;green,255;blue,190},draw={rgb,255:red,106;green,255;blue,190},line width=0.1pt] (202.5:1.800pt) arc (202.5:210.0:1.800pt) -- (210.0:2.400pt) arc (210.0:202.5:2.400pt) -- cycle;
\path[fill={rgb,255:red,106;green,255;blue,171},draw={rgb,255:red,106;green,255;blue,171},line width=0.1pt] (210.0:1.800pt) arc (210.0:217.5:1.800pt) -- (217.5:2.400pt) arc (217.5:210.0:2.400pt) -- cycle;
\path[fill={rgb,255:red,106;green,255;blue,153},draw={rgb,255:red,106;green,255;blue,153},line width=0.1pt] (217.5:1.800pt) arc (217.5:225.0:1.800pt) -- (225.0:2.400pt) arc (225.0:217.5:2.400pt) -- cycle;
\path[fill={rgb,255:red,106;green,255;blue,134},draw={rgb,255:red,106;green,255;blue,134},line width=0.1pt] (225.0:1.800pt) arc (225.0:232.5:1.800pt) -- (232.5:2.400pt) arc (232.5:225.0:2.400pt) -- cycle;
\path[fill={rgb,255:red,106;green,255;blue,116},draw={rgb,255:red,106;green,255;blue,116},line width=0.1pt] (232.5:1.800pt) arc (232.5:240.0:1.800pt) -- (240.0:2.400pt) arc (240.0:232.5:2.400pt) -- cycle;
\path[fill={rgb,255:red,116;green,255;blue,106},draw={rgb,255:red,116;green,255;blue,106},line width=0.1pt] (240.0:1.800pt) arc (240.0:247.5:1.800pt) -- (247.5:2.400pt) arc (247.5:240.0:2.400pt) -- cycle;
\path[fill={rgb,255:red,134;green,255;blue,106},draw={rgb,255:red,134;green,255;blue,106},line width=0.1pt] (247.5:1.800pt) arc (247.5:255.0:1.800pt) -- (255.0:2.400pt) arc (255.0:247.5:2.400pt) -- cycle;
\path[fill={rgb,255:red,153;green,255;blue,106},draw={rgb,255:red,153;green,255;blue,106},line width=0.1pt] (255.0:1.800pt) arc (255.0:262.5:1.800pt) -- (262.5:2.400pt) arc (262.5:255.0:2.400pt) -- cycle;
\path[fill={rgb,255:red,171;green,255;blue,106},draw={rgb,255:red,171;green,255;blue,106},line width=0.1pt] (262.5:1.800pt) arc (262.5:270.0:1.800pt) -- (270.0:2.400pt) arc (270.0:262.5:2.400pt) -- cycle;
\path[fill={rgb,255:red,190;green,255;blue,106},draw={rgb,255:red,190;green,255;blue,106},line width=0.1pt] (270.0:1.800pt) arc (270.0:277.5:1.800pt) -- (277.5:2.400pt) arc (277.5:270.0:2.400pt) -- cycle;
\path[fill={rgb,255:red,209;green,255;blue,106},draw={rgb,255:red,209;green,255;blue,106},line width=0.1pt] (277.5:1.800pt) arc (277.5:285.0:1.800pt) -- (285.0:2.400pt) arc (285.0:277.5:2.400pt) -- cycle;
\path[fill={rgb,255:red,227;green,255;blue,106},draw={rgb,255:red,227;green,255;blue,106},line width=0.1pt] (285.0:1.800pt) arc (285.0:292.5:1.800pt) -- (292.5:2.400pt) arc (292.5:285.0:2.400pt) -- cycle;
\path[fill={rgb,255:red,246;green,255;blue,106},draw={rgb,255:red,246;green,255;blue,106},line width=0.1pt] (292.5:1.800pt) arc (292.5:300.0:1.800pt) -- (300.0:2.400pt) arc (300.0:292.5:2.400pt) -- cycle;
\path[fill={rgb,255:red,255;green,246;blue,106},draw={rgb,255:red,255;green,246;blue,106},line width=0.1pt] (300.0:1.800pt) arc (300.0:307.5:1.800pt) -- (307.5:2.400pt) arc (307.5:300.0:2.400pt) -- cycle;
\path[fill={rgb,255:red,255;green,227;blue,106},draw={rgb,255:red,255;green,227;blue,106},line width=0.1pt] (307.5:1.800pt) arc (307.5:315.0:1.800pt) -- (315.0:2.400pt) arc (315.0:307.5:2.400pt) -- cycle;
\path[fill={rgb,255:red,255;green,209;blue,106},draw={rgb,255:red,255;green,209;blue,106},line width=0.1pt] (315.0:1.800pt) arc (315.0:322.5:1.800pt) -- (322.5:2.400pt) arc (322.5:315.0:2.400pt) -- cycle;
\path[fill={rgb,255:red,255;green,190;blue,106},draw={rgb,255:red,255;green,190;blue,106},line width=0.1pt] (322.5:1.800pt) arc (322.5:330.0:1.800pt) -- (330.0:2.400pt) arc (330.0:322.5:2.400pt) -- cycle;
\path[fill={rgb,255:red,255;green,171;blue,106},draw={rgb,255:red,255;green,171;blue,106},line width=0.1pt] (330.0:1.800pt) arc (330.0:337.5:1.800pt) -- (337.5:2.400pt) arc (337.5:330.0:2.400pt) -- cycle;
\path[fill={rgb,255:red,255;green,153;blue,106},draw={rgb,255:red,255;green,153;blue,106},line width=0.1pt] (337.5:1.800pt) arc (337.5:345.0:1.800pt) -- (345.0:2.400pt) arc (345.0:337.5:2.400pt) -- cycle;
\path[fill={rgb,255:red,255;green,134;blue,106},draw={rgb,255:red,255;green,134;blue,106},line width=0.1pt] (345.0:1.800pt) arc (345.0:352.5:1.800pt) -- (352.5:2.400pt) arc (352.5:345.0:2.400pt) -- cycle;
\path[fill={rgb,255:red,255;green,116;blue,106},draw={rgb,255:red,255;green,116;blue,106},line width=0.1pt] (352.5:1.800pt) arc (352.5:360.0:1.800pt) -- (360.0:2.400pt) arc (360.0:352.5:2.400pt) -- cycle;
\path[fill={rgb,255:red,255;green,64;blue,76},draw={rgb,255:red,255;green,64;blue,76},line width=0.1pt] (0.0:2.400pt) arc (0.0:7.5:2.400pt) -- (7.5:3.000pt) arc (7.5:0.0:3.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,64;blue,100},draw={rgb,255:red,255;green,64;blue,100},line width=0.1pt] (7.5:2.400pt) arc (7.5:15.0:2.400pt) -- (15.0:3.000pt) arc (15.0:7.5:3.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,64;blue,124},draw={rgb,255:red,255;green,64;blue,124},line width=0.1pt] (15.0:2.400pt) arc (15.0:22.5:2.400pt) -- (22.5:3.000pt) arc (22.5:15.0:3.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,64;blue,147},draw={rgb,255:red,255;green,64;blue,147},line width=0.1pt] (22.5:2.400pt) arc (22.5:30.0:2.400pt) -- (30.0:3.000pt) arc (30.0:22.5:3.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,64;blue,171},draw={rgb,255:red,255;green,64;blue,171},line width=0.1pt] (30.0:2.400pt) arc (30.0:37.5:2.400pt) -- (37.5:3.000pt) arc (37.5:30.0:3.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,64;blue,195},draw={rgb,255:red,255;green,64;blue,195},line width=0.1pt] (37.5:2.400pt) arc (37.5:45.0:2.400pt) -- (45.0:3.000pt) arc (45.0:37.5:3.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,64;blue,219},draw={rgb,255:red,255;green,64;blue,219},line width=0.1pt] (45.0:2.400pt) arc (45.0:52.5:2.400pt) -- (52.5:3.000pt) arc (52.5:45.0:3.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,64;blue,243},draw={rgb,255:red,255;green,64;blue,243},line width=0.1pt] (52.5:2.400pt) arc (52.5:60.0:2.400pt) -- (60.0:3.000pt) arc (60.0:52.5:3.000pt) -- cycle;
\path[fill={rgb,255:red,243;green,64;blue,255},draw={rgb,255:red,243;green,64;blue,255},line width=0.1pt] (60.0:2.400pt) arc (60.0:67.5:2.400pt) -- (67.5:3.000pt) arc (67.5:60.0:3.000pt) -- cycle;
\path[fill={rgb,255:red,219;green,64;blue,255},draw={rgb,255:red,219;green,64;blue,255},line width=0.1pt] (67.5:2.400pt) arc (67.5:75.0:2.400pt) -- (75.0:3.000pt) arc (75.0:67.5:3.000pt) -- cycle;
\path[fill={rgb,255:red,195;green,64;blue,255},draw={rgb,255:red,195;green,64;blue,255},line width=0.1pt] (75.0:2.400pt) arc (75.0:82.5:2.400pt) -- (82.5:3.000pt) arc (82.5:75.0:3.000pt) -- cycle;
\path[fill={rgb,255:red,171;green,64;blue,255},draw={rgb,255:red,171;green,64;blue,255},line width=0.1pt] (82.5:2.400pt) arc (82.5:90.0:2.400pt) -- (90.0:3.000pt) arc (90.0:82.5:3.000pt) -- cycle;
\path[fill={rgb,255:red,147;green,64;blue,255},draw={rgb,255:red,147;green,64;blue,255},line width=0.1pt] (90.0:2.400pt) arc (90.0:97.5:2.400pt) -- (97.5:3.000pt) arc (97.5:90.0:3.000pt) -- cycle;
\path[fill={rgb,255:red,124;green,64;blue,255},draw={rgb,255:red,124;green,64;blue,255},line width=0.1pt] (97.5:2.400pt) arc (97.5:105.0:2.400pt) -- (105.0:3.000pt) arc (105.0:97.5:3.000pt) -- cycle;
\path[fill={rgb,255:red,100;green,64;blue,255},draw={rgb,255:red,100;green,64;blue,255},line width=0.1pt] (105.0:2.400pt) arc (105.0:112.5:2.400pt) -- (112.5:3.000pt) arc (112.5:105.0:3.000pt) -- cycle;
\path[fill={rgb,255:red,76;green,64;blue,255},draw={rgb,255:red,76;green,64;blue,255},line width=0.1pt] (112.5:2.400pt) arc (112.5:120.0:2.400pt) -- (120.0:3.000pt) arc (120.0:112.5:3.000pt) -- cycle;
\path[fill={rgb,255:red,64;green,76;blue,255},draw={rgb,255:red,64;green,76;blue,255},line width=0.1pt] (120.0:2.400pt) arc (120.0:127.5:2.400pt) -- (127.5:3.000pt) arc (127.5:120.0:3.000pt) -- cycle;
\path[fill={rgb,255:red,64;green,100;blue,255},draw={rgb,255:red,64;green,100;blue,255},line width=0.1pt] (127.5:2.400pt) arc (127.5:135.0:2.400pt) -- (135.0:3.000pt) arc (135.0:127.5:3.000pt) -- cycle;
\path[fill={rgb,255:red,64;green,124;blue,255},draw={rgb,255:red,64;green,124;blue,255},line width=0.1pt] (135.0:2.400pt) arc (135.0:142.5:2.400pt) -- (142.5:3.000pt) arc (142.5:135.0:3.000pt) -- cycle;
\path[fill={rgb,255:red,64;green,147;blue,255},draw={rgb,255:red,64;green,147;blue,255},line width=0.1pt] (142.5:2.400pt) arc (142.5:150.0:2.400pt) -- (150.0:3.000pt) arc (150.0:142.5:3.000pt) -- cycle;
\path[fill={rgb,255:red,64;green,171;blue,255},draw={rgb,255:red,64;green,171;blue,255},line width=0.1pt] (150.0:2.400pt) arc (150.0:157.5:2.400pt) -- (157.5:3.000pt) arc (157.5:150.0:3.000pt) -- cycle;
\path[fill={rgb,255:red,64;green,195;blue,255},draw={rgb,255:red,64;green,195;blue,255},line width=0.1pt] (157.5:2.400pt) arc (157.5:165.0:2.400pt) -- (165.0:3.000pt) arc (165.0:157.5:3.000pt) -- cycle;
\path[fill={rgb,255:red,64;green,219;blue,255},draw={rgb,255:red,64;green,219;blue,255},line width=0.1pt] (165.0:2.400pt) arc (165.0:172.5:2.400pt) -- (172.5:3.000pt) arc (172.5:165.0:3.000pt) -- cycle;
\path[fill={rgb,255:red,64;green,243;blue,255},draw={rgb,255:red,64;green,243;blue,255},line width=0.1pt] (172.5:2.400pt) arc (172.5:180.0:2.400pt) -- (180.0:3.000pt) arc (180.0:172.5:3.000pt) -- cycle;
\path[fill={rgb,255:red,64;green,255;blue,243},draw={rgb,255:red,64;green,255;blue,243},line width=0.1pt] (180.0:2.400pt) arc (180.0:187.5:2.400pt) -- (187.5:3.000pt) arc (187.5:180.0:3.000pt) -- cycle;
\path[fill={rgb,255:red,64;green,255;blue,219},draw={rgb,255:red,64;green,255;blue,219},line width=0.1pt] (187.5:2.400pt) arc (187.5:195.0:2.400pt) -- (195.0:3.000pt) arc (195.0:187.5:3.000pt) -- cycle;
\path[fill={rgb,255:red,64;green,255;blue,195},draw={rgb,255:red,64;green,255;blue,195},line width=0.1pt] (195.0:2.400pt) arc (195.0:202.5:2.400pt) -- (202.5:3.000pt) arc (202.5:195.0:3.000pt) -- cycle;
\path[fill={rgb,255:red,64;green,255;blue,171},draw={rgb,255:red,64;green,255;blue,171},line width=0.1pt] (202.5:2.400pt) arc (202.5:210.0:2.400pt) -- (210.0:3.000pt) arc (210.0:202.5:3.000pt) -- cycle;
\path[fill={rgb,255:red,64;green,255;blue,147},draw={rgb,255:red,64;green,255;blue,147},line width=0.1pt] (210.0:2.400pt) arc (210.0:217.5:2.400pt) -- (217.5:3.000pt) arc (217.5:210.0:3.000pt) -- cycle;
\path[fill={rgb,255:red,64;green,255;blue,124},draw={rgb,255:red,64;green,255;blue,124},line width=0.1pt] (217.5:2.400pt) arc (217.5:225.0:2.400pt) -- (225.0:3.000pt) arc (225.0:217.5:3.000pt) -- cycle;
\path[fill={rgb,255:red,64;green,255;blue,100},draw={rgb,255:red,64;green,255;blue,100},line width=0.1pt] (225.0:2.400pt) arc (225.0:232.5:2.400pt) -- (232.5:3.000pt) arc (232.5:225.0:3.000pt) -- cycle;
\path[fill={rgb,255:red,64;green,255;blue,76},draw={rgb,255:red,64;green,255;blue,76},line width=0.1pt] (232.5:2.400pt) arc (232.5:240.0:2.400pt) -- (240.0:3.000pt) arc (240.0:232.5:3.000pt) -- cycle;
\path[fill={rgb,255:red,76;green,255;blue,64},draw={rgb,255:red,76;green,255;blue,64},line width=0.1pt] (240.0:2.400pt) arc (240.0:247.5:2.400pt) -- (247.5:3.000pt) arc (247.5:240.0:3.000pt) -- cycle;
\path[fill={rgb,255:red,100;green,255;blue,64},draw={rgb,255:red,100;green,255;blue,64},line width=0.1pt] (247.5:2.400pt) arc (247.5:255.0:2.400pt) -- (255.0:3.000pt) arc (255.0:247.5:3.000pt) -- cycle;
\path[fill={rgb,255:red,124;green,255;blue,64},draw={rgb,255:red,124;green,255;blue,64},line width=0.1pt] (255.0:2.400pt) arc (255.0:262.5:2.400pt) -- (262.5:3.000pt) arc (262.5:255.0:3.000pt) -- cycle;
\path[fill={rgb,255:red,147;green,255;blue,64},draw={rgb,255:red,147;green,255;blue,64},line width=0.1pt] (262.5:2.400pt) arc (262.5:270.0:2.400pt) -- (270.0:3.000pt) arc (270.0:262.5:3.000pt) -- cycle;
\path[fill={rgb,255:red,171;green,255;blue,64},draw={rgb,255:red,171;green,255;blue,64},line width=0.1pt] (270.0:2.400pt) arc (270.0:277.5:2.400pt) -- (277.5:3.000pt) arc (277.5:270.0:3.000pt) -- cycle;
\path[fill={rgb,255:red,195;green,255;blue,64},draw={rgb,255:red,195;green,255;blue,64},line width=0.1pt] (277.5:2.400pt) arc (277.5:285.0:2.400pt) -- (285.0:3.000pt) arc (285.0:277.5:3.000pt) -- cycle;
\path[fill={rgb,255:red,219;green,255;blue,64},draw={rgb,255:red,219;green,255;blue,64},line width=0.1pt] (285.0:2.400pt) arc (285.0:292.5:2.400pt) -- (292.5:3.000pt) arc (292.5:285.0:3.000pt) -- cycle;
\path[fill={rgb,255:red,243;green,255;blue,64},draw={rgb,255:red,243;green,255;blue,64},line width=0.1pt] (292.5:2.400pt) arc (292.5:300.0:2.400pt) -- (300.0:3.000pt) arc (300.0:292.5:3.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,243;blue,64},draw={rgb,255:red,255;green,243;blue,64},line width=0.1pt] (300.0:2.400pt) arc (300.0:307.5:2.400pt) -- (307.5:3.000pt) arc (307.5:300.0:3.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,219;blue,64},draw={rgb,255:red,255;green,219;blue,64},line width=0.1pt] (307.5:2.400pt) arc (307.5:315.0:2.400pt) -- (315.0:3.000pt) arc (315.0:307.5:3.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,195;blue,64},draw={rgb,255:red,255;green,195;blue,64},line width=0.1pt] (315.0:2.400pt) arc (315.0:322.5:2.400pt) -- (322.5:3.000pt) arc (322.5:315.0:3.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,171;blue,64},draw={rgb,255:red,255;green,171;blue,64},line width=0.1pt] (322.5:2.400pt) arc (322.5:330.0:2.400pt) -- (330.0:3.000pt) arc (330.0:322.5:3.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,147;blue,64},draw={rgb,255:red,255;green,147;blue,64},line width=0.1pt] (330.0:2.400pt) arc (330.0:337.5:2.400pt) -- (337.5:3.000pt) arc (337.5:330.0:3.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,124;blue,64},draw={rgb,255:red,255;green,124;blue,64},line width=0.1pt] (337.5:2.400pt) arc (337.5:345.0:2.400pt) -- (345.0:3.000pt) arc (345.0:337.5:3.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,100;blue,64},draw={rgb,255:red,255;green,100;blue,64},line width=0.1pt] (345.0:2.400pt) arc (345.0:352.5:2.400pt) -- (352.5:3.000pt) arc (352.5:345.0:3.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,76;blue,64},draw={rgb,255:red,255;green,76;blue,64},line width=0.1pt] (352.5:2.400pt) arc (352.5:360.0:2.400pt) -- (360.0:3.000pt) arc (360.0:352.5:3.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,21;blue,36},draw={rgb,255:red,255;green,21;blue,36},line width=0.1pt] (0.0:3.000pt) arc (0.0:7.5:3.000pt) -- (7.5:3.600pt) arc (7.5:0.0:3.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,21;blue,65},draw={rgb,255:red,255;green,21;blue,65},line width=0.1pt] (7.5:3.000pt) arc (7.5:15.0:3.000pt) -- (15.0:3.600pt) arc (15.0:7.5:3.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,21;blue,94},draw={rgb,255:red,255;green,21;blue,94},line width=0.1pt] (15.0:3.000pt) arc (15.0:22.5:3.000pt) -- (22.5:3.600pt) arc (22.5:15.0:3.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,21;blue,124},draw={rgb,255:red,255;green,21;blue,124},line width=0.1pt] (22.5:3.000pt) arc (22.5:30.0:3.000pt) -- (30.0:3.600pt) arc (30.0:22.5:3.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,21;blue,153},draw={rgb,255:red,255;green,21;blue,153},line width=0.1pt] (30.0:3.000pt) arc (30.0:37.5:3.000pt) -- (37.5:3.600pt) arc (37.5:30.0:3.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,21;blue,182},draw={rgb,255:red,255;green,21;blue,182},line width=0.1pt] (37.5:3.000pt) arc (37.5:45.0:3.000pt) -- (45.0:3.600pt) arc (45.0:37.5:3.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,21;blue,211},draw={rgb,255:red,255;green,21;blue,211},line width=0.1pt] (45.0:3.000pt) arc (45.0:52.5:3.000pt) -- (52.5:3.600pt) arc (52.5:45.0:3.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,21;blue,240},draw={rgb,255:red,255;green,21;blue,240},line width=0.1pt] (52.5:3.000pt) arc (52.5:60.0:3.000pt) -- (60.0:3.600pt) arc (60.0:52.5:3.600pt) -- cycle;
\path[fill={rgb,255:red,240;green,21;blue,255},draw={rgb,255:red,240;green,21;blue,255},line width=0.1pt] (60.0:3.000pt) arc (60.0:67.5:3.000pt) -- (67.5:3.600pt) arc (67.5:60.0:3.600pt) -- cycle;
\path[fill={rgb,255:red,211;green,21;blue,255},draw={rgb,255:red,211;green,21;blue,255},line width=0.1pt] (67.5:3.000pt) arc (67.5:75.0:3.000pt) -- (75.0:3.600pt) arc (75.0:67.5:3.600pt) -- cycle;
\path[fill={rgb,255:red,182;green,21;blue,255},draw={rgb,255:red,182;green,21;blue,255},line width=0.1pt] (75.0:3.000pt) arc (75.0:82.5:3.000pt) -- (82.5:3.600pt) arc (82.5:75.0:3.600pt) -- cycle;
\path[fill={rgb,255:red,153;green,21;blue,255},draw={rgb,255:red,153;green,21;blue,255},line width=0.1pt] (82.5:3.000pt) arc (82.5:90.0:3.000pt) -- (90.0:3.600pt) arc (90.0:82.5:3.600pt) -- cycle;
\path[fill={rgb,255:red,124;green,21;blue,255},draw={rgb,255:red,124;green,21;blue,255},line width=0.1pt] (90.0:3.000pt) arc (90.0:97.5:3.000pt) -- (97.5:3.600pt) arc (97.5:90.0:3.600pt) -- cycle;
\path[fill={rgb,255:red,94;green,21;blue,255},draw={rgb,255:red,94;green,21;blue,255},line width=0.1pt] (97.5:3.000pt) arc (97.5:105.0:3.000pt) -- (105.0:3.600pt) arc (105.0:97.5:3.600pt) -- cycle;
\path[fill={rgb,255:red,65;green,21;blue,255},draw={rgb,255:red,65;green,21;blue,255},line width=0.1pt] (105.0:3.000pt) arc (105.0:112.5:3.000pt) -- (112.5:3.600pt) arc (112.5:105.0:3.600pt) -- cycle;
\path[fill={rgb,255:red,36;green,21;blue,255},draw={rgb,255:red,36;green,21;blue,255},line width=0.1pt] (112.5:3.000pt) arc (112.5:120.0:3.000pt) -- (120.0:3.600pt) arc (120.0:112.5:3.600pt) -- cycle;
\path[fill={rgb,255:red,21;green,36;blue,255},draw={rgb,255:red,21;green,36;blue,255},line width=0.1pt] (120.0:3.000pt) arc (120.0:127.5:3.000pt) -- (127.5:3.600pt) arc (127.5:120.0:3.600pt) -- cycle;
\path[fill={rgb,255:red,21;green,65;blue,255},draw={rgb,255:red,21;green,65;blue,255},line width=0.1pt] (127.5:3.000pt) arc (127.5:135.0:3.000pt) -- (135.0:3.600pt) arc (135.0:127.5:3.600pt) -- cycle;
\path[fill={rgb,255:red,21;green,94;blue,255},draw={rgb,255:red,21;green,94;blue,255},line width=0.1pt] (135.0:3.000pt) arc (135.0:142.5:3.000pt) -- (142.5:3.600pt) arc (142.5:135.0:3.600pt) -- cycle;
\path[fill={rgb,255:red,21;green,124;blue,255},draw={rgb,255:red,21;green,124;blue,255},line width=0.1pt] (142.5:3.000pt) arc (142.5:150.0:3.000pt) -- (150.0:3.600pt) arc (150.0:142.5:3.600pt) -- cycle;
\path[fill={rgb,255:red,21;green,153;blue,255},draw={rgb,255:red,21;green,153;blue,255},line width=0.1pt] (150.0:3.000pt) arc (150.0:157.5:3.000pt) -- (157.5:3.600pt) arc (157.5:150.0:3.600pt) -- cycle;
\path[fill={rgb,255:red,21;green,182;blue,255},draw={rgb,255:red,21;green,182;blue,255},line width=0.1pt] (157.5:3.000pt) arc (157.5:165.0:3.000pt) -- (165.0:3.600pt) arc (165.0:157.5:3.600pt) -- cycle;
\path[fill={rgb,255:red,21;green,211;blue,255},draw={rgb,255:red,21;green,211;blue,255},line width=0.1pt] (165.0:3.000pt) arc (165.0:172.5:3.000pt) -- (172.5:3.600pt) arc (172.5:165.0:3.600pt) -- cycle;
\path[fill={rgb,255:red,21;green,240;blue,255},draw={rgb,255:red,21;green,240;blue,255},line width=0.1pt] (172.5:3.000pt) arc (172.5:180.0:3.000pt) -- (180.0:3.600pt) arc (180.0:172.5:3.600pt) -- cycle;
\path[fill={rgb,255:red,21;green,255;blue,240},draw={rgb,255:red,21;green,255;blue,240},line width=0.1pt] (180.0:3.000pt) arc (180.0:187.5:3.000pt) -- (187.5:3.600pt) arc (187.5:180.0:3.600pt) -- cycle;
\path[fill={rgb,255:red,21;green,255;blue,211},draw={rgb,255:red,21;green,255;blue,211},line width=0.1pt] (187.5:3.000pt) arc (187.5:195.0:3.000pt) -- (195.0:3.600pt) arc (195.0:187.5:3.600pt) -- cycle;
\path[fill={rgb,255:red,21;green,255;blue,182},draw={rgb,255:red,21;green,255;blue,182},line width=0.1pt] (195.0:3.000pt) arc (195.0:202.5:3.000pt) -- (202.5:3.600pt) arc (202.5:195.0:3.600pt) -- cycle;
\path[fill={rgb,255:red,21;green,255;blue,153},draw={rgb,255:red,21;green,255;blue,153},line width=0.1pt] (202.5:3.000pt) arc (202.5:210.0:3.000pt) -- (210.0:3.600pt) arc (210.0:202.5:3.600pt) -- cycle;
\path[fill={rgb,255:red,21;green,255;blue,124},draw={rgb,255:red,21;green,255;blue,124},line width=0.1pt] (210.0:3.000pt) arc (210.0:217.5:3.000pt) -- (217.5:3.600pt) arc (217.5:210.0:3.600pt) -- cycle;
\path[fill={rgb,255:red,21;green,255;blue,94},draw={rgb,255:red,21;green,255;blue,94},line width=0.1pt] (217.5:3.000pt) arc (217.5:225.0:3.000pt) -- (225.0:3.600pt) arc (225.0:217.5:3.600pt) -- cycle;
\path[fill={rgb,255:red,21;green,255;blue,65},draw={rgb,255:red,21;green,255;blue,65},line width=0.1pt] (225.0:3.000pt) arc (225.0:232.5:3.000pt) -- (232.5:3.600pt) arc (232.5:225.0:3.600pt) -- cycle;
\path[fill={rgb,255:red,21;green,255;blue,36},draw={rgb,255:red,21;green,255;blue,36},line width=0.1pt] (232.5:3.000pt) arc (232.5:240.0:3.000pt) -- (240.0:3.600pt) arc (240.0:232.5:3.600pt) -- cycle;
\path[fill={rgb,255:red,36;green,255;blue,21},draw={rgb,255:red,36;green,255;blue,21},line width=0.1pt] (240.0:3.000pt) arc (240.0:247.5:3.000pt) -- (247.5:3.600pt) arc (247.5:240.0:3.600pt) -- cycle;
\path[fill={rgb,255:red,65;green,255;blue,21},draw={rgb,255:red,65;green,255;blue,21},line width=0.1pt] (247.5:3.000pt) arc (247.5:255.0:3.000pt) -- (255.0:3.600pt) arc (255.0:247.5:3.600pt) -- cycle;
\path[fill={rgb,255:red,94;green,255;blue,21},draw={rgb,255:red,94;green,255;blue,21},line width=0.1pt] (255.0:3.000pt) arc (255.0:262.5:3.000pt) -- (262.5:3.600pt) arc (262.5:255.0:3.600pt) -- cycle;
\path[fill={rgb,255:red,124;green,255;blue,21},draw={rgb,255:red,124;green,255;blue,21},line width=0.1pt] (262.5:3.000pt) arc (262.5:270.0:3.000pt) -- (270.0:3.600pt) arc (270.0:262.5:3.600pt) -- cycle;
\path[fill={rgb,255:red,153;green,255;blue,21},draw={rgb,255:red,153;green,255;blue,21},line width=0.1pt] (270.0:3.000pt) arc (270.0:277.5:3.000pt) -- (277.5:3.600pt) arc (277.5:270.0:3.600pt) -- cycle;
\path[fill={rgb,255:red,182;green,255;blue,21},draw={rgb,255:red,182;green,255;blue,21},line width=0.1pt] (277.5:3.000pt) arc (277.5:285.0:3.000pt) -- (285.0:3.600pt) arc (285.0:277.5:3.600pt) -- cycle;
\path[fill={rgb,255:red,211;green,255;blue,21},draw={rgb,255:red,211;green,255;blue,21},line width=0.1pt] (285.0:3.000pt) arc (285.0:292.5:3.000pt) -- (292.5:3.600pt) arc (292.5:285.0:3.600pt) -- cycle;
\path[fill={rgb,255:red,240;green,255;blue,21},draw={rgb,255:red,240;green,255;blue,21},line width=0.1pt] (292.5:3.000pt) arc (292.5:300.0:3.000pt) -- (300.0:3.600pt) arc (300.0:292.5:3.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,240;blue,21},draw={rgb,255:red,255;green,240;blue,21},line width=0.1pt] (300.0:3.000pt) arc (300.0:307.5:3.000pt) -- (307.5:3.600pt) arc (307.5:300.0:3.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,211;blue,21},draw={rgb,255:red,255;green,211;blue,21},line width=0.1pt] (307.5:3.000pt) arc (307.5:315.0:3.000pt) -- (315.0:3.600pt) arc (315.0:307.5:3.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,182;blue,21},draw={rgb,255:red,255;green,182;blue,21},line width=0.1pt] (315.0:3.000pt) arc (315.0:322.5:3.000pt) -- (322.5:3.600pt) arc (322.5:315.0:3.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,153;blue,21},draw={rgb,255:red,255;green,153;blue,21},line width=0.1pt] (322.5:3.000pt) arc (322.5:330.0:3.000pt) -- (330.0:3.600pt) arc (330.0:322.5:3.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,124;blue,21},draw={rgb,255:red,255;green,124;blue,21},line width=0.1pt] (330.0:3.000pt) arc (330.0:337.5:3.000pt) -- (337.5:3.600pt) arc (337.5:330.0:3.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,94;blue,21},draw={rgb,255:red,255;green,94;blue,21},line width=0.1pt] (337.5:3.000pt) arc (337.5:345.0:3.000pt) -- (345.0:3.600pt) arc (345.0:337.5:3.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,65;blue,21},draw={rgb,255:red,255;green,65;blue,21},line width=0.1pt] (345.0:3.000pt) arc (345.0:352.5:3.000pt) -- (352.5:3.600pt) arc (352.5:345.0:3.600pt) -- cycle;
\path[fill={rgb,255:red,255;green,36;blue,21},draw={rgb,255:red,255;green,36;blue,21},line width=0.1pt] (352.5:3.000pt) arc (352.5:360.0:3.000pt) -- (360.0:3.600pt) arc (360.0:352.5:3.600pt) -- cycle;
\draw[black!70,line width=0.3pt] (0,0) circle[radius=3.6pt];
\path[fill={rgb,255:red,255;green,0;blue,16},draw={rgb,255:red,255;green,0;blue,16},line width=0.1pt] (0.0:4.680pt) arc (0.0:7.5:4.680pt) -- (7.5:6.120pt) arc (7.5:0.0:6.120pt) -- cycle;
\path[fill={rgb,255:red,255;green,0;blue,48},draw={rgb,255:red,255;green,0;blue,48},line width=0.1pt] (7.5:4.680pt) arc (7.5:15.0:4.680pt) -- (15.0:6.120pt) arc (15.0:7.5:6.120pt) -- cycle;
\path[fill={rgb,255:red,255;green,0;blue,80},draw={rgb,255:red,255;green,0;blue,80},line width=0.1pt] (15.0:4.680pt) arc (15.0:22.5:4.680pt) -- (22.5:6.120pt) arc (22.5:15.0:6.120pt) -- cycle;
\path[fill={rgb,255:red,255;green,0;blue,112},draw={rgb,255:red,255;green,0;blue,112},line width=0.1pt] (22.5:4.680pt) arc (22.5:30.0:4.680pt) -- (30.0:6.120pt) arc (30.0:22.5:6.120pt) -- cycle;
\path[fill={rgb,255:red,255;green,0;blue,143},draw={rgb,255:red,255;green,0;blue,143},line width=0.1pt] (30.0:4.680pt) arc (30.0:37.5:4.680pt) -- (37.5:6.120pt) arc (37.5:30.0:6.120pt) -- cycle;
\path[fill={rgb,255:red,255;green,0;blue,175},draw={rgb,255:red,255;green,0;blue,175},line width=0.1pt] (37.5:4.680pt) arc (37.5:45.0:4.680pt) -- (45.0:6.120pt) arc (45.0:37.5:6.120pt) -- cycle;
\path[fill={rgb,255:red,255;green,0;blue,207},draw={rgb,255:red,255;green,0;blue,207},line width=0.1pt] (45.0:4.680pt) arc (45.0:52.5:4.680pt) -- (52.5:6.120pt) arc (52.5:45.0:6.120pt) -- cycle;
\path[fill={rgb,255:red,255;green,0;blue,239},draw={rgb,255:red,255;green,0;blue,239},line width=0.1pt] (52.5:4.680pt) arc (52.5:60.0:4.680pt) -- (60.0:6.120pt) arc (60.0:52.5:6.120pt) -- cycle;
\path[fill={rgb,255:red,239;green,0;blue,255},draw={rgb,255:red,239;green,0;blue,255},line width=0.1pt] (60.0:4.680pt) arc (60.0:67.5:4.680pt) -- (67.5:6.120pt) arc (67.5:60.0:6.120pt) -- cycle;
\path[fill={rgb,255:red,207;green,0;blue,255},draw={rgb,255:red,207;green,0;blue,255},line width=0.1pt] (67.5:4.680pt) arc (67.5:75.0:4.680pt) -- (75.0:6.120pt) arc (75.0:67.5:6.120pt) -- cycle;
\path[fill={rgb,255:red,175;green,0;blue,255},draw={rgb,255:red,175;green,0;blue,255},line width=0.1pt] (75.0:4.680pt) arc (75.0:82.5:4.680pt) -- (82.5:6.120pt) arc (82.5:75.0:6.120pt) -- cycle;
\path[fill={rgb,255:red,143;green,0;blue,255},draw={rgb,255:red,143;green,0;blue,255},line width=0.1pt] (82.5:4.680pt) arc (82.5:90.0:4.680pt) -- (90.0:6.120pt) arc (90.0:82.5:6.120pt) -- cycle;
\path[fill={rgb,255:red,112;green,0;blue,255},draw={rgb,255:red,112;green,0;blue,255},line width=0.1pt] (90.0:4.680pt) arc (90.0:97.5:4.680pt) -- (97.5:6.120pt) arc (97.5:90.0:6.120pt) -- cycle;
\path[fill={rgb,255:red,80;green,0;blue,255},draw={rgb,255:red,80;green,0;blue,255},line width=0.1pt] (97.5:4.680pt) arc (97.5:105.0:4.680pt) -- (105.0:6.120pt) arc (105.0:97.5:6.120pt) -- cycle;
\path[fill={rgb,255:red,48;green,0;blue,255},draw={rgb,255:red,48;green,0;blue,255},line width=0.1pt] (105.0:4.680pt) arc (105.0:112.5:4.680pt) -- (112.5:6.120pt) arc (112.5:105.0:6.120pt) -- cycle;
\path[fill={rgb,255:red,16;green,0;blue,255},draw={rgb,255:red,16;green,0;blue,255},line width=0.1pt] (112.5:4.680pt) arc (112.5:120.0:4.680pt) -- (120.0:6.120pt) arc (120.0:112.5:6.120pt) -- cycle;
\path[fill={rgb,255:red,0;green,16;blue,255},draw={rgb,255:red,0;green,16;blue,255},line width=0.1pt] (120.0:4.680pt) arc (120.0:127.5:4.680pt) -- (127.5:6.120pt) arc (127.5:120.0:6.120pt) -- cycle;
\path[fill={rgb,255:red,0;green,48;blue,255},draw={rgb,255:red,0;green,48;blue,255},line width=0.1pt] (127.5:4.680pt) arc (127.5:135.0:4.680pt) -- (135.0:6.120pt) arc (135.0:127.5:6.120pt) -- cycle;
\path[fill={rgb,255:red,0;green,80;blue,255},draw={rgb,255:red,0;green,80;blue,255},line width=0.1pt] (135.0:4.680pt) arc (135.0:142.5:4.680pt) -- (142.5:6.120pt) arc (142.5:135.0:6.120pt) -- cycle;
\path[fill={rgb,255:red,0;green,112;blue,255},draw={rgb,255:red,0;green,112;blue,255},line width=0.1pt] (142.5:4.680pt) arc (142.5:150.0:4.680pt) -- (150.0:6.120pt) arc (150.0:142.5:6.120pt) -- cycle;
\path[fill={rgb,255:red,0;green,143;blue,255},draw={rgb,255:red,0;green,143;blue,255},line width=0.1pt] (150.0:4.680pt) arc (150.0:157.5:4.680pt) -- (157.5:6.120pt) arc (157.5:150.0:6.120pt) -- cycle;
\path[fill={rgb,255:red,0;green,175;blue,255},draw={rgb,255:red,0;green,175;blue,255},line width=0.1pt] (157.5:4.680pt) arc (157.5:165.0:4.680pt) -- (165.0:6.120pt) arc (165.0:157.5:6.120pt) -- cycle;
\path[fill={rgb,255:red,0;green,207;blue,255},draw={rgb,255:red,0;green,207;blue,255},line width=0.1pt] (165.0:4.680pt) arc (165.0:172.5:4.680pt) -- (172.5:6.120pt) arc (172.5:165.0:6.120pt) -- cycle;
\path[fill={rgb,255:red,0;green,239;blue,255},draw={rgb,255:red,0;green,239;blue,255},line width=0.1pt] (172.5:4.680pt) arc (172.5:180.0:4.680pt) -- (180.0:6.120pt) arc (180.0:172.5:6.120pt) -- cycle;
\path[fill={rgb,255:red,0;green,255;blue,239},draw={rgb,255:red,0;green,255;blue,239},line width=0.1pt] (180.0:4.680pt) arc (180.0:187.5:4.680pt) -- (187.5:6.120pt) arc (187.5:180.0:6.120pt) -- cycle;
\path[fill={rgb,255:red,0;green,255;blue,207},draw={rgb,255:red,0;green,255;blue,207},line width=0.1pt] (187.5:4.680pt) arc (187.5:195.0:4.680pt) -- (195.0:6.120pt) arc (195.0:187.5:6.120pt) -- cycle;
\path[fill={rgb,255:red,0;green,255;blue,175},draw={rgb,255:red,0;green,255;blue,175},line width=0.1pt] (195.0:4.680pt) arc (195.0:202.5:4.680pt) -- (202.5:6.120pt) arc (202.5:195.0:6.120pt) -- cycle;
\path[fill={rgb,255:red,0;green,255;blue,143},draw={rgb,255:red,0;green,255;blue,143},line width=0.1pt] (202.5:4.680pt) arc (202.5:210.0:4.680pt) -- (210.0:6.120pt) arc (210.0:202.5:6.120pt) -- cycle;
\path[fill={rgb,255:red,0;green,255;blue,112},draw={rgb,255:red,0;green,255;blue,112},line width=0.1pt] (210.0:4.680pt) arc (210.0:217.5:4.680pt) -- (217.5:6.120pt) arc (217.5:210.0:6.120pt) -- cycle;
\path[fill={rgb,255:red,0;green,255;blue,80},draw={rgb,255:red,0;green,255;blue,80},line width=0.1pt] (217.5:4.680pt) arc (217.5:225.0:4.680pt) -- (225.0:6.120pt) arc (225.0:217.5:6.120pt) -- cycle;
\path[fill={rgb,255:red,0;green,255;blue,48},draw={rgb,255:red,0;green,255;blue,48},line width=0.1pt] (225.0:4.680pt) arc (225.0:232.5:4.680pt) -- (232.5:6.120pt) arc (232.5:225.0:6.120pt) -- cycle;
\path[fill={rgb,255:red,0;green,255;blue,16},draw={rgb,255:red,0;green,255;blue,16},line width=0.1pt] (232.5:4.680pt) arc (232.5:240.0:4.680pt) -- (240.0:6.120pt) arc (240.0:232.5:6.120pt) -- cycle;
\path[fill={rgb,255:red,16;green,255;blue,0},draw={rgb,255:red,16;green,255;blue,0},line width=0.1pt] (240.0:4.680pt) arc (240.0:247.5:4.680pt) -- (247.5:6.120pt) arc (247.5:240.0:6.120pt) -- cycle;
\path[fill={rgb,255:red,48;green,255;blue,0},draw={rgb,255:red,48;green,255;blue,0},line width=0.1pt] (247.5:4.680pt) arc (247.5:255.0:4.680pt) -- (255.0:6.120pt) arc (255.0:247.5:6.120pt) -- cycle;
\path[fill={rgb,255:red,80;green,255;blue,0},draw={rgb,255:red,80;green,255;blue,0},line width=0.1pt] (255.0:4.680pt) arc (255.0:262.5:4.680pt) -- (262.5:6.120pt) arc (262.5:255.0:6.120pt) -- cycle;
\path[fill={rgb,255:red,112;green,255;blue,0},draw={rgb,255:red,112;green,255;blue,0},line width=0.1pt] (262.5:4.680pt) arc (262.5:270.0:4.680pt) -- (270.0:6.120pt) arc (270.0:262.5:6.120pt) -- cycle;
\path[fill={rgb,255:red,143;green,255;blue,0},draw={rgb,255:red,143;green,255;blue,0},line width=0.1pt] (270.0:4.680pt) arc (270.0:277.5:4.680pt) -- (277.5:6.120pt) arc (277.5:270.0:6.120pt) -- cycle;
\path[fill={rgb,255:red,175;green,255;blue,0},draw={rgb,255:red,175;green,255;blue,0},line width=0.1pt] (277.5:4.680pt) arc (277.5:285.0:4.680pt) -- (285.0:6.120pt) arc (285.0:277.5:6.120pt) -- cycle;
\path[fill={rgb,255:red,207;green,255;blue,0},draw={rgb,255:red,207;green,255;blue,0},line width=0.1pt] (285.0:4.680pt) arc (285.0:292.5:4.680pt) -- (292.5:6.120pt) arc (292.5:285.0:6.120pt) -- cycle;
\path[fill={rgb,255:red,239;green,255;blue,0},draw={rgb,255:red,239;green,255;blue,0},line width=0.1pt] (292.5:4.680pt) arc (292.5:300.0:4.680pt) -- (300.0:6.120pt) arc (300.0:292.5:6.120pt) -- cycle;
\path[fill={rgb,255:red,255;green,239;blue,0},draw={rgb,255:red,255;green,239;blue,0},line width=0.1pt] (300.0:4.680pt) arc (300.0:307.5:4.680pt) -- (307.5:6.120pt) arc (307.5:300.0:6.120pt) -- cycle;
\path[fill={rgb,255:red,255;green,207;blue,0},draw={rgb,255:red,255;green,207;blue,0},line width=0.1pt] (307.5:4.680pt) arc (307.5:315.0:4.680pt) -- (315.0:6.120pt) arc (315.0:307.5:6.120pt) -- cycle;
\path[fill={rgb,255:red,255;green,175;blue,0},draw={rgb,255:red,255;green,175;blue,0},line width=0.1pt] (315.0:4.680pt) arc (315.0:322.5:4.680pt) -- (322.5:6.120pt) arc (322.5:315.0:6.120pt) -- cycle;
\path[fill={rgb,255:red,255;green,143;blue,0},draw={rgb,255:red,255;green,143;blue,0},line width=0.1pt] (322.5:4.680pt) arc (322.5:330.0:4.680pt) -- (330.0:6.120pt) arc (330.0:322.5:6.120pt) -- cycle;
\path[fill={rgb,255:red,255;green,112;blue,0},draw={rgb,255:red,255;green,112;blue,0},line width=0.1pt] (330.0:4.680pt) arc (330.0:337.5:4.680pt) -- (337.5:6.120pt) arc (337.5:330.0:6.120pt) -- cycle;
\path[fill={rgb,255:red,255;green,80;blue,0},draw={rgb,255:red,255;green,80;blue,0},line width=0.1pt] (337.5:4.680pt) arc (337.5:345.0:4.680pt) -- (345.0:6.120pt) arc (345.0:337.5:6.120pt) -- cycle;
\path[fill={rgb,255:red,255;green,48;blue,0},draw={rgb,255:red,255;green,48;blue,0},line width=0.1pt] (345.0:4.680pt) arc (345.0:352.5:4.680pt) -- (352.5:6.120pt) arc (352.5:345.0:6.120pt) -- cycle;
\path[fill={rgb,255:red,255;green,16;blue,0},draw={rgb,255:red,255;green,16;blue,0},line width=0.1pt] (352.5:4.680pt) arc (352.5:360.0:4.680pt) -- (360.0:6.120pt) arc (360.0:352.5:6.120pt) -- cycle;
\draw[black!70,line width=0.2pt] (0,0) circle[radius=4.680pt];
\draw[black!70,line width=0.3pt] (0,0) circle[radius=6.120pt];
\end{tikzpicture}%


==> fig/detector-bias-mitsuba/flow-key.tex <==
\begin{tikzpicture}[baseline=-0.55ex]
\path[fill={rgb,255:red,255;green,234;blue,235},draw={rgb,255:red,255;green,234;blue,235},line width=0.1pt] (0,0) -- (0.0:0.833pt) arc (0.0:7.5:0.833pt) -- cycle;
\path[fill={rgb,255:red,255;green,234;blue,238},draw={rgb,255:red,255;green,234;blue,238},line width=0.1pt] (0,0) -- (7.5:0.833pt) arc (7.5:15.0:0.833pt) -- cycle;
\path[fill={rgb,255:red,255;green,234;blue,240},draw={rgb,255:red,255;green,234;blue,240},line width=0.1pt] (0,0) -- (15.0:0.833pt) arc (15.0:22.5:0.833pt) -- cycle;
\path[fill={rgb,255:red,255;green,234;blue,243},draw={rgb,255:red,255;green,234;blue,243},line width=0.1pt] (0,0) -- (22.5:0.833pt) arc (22.5:30.0:0.833pt) -- cycle;
\path[fill={rgb,255:red,255;green,234;blue,246},draw={rgb,255:red,255;green,234;blue,246},line width=0.1pt] (0,0) -- (30.0:0.833pt) arc (30.0:37.5:0.833pt) -- cycle;
\path[fill={rgb,255:red,255;green,234;blue,248},draw={rgb,255:red,255;green,234;blue,248},line width=0.1pt] (0,0) -- (37.5:0.833pt) arc (37.5:45.0:0.833pt) -- cycle;
\path[fill={rgb,255:red,255;green,234;blue,251},draw={rgb,255:red,255;green,234;blue,251},line width=0.1pt] (0,0) -- (45.0:0.833pt) arc (45.0:52.5:0.833pt) -- cycle;
\path[fill={rgb,255:red,255;green,234;blue,254},draw={rgb,255:red,255;green,234;blue,254},line width=0.1pt] (0,0) -- (52.5:0.833pt) arc (52.5:60.0:0.833pt) -- cycle;
\path[fill={rgb,255:red,254;green,234;blue,255},draw={rgb,255:red,254;green,234;blue,255},line width=0.1pt] (0,0) -- (60.0:0.833pt) arc (60.0:67.5:0.833pt) -- cycle;
\path[fill={rgb,255:red,251;green,234;blue,255},draw={rgb,255:red,251;green,234;blue,255},line width=0.1pt] (0,0) -- (67.5:0.833pt) arc (67.5:75.0:0.833pt) -- cycle;
\path[fill={rgb,255:red,248;green,234;blue,255},draw={rgb,255:red,248;green,234;blue,255},line width=0.1pt] (0,0) -- (75.0:0.833pt) arc (75.0:82.5:0.833pt) -- cycle;
\path[fill={rgb,255:red,246;green,234;blue,255},draw={rgb,255:red,246;green,234;blue,255},line width=0.1pt] (0,0) -- (82.5:0.833pt) arc (82.5:90.0:0.833pt) -- cycle;
\path[fill={rgb,255:red,243;green,234;blue,255},draw={rgb,255:red,243;green,234;blue,255},line width=0.1pt] (0,0) -- (90.0:0.833pt) arc (90.0:97.5:0.833pt) -- cycle;
\path[fill={rgb,255:red,240;green,234;blue,255},draw={rgb,255:red,240;green,234;blue,255},line width=0.1pt] (0,0) -- (97.5:0.833pt) arc (97.5:105.0:0.833pt) -- cycle;
\path[fill={rgb,255:red,238;green,234;blue,255},draw={rgb,255:red,238;green,234;blue,255},line width=0.1pt] (0,0) -- (105.0:0.833pt) arc (105.0:112.5:0.833pt) -- cycle;
\path[fill={rgb,255:red,235;green,234;blue,255},draw={rgb,255:red,235;green,234;blue,255},line width=0.1pt] (0,0) -- (112.5:0.833pt) arc (112.5:120.0:0.833pt) -- cycle;
\path[fill={rgb,255:red,234;green,235;blue,255},draw={rgb,255:red,234;green,235;blue,255},line width=0.1pt] (0,0) -- (120.0:0.833pt) arc (120.0:127.5:0.833pt) -- cycle;
\path[fill={rgb,255:red,234;green,238;blue,255},draw={rgb,255:red,234;green,238;blue,255},line width=0.1pt] (0,0) -- (127.5:0.833pt) arc (127.5:135.0:0.833pt) -- cycle;
\path[fill={rgb,255:red,234;green,240;blue,255},draw={rgb,255:red,234;green,240;blue,255},line width=0.1pt] (0,0) -- (135.0:0.833pt) arc (135.0:142.5:0.833pt) -- cycle;
\path[fill={rgb,255:red,234;green,243;blue,255},draw={rgb,255:red,234;green,243;blue,255},line width=0.1pt] (0,0) -- (142.5:0.833pt) arc (142.5:150.0:0.833pt) -- cycle;
\path[fill={rgb,255:red,234;green,246;blue,255},draw={rgb,255:red,234;green,246;blue,255},line width=0.1pt] (0,0) -- (150.0:0.833pt) arc (150.0:157.5:0.833pt) -- cycle;
\path[fill={rgb,255:red,234;green,248;blue,255},draw={rgb,255:red,234;green,248;blue,255},line width=0.1pt] (0,0) -- (157.5:0.833pt) arc (157.5:165.0:0.833pt) -- cycle;
\path[fill={rgb,255:red,234;green,251;blue,255},draw={rgb,255:red,234;green,251;blue,255},line width=0.1pt] (0,0) -- (165.0:0.833pt) arc (165.0:172.5:0.833pt) -- cycle;
\path[fill={rgb,255:red,234;green,254;blue,255},draw={rgb,255:red,234;green,254;blue,255},line width=0.1pt] (0,0) -- (172.5:0.833pt) arc (172.5:180.0:0.833pt) -- cycle;
\path[fill={rgb,255:red,234;green,255;blue,254},draw={rgb,255:red,234;green,255;blue,254},line width=0.1pt] (0,0) -- (180.0:0.833pt) arc (180.0:187.5:0.833pt) -- cycle;
\path[fill={rgb,255:red,234;green,255;blue,251},draw={rgb,255:red,234;green,255;blue,251},line width=0.1pt] (0,0) -- (187.5:0.833pt) arc (187.5:195.0:0.833pt) -- cycle;
\path[fill={rgb,255:red,234;green,255;blue,248},draw={rgb,255:red,234;green,255;blue,248},line width=0.1pt] (0,0) -- (195.0:0.833pt) arc (195.0:202.5:0.833pt) -- cycle;
\path[fill={rgb,255:red,234;green,255;blue,246},draw={rgb,255:red,234;green,255;blue,246},line width=0.1pt] (0,0) -- (202.5:0.833pt) arc (202.5:210.0:0.833pt) -- cycle;
\path[fill={rgb,255:red,234;green,255;blue,243},draw={rgb,255:red,234;green,255;blue,243},line width=0.1pt] (0,0) -- (210.0:0.833pt) arc (210.0:217.5:0.833pt) -- cycle;
\path[fill={rgb,255:red,234;green,255;blue,240},draw={rgb,255:red,234;green,255;blue,240},line width=0.1pt] (0,0) -- (217.5:0.833pt) arc (217.5:225.0:0.833pt) -- cycle;
\path[fill={rgb,255:red,234;green,255;blue,238},draw={rgb,255:red,234;green,255;blue,238},line width=0.1pt] (0,0) -- (225.0:0.833pt) arc (225.0:232.5:0.833pt) -- cycle;
\path[fill={rgb,255:red,234;green,255;blue,235},draw={rgb,255:red,234;green,255;blue,235},line width=0.1pt] (0,0) -- (232.5:0.833pt) arc (232.5:240.0:0.833pt) -- cycle;
\path[fill={rgb,255:red,235;green,255;blue,234},draw={rgb,255:red,235;green,255;blue,234},line width=0.1pt] (0,0) -- (240.0:0.833pt) arc (240.0:247.5:0.833pt) -- cycle;
\path[fill={rgb,255:red,238;green,255;blue,234},draw={rgb,255:red,238;green,255;blue,234},line width=0.1pt] (0,0) -- (247.5:0.833pt) arc (247.5:255.0:0.833pt) -- cycle;
\path[fill={rgb,255:red,240;green,255;blue,234},draw={rgb,255:red,240;green,255;blue,234},line width=0.1pt] (0,0) -- (255.0:0.833pt) arc (255.0:262.5:0.833pt) -- cycle;
\path[fill={rgb,255:red,243;green,255;blue,234},draw={rgb,255:red,243;green,255;blue,234},line width=0.1pt] (0,0) -- (262.5:0.833pt) arc (262.5:270.0:0.833pt) -- cycle;
\path[fill={rgb,255:red,246;green,255;blue,234},draw={rgb,255:red,246;green,255;blue,234},line width=0.1pt] (0,0) -- (270.0:0.833pt) arc (270.0:277.5:0.833pt) -- cycle;
\path[fill={rgb,255:red,248;green,255;blue,234},draw={rgb,255:red,248;green,255;blue,234},line width=0.1pt] (0,0) -- (277.5:0.833pt) arc (277.5:285.0:0.833pt) -- cycle;
\path[fill={rgb,255:red,251;green,255;blue,234},draw={rgb,255:red,251;green,255;blue,234},line width=0.1pt] (0,0) -- (285.0:0.833pt) arc (285.0:292.5:0.833pt) -- cycle;
\path[fill={rgb,255:red,254;green,255;blue,234},draw={rgb,255:red,254;green,255;blue,234},line width=0.1pt] (0,0) -- (292.5:0.833pt) arc (292.5:300.0:0.833pt) -- cycle;
\path[fill={rgb,255:red,255;green,254;blue,234},draw={rgb,255:red,255;green,254;blue,234},line width=0.1pt] (0,0) -- (300.0:0.833pt) arc (300.0:307.5:0.833pt) -- cycle;
\path[fill={rgb,255:red,255;green,251;blue,234},draw={rgb,255:red,255;green,251;blue,234},line width=0.1pt] (0,0) -- (307.5:0.833pt) arc (307.5:315.0:0.833pt) -- cycle;
\path[fill={rgb,255:red,255;green,248;blue,234},draw={rgb,255:red,255;green,248;blue,234},line width=0.1pt] (0,0) -- (315.0:0.833pt) arc (315.0:322.5:0.833pt) -- cycle;
\path[fill={rgb,255:red,255;green,246;blue,234},draw={rgb,255:red,255;green,246;blue,234},line width=0.1pt] (0,0) -- (322.5:0.833pt) arc (322.5:330.0:0.833pt) -- cycle;
\path[fill={rgb,255:red,255;green,243;blue,234},draw={rgb,255:red,255;green,243;blue,234},line width=0.1pt] (0,0) -- (330.0:0.833pt) arc (330.0:337.5:0.833pt) -- cycle;
\path[fill={rgb,255:red,255;green,240;blue,234},draw={rgb,255:red,255;green,240;blue,234},line width=0.1pt] (0,0) -- (337.5:0.833pt) arc (337.5:345.0:0.833pt) -- cycle;
\path[fill={rgb,255:red,255;green,238;blue,234},draw={rgb,255:red,255;green,238;blue,234},line width=0.1pt] (0,0) -- (345.0:0.833pt) arc (345.0:352.5:0.833pt) -- cycle;
\path[fill={rgb,255:red,255;green,235;blue,234},draw={rgb,255:red,255;green,235;blue,234},line width=0.1pt] (0,0) -- (352.5:0.833pt) arc (352.5:360.0:0.833pt) -- cycle;
\path[fill={rgb,255:red,255;green,191;blue,195},draw={rgb,255:red,255;green,191;blue,195},line width=0.1pt] (0.0:0.833pt) arc (0.0:7.5:0.833pt) -- (7.5:1.667pt) arc (7.5:0.0:1.667pt) -- cycle;
\path[fill={rgb,255:red,255;green,191;blue,203},draw={rgb,255:red,255;green,191;blue,203},line width=0.1pt] (7.5:0.833pt) arc (7.5:15.0:0.833pt) -- (15.0:1.667pt) arc (15.0:7.5:1.667pt) -- cycle;
\path[fill={rgb,255:red,255;green,191;blue,211},draw={rgb,255:red,255;green,191;blue,211},line width=0.1pt] (15.0:0.833pt) arc (15.0:22.5:0.833pt) -- (22.5:1.667pt) arc (22.5:15.0:1.667pt) -- cycle;
\path[fill={rgb,255:red,255;green,191;blue,219},draw={rgb,255:red,255;green,191;blue,219},line width=0.1pt] (22.5:0.833pt) arc (22.5:30.0:0.833pt) -- (30.0:1.667pt) arc (30.0:22.5:1.667pt) -- cycle;
\path[fill={rgb,255:red,255;green,191;blue,227},draw={rgb,255:red,255;green,191;blue,227},line width=0.1pt] (30.0:0.833pt) arc (30.0:37.5:0.833pt) -- (37.5:1.667pt) arc (37.5:30.0:1.667pt) -- cycle;
\path[fill={rgb,255:red,255;green,191;blue,235},draw={rgb,255:red,255;green,191;blue,235},line width=0.1pt] (37.5:0.833pt) arc (37.5:45.0:0.833pt) -- (45.0:1.667pt) arc (45.0:37.5:1.667pt) -- cycle;
\path[fill={rgb,255:red,255;green,191;blue,243},draw={rgb,255:red,255;green,191;blue,243},line width=0.1pt] (45.0:0.833pt) arc (45.0:52.5:0.833pt) -- (52.5:1.667pt) arc (52.5:45.0:1.667pt) -- cycle;
\path[fill={rgb,255:red,255;green,191;blue,251},draw={rgb,255:red,255;green,191;blue,251},line width=0.1pt] (52.5:0.833pt) arc (52.5:60.0:0.833pt) -- (60.0:1.667pt) arc (60.0:52.5:1.667pt) -- cycle;
\path[fill={rgb,255:red,251;green,191;blue,255},draw={rgb,255:red,251;green,191;blue,255},line width=0.1pt] (60.0:0.833pt) arc (60.0:67.5:0.833pt) -- (67.5:1.667pt) arc (67.5:60.0:1.667pt) -- cycle;
\path[fill={rgb,255:red,243;green,191;blue,255},draw={rgb,255:red,243;green,191;blue,255},line width=0.1pt] (67.5:0.833pt) arc (67.5:75.0:0.833pt) -- (75.0:1.667pt) arc (75.0:67.5:1.667pt) -- cycle;
\path[fill={rgb,255:red,235;green,191;blue,255},draw={rgb,255:red,235;green,191;blue,255},line width=0.1pt] (75.0:0.833pt) arc (75.0:82.5:0.833pt) -- (82.5:1.667pt) arc (82.5:75.0:1.667pt) -- cycle;
\path[fill={rgb,255:red,227;green,191;blue,255},draw={rgb,255:red,227;green,191;blue,255},line width=0.1pt] (82.5:0.833pt) arc (82.5:90.0:0.833pt) -- (90.0:1.667pt) arc (90.0:82.5:1.667pt) -- cycle;
\path[fill={rgb,255:red,219;green,191;blue,255},draw={rgb,255:red,219;green,191;blue,255},line width=0.1pt] (90.0:0.833pt) arc (90.0:97.5:0.833pt) -- (97.5:1.667pt) arc (97.5:90.0:1.667pt) -- cycle;
\path[fill={rgb,255:red,211;green,191;blue,255},draw={rgb,255:red,211;green,191;blue,255},line width=0.1pt] (97.5:0.833pt) arc (97.5:105.0:0.833pt) -- (105.0:1.667pt) arc (105.0:97.5:1.667pt) -- cycle;
\path[fill={rgb,255:red,203;green,191;blue,255},draw={rgb,255:red,203;green,191;blue,255},line width=0.1pt] (105.0:0.833pt) arc (105.0:112.5:0.833pt) -- (112.5:1.667pt) arc (112.5:105.0:1.667pt) -- cycle;
\path[fill={rgb,255:red,195;green,191;blue,255},draw={rgb,255:red,195;green,191;blue,255},line width=0.1pt] (112.5:0.833pt) arc (112.5:120.0:0.833pt) -- (120.0:1.667pt) arc (120.0:112.5:1.667pt) -- cycle;
\path[fill={rgb,255:red,191;green,195;blue,255},draw={rgb,255:red,191;green,195;blue,255},line width=0.1pt] (120.0:0.833pt) arc (120.0:127.5:0.833pt) -- (127.5:1.667pt) arc (127.5:120.0:1.667pt) -- cycle;
\path[fill={rgb,255:red,191;green,203;blue,255},draw={rgb,255:red,191;green,203;blue,255},line width=0.1pt] (127.5:0.833pt) arc (127.5:135.0:0.833pt) -- (135.0:1.667pt) arc (135.0:127.5:1.667pt) -- cycle;
\path[fill={rgb,255:red,191;green,211;blue,255},draw={rgb,255:red,191;green,211;blue,255},line width=0.1pt] (135.0:0.833pt) arc (135.0:142.5:0.833pt) -- (142.5:1.667pt) arc (142.5:135.0:1.667pt) -- cycle;
\path[fill={rgb,255:red,191;green,219;blue,255},draw={rgb,255:red,191;green,219;blue,255},line width=0.1pt] (142.5:0.833pt) arc (142.5:150.0:0.833pt) -- (150.0:1.667pt) arc (150.0:142.5:1.667pt) -- cycle;
\path[fill={rgb,255:red,191;green,227;blue,255},draw={rgb,255:red,191;green,227;blue,255},line width=0.1pt] (150.0:0.833pt) arc (150.0:157.5:0.833pt) -- (157.5:1.667pt) arc (157.5:150.0:1.667pt) -- cycle;
\path[fill={rgb,255:red,191;green,235;blue,255},draw={rgb,255:red,191;green,235;blue,255},line width=0.1pt] (157.5:0.833pt) arc (157.5:165.0:0.833pt) -- (165.0:1.667pt) arc (165.0:157.5:1.667pt) -- cycle;
\path[fill={rgb,255:red,191;green,243;blue,255},draw={rgb,255:red,191;green,243;blue,255},line width=0.1pt] (165.0:0.833pt) arc (165.0:172.5:0.833pt) -- (172.5:1.667pt) arc (172.5:165.0:1.667pt) -- cycle;
\path[fill={rgb,255:red,191;green,251;blue,255},draw={rgb,255:red,191;green,251;blue,255},line width=0.1pt] (172.5:0.833pt) arc (172.5:180.0:0.833pt) -- (180.0:1.667pt) arc (180.0:172.5:1.667pt) -- cycle;
\path[fill={rgb,255:red,191;green,255;blue,251},draw={rgb,255:red,191;green,255;blue,251},line width=0.1pt] (180.0:0.833pt) arc (180.0:187.5:0.833pt) -- (187.5:1.667pt) arc (187.5:180.0:1.667pt) -- cycle;
\path[fill={rgb,255:red,191;green,255;blue,243},draw={rgb,255:red,191;green,255;blue,243},line width=0.1pt] (187.5:0.833pt) arc (187.5:195.0:0.833pt) -- (195.0:1.667pt) arc (195.0:187.5:1.667pt) -- cycle;
\path[fill={rgb,255:red,191;green,255;blue,235},draw={rgb,255:red,191;green,255;blue,235},line width=0.1pt] (195.0:0.833pt) arc (195.0:202.5:0.833pt) -- (202.5:1.667pt) arc (202.5:195.0:1.667pt) -- cycle;
\path[fill={rgb,255:red,191;green,255;blue,227},draw={rgb,255:red,191;green,255;blue,227},line width=0.1pt] (202.5:0.833pt) arc (202.5:210.0:0.833pt) -- (210.0:1.667pt) arc (210.0:202.5:1.667pt) -- cycle;
\path[fill={rgb,255:red,191;green,255;blue,219},draw={rgb,255:red,191;green,255;blue,219},line width=0.1pt] (210.0:0.833pt) arc (210.0:217.5:0.833pt) -- (217.5:1.667pt) arc (217.5:210.0:1.667pt) -- cycle;
\path[fill={rgb,255:red,191;green,255;blue,211},draw={rgb,255:red,191;green,255;blue,211},line width=0.1pt] (217.5:0.833pt) arc (217.5:225.0:0.833pt) -- (225.0:1.667pt) arc (225.0:217.5:1.667pt) -- cycle;
\path[fill={rgb,255:red,191;green,255;blue,203},draw={rgb,255:red,191;green,255;blue,203},line width=0.1pt] (225.0:0.833pt) arc (225.0:232.5:0.833pt) -- (232.5:1.667pt) arc (232.5:225.0:1.667pt) -- cycle;
\path[fill={rgb,255:red,191;green,255;blue,195},draw={rgb,255:red,191;green,255;blue,195},line width=0.1pt] (232.5:0.833pt) arc (232.5:240.0:0.833pt) -- (240.0:1.667pt) arc (240.0:232.5:1.667pt) -- cycle;
\path[fill={rgb,255:red,195;green,255;blue,191},draw={rgb,255:red,195;green,255;blue,191},line width=0.1pt] (240.0:0.833pt) arc (240.0:247.5:0.833pt) -- (247.5:1.667pt) arc (247.5:240.0:1.667pt) -- cycle;
\path[fill={rgb,255:red,203;green,255;blue,191},draw={rgb,255:red,203;green,255;blue,191},line width=0.1pt] (247.5:0.833pt) arc (247.5:255.0:0.833pt) -- (255.0:1.667pt) arc (255.0:247.5:1.667pt) -- cycle;
\path[fill={rgb,255:red,211;green,255;blue,191},draw={rgb,255:red,211;green,255;blue,191},line width=0.1pt] (255.0:0.833pt) arc (255.0:262.5:0.833pt) -- (262.5:1.667pt) arc (262.5:255.0:1.667pt) -- cycle;
\path[fill={rgb,255:red,219;green,255;blue,191},draw={rgb,255:red,219;green,255;blue,191},line width=0.1pt] (262.5:0.833pt) arc (262.5:270.0:0.833pt) -- (270.0:1.667pt) arc (270.0:262.5:1.667pt) -- cycle;
\path[fill={rgb,255:red,227;green,255;blue,191},draw={rgb,255:red,227;green,255;blue,191},line width=0.1pt] (270.0:0.833pt) arc (270.0:277.5:0.833pt) -- (277.5:1.667pt) arc (277.5:270.0:1.667pt) -- cycle;
\path[fill={rgb,255:red,235;green,255;blue,191},draw={rgb,255:red,235;green,255;blue,191},line width=0.1pt] (277.5:0.833pt) arc (277.5:285.0:0.833pt) -- (285.0:1.667pt) arc (285.0:277.5:1.667pt) -- cycle;
\path[fill={rgb,255:red,243;green,255;blue,191},draw={rgb,255:red,243;green,255;blue,191},line width=0.1pt] (285.0:0.833pt) arc (285.0:292.5:0.833pt) -- (292.5:1.667pt) arc (292.5:285.0:1.667pt) -- cycle;
\path[fill={rgb,255:red,251;green,255;blue,191},draw={rgb,255:red,251;green,255;blue,191},line width=0.1pt] (292.5:0.833pt) arc (292.5:300.0:0.833pt) -- (300.0:1.667pt) arc (300.0:292.5:1.667pt) -- cycle;
\path[fill={rgb,255:red,255;green,251;blue,191},draw={rgb,255:red,255;green,251;blue,191},line width=0.1pt] (300.0:0.833pt) arc (300.0:307.5:0.833pt) -- (307.5:1.667pt) arc (307.5:300.0:1.667pt) -- cycle;
\path[fill={rgb,255:red,255;green,243;blue,191},draw={rgb,255:red,255;green,243;blue,191},line width=0.1pt] (307.5:0.833pt) arc (307.5:315.0:0.833pt) -- (315.0:1.667pt) arc (315.0:307.5:1.667pt) -- cycle;
\path[fill={rgb,255:red,255;green,235;blue,191},draw={rgb,255:red,255;green,235;blue,191},line width=0.1pt] (315.0:0.833pt) arc (315.0:322.5:0.833pt) -- (322.5:1.667pt) arc (322.5:315.0:1.667pt) -- cycle;
\path[fill={rgb,255:red,255;green,227;blue,191},draw={rgb,255:red,255;green,227;blue,191},line width=0.1pt] (322.5:0.833pt) arc (322.5:330.0:0.833pt) -- (330.0:1.667pt) arc (330.0:322.5:1.667pt) -- cycle;
\path[fill={rgb,255:red,255;green,219;blue,191},draw={rgb,255:red,255;green,219;blue,191},line width=0.1pt] (330.0:0.833pt) arc (330.0:337.5:0.833pt) -- (337.5:1.667pt) arc (337.5:330.0:1.667pt) -- cycle;
\path[fill={rgb,255:red,255;green,211;blue,191},draw={rgb,255:red,255;green,211;blue,191},line width=0.1pt] (337.5:0.833pt) arc (337.5:345.0:0.833pt) -- (345.0:1.667pt) arc (345.0:337.5:1.667pt) -- cycle;
\path[fill={rgb,255:red,255;green,203;blue,191},draw={rgb,255:red,255;green,203;blue,191},line width=0.1pt] (345.0:0.833pt) arc (345.0:352.5:0.833pt) -- (352.5:1.667pt) arc (352.5:345.0:1.667pt) -- cycle;
\path[fill={rgb,255:red,255;green,195;blue,191},draw={rgb,255:red,255;green,195;blue,191},line width=0.1pt] (352.5:0.833pt) arc (352.5:360.0:0.833pt) -- (360.0:1.667pt) arc (360.0:352.5:1.667pt) -- cycle;
\path[fill={rgb,255:red,255;green,149;blue,155},draw={rgb,255:red,255;green,149;blue,155},line width=0.1pt] (0.0:1.667pt) arc (0.0:7.5:1.667pt) -- (7.5:2.500pt) arc (7.5:0.0:2.500pt) -- cycle;
\path[fill={rgb,255:red,255;green,149;blue,169},draw={rgb,255:red,255;green,149;blue,169},line width=0.1pt] (7.5:1.667pt) arc (7.5:15.0:1.667pt) -- (15.0:2.500pt) arc (15.0:7.5:2.500pt) -- cycle;
\path[fill={rgb,255:red,255;green,149;blue,182},draw={rgb,255:red,255;green,149;blue,182},line width=0.1pt] (15.0:1.667pt) arc (15.0:22.5:1.667pt) -- (22.5:2.500pt) arc (22.5:15.0:2.500pt) -- cycle;
\path[fill={rgb,255:red,255;green,149;blue,195},draw={rgb,255:red,255;green,149;blue,195},line width=0.1pt] (22.5:1.667pt) arc (22.5:30.0:1.667pt) -- (30.0:2.500pt) arc (30.0:22.5:2.500pt) -- cycle;
\path[fill={rgb,255:red,255;green,149;blue,209},draw={rgb,255:red,255;green,149;blue,209},line width=0.1pt] (30.0:1.667pt) arc (30.0:37.5:1.667pt) -- (37.5:2.500pt) arc (37.5:30.0:2.500pt) -- cycle;
\path[fill={rgb,255:red,255;green,149;blue,222},draw={rgb,255:red,255;green,149;blue,222},line width=0.1pt] (37.5:1.667pt) arc (37.5:45.0:1.667pt) -- (45.0:2.500pt) arc (45.0:37.5:2.500pt) -- cycle;
\path[fill={rgb,255:red,255;green,149;blue,235},draw={rgb,255:red,255;green,149;blue,235},line width=0.1pt] (45.0:1.667pt) arc (45.0:52.5:1.667pt) -- (52.5:2.500pt) arc (52.5:45.0:2.500pt) -- cycle;
\path[fill={rgb,255:red,255;green,149;blue,248},draw={rgb,255:red,255;green,149;blue,248},line width=0.1pt] (52.5:1.667pt) arc (52.5:60.0:1.667pt) -- (60.0:2.500pt) arc (60.0:52.5:2.500pt) -- cycle;
\path[fill={rgb,255:red,248;green,149;blue,255},draw={rgb,255:red,248;green,149;blue,255},line width=0.1pt] (60.0:1.667pt) arc (60.0:67.5:1.667pt) -- (67.5:2.500pt) arc (67.5:60.0:2.500pt) -- cycle;
\path[fill={rgb,255:red,235;green,149;blue,255},draw={rgb,255:red,235;green,149;blue,255},line width=0.1pt] (67.5:1.667pt) arc (67.5:75.0:1.667pt) -- (75.0:2.500pt) arc (75.0:67.5:2.500pt) -- cycle;
\path[fill={rgb,255:red,222;green,149;blue,255},draw={rgb,255:red,222;green,149;blue,255},line width=0.1pt] (75.0:1.667pt) arc (75.0:82.5:1.667pt) -- (82.5:2.500pt) arc (82.5:75.0:2.500pt) -- cycle;
\path[fill={rgb,255:red,209;green,149;blue,255},draw={rgb,255:red,209;green,149;blue,255},line width=0.1pt] (82.5:1.667pt) arc (82.5:90.0:1.667pt) -- (90.0:2.500pt) arc (90.0:82.5:2.500pt) -- cycle;
\path[fill={rgb,255:red,195;green,149;blue,255},draw={rgb,255:red,195;green,149;blue,255},line width=0.1pt] (90.0:1.667pt) arc (90.0:97.5:1.667pt) -- (97.5:2.500pt) arc (97.5:90.0:2.500pt) -- cycle;
\path[fill={rgb,255:red,182;green,149;blue,255},draw={rgb,255:red,182;green,149;blue,255},line width=0.1pt] (97.5:1.667pt) arc (97.5:105.0:1.667pt) -- (105.0:2.500pt) arc (105.0:97.5:2.500pt) -- cycle;
\path[fill={rgb,255:red,169;green,149;blue,255},draw={rgb,255:red,169;green,149;blue,255},line width=0.1pt] (105.0:1.667pt) arc (105.0:112.5:1.667pt) -- (112.5:2.500pt) arc (112.5:105.0:2.500pt) -- cycle;
\path[fill={rgb,255:red,155;green,149;blue,255},draw={rgb,255:red,155;green,149;blue,255},line width=0.1pt] (112.5:1.667pt) arc (112.5:120.0:1.667pt) -- (120.0:2.500pt) arc (120.0:112.5:2.500pt) -- cycle;
\path[fill={rgb,255:red,149;green,155;blue,255},draw={rgb,255:red,149;green,155;blue,255},line width=0.1pt] (120.0:1.667pt) arc (120.0:127.5:1.667pt) -- (127.5:2.500pt) arc (127.5:120.0:2.500pt) -- cycle;
\path[fill={rgb,255:red,149;green,169;blue,255},draw={rgb,255:red,149;green,169;blue,255},line width=0.1pt] (127.5:1.667pt) arc (127.5:135.0:1.667pt) -- (135.0:2.500pt) arc (135.0:127.5:2.500pt) -- cycle;
\path[fill={rgb,255:red,149;green,182;blue,255},draw={rgb,255:red,149;green,182;blue,255},line width=0.1pt] (135.0:1.667pt) arc (135.0:142.5:1.667pt) -- (142.5:2.500pt) arc (142.5:135.0:2.500pt) -- cycle;
\path[fill={rgb,255:red,149;green,195;blue,255},draw={rgb,255:red,149;green,195;blue,255},line width=0.1pt] (142.5:1.667pt) arc (142.5:150.0:1.667pt) -- (150.0:2.500pt) arc (150.0:142.5:2.500pt) -- cycle;
\path[fill={rgb,255:red,149;green,209;blue,255},draw={rgb,255:red,149;green,209;blue,255},line width=0.1pt] (150.0:1.667pt) arc (150.0:157.5:1.667pt) -- (157.5:2.500pt) arc (157.5:150.0:2.500pt) -- cycle;
\path[fill={rgb,255:red,149;green,222;blue,255},draw={rgb,255:red,149;green,222;blue,255},line width=0.1pt] (157.5:1.667pt) arc (157.5:165.0:1.667pt) -- (165.0:2.500pt) arc (165.0:157.5:2.500pt) -- cycle;
\path[fill={rgb,255:red,149;green,235;blue,255},draw={rgb,255:red,149;green,235;blue,255},line width=0.1pt] (165.0:1.667pt) arc (165.0:172.5:1.667pt) -- (172.5:2.500pt) arc (172.5:165.0:2.500pt) -- cycle;
\path[fill={rgb,255:red,149;green,248;blue,255},draw={rgb,255:red,149;green,248;blue,255},line width=0.1pt] (172.5:1.667pt) arc (172.5:180.0:1.667pt) -- (180.0:2.500pt) arc (180.0:172.5:2.500pt) -- cycle;
\path[fill={rgb,255:red,149;green,255;blue,248},draw={rgb,255:red,149;green,255;blue,248},line width=0.1pt] (180.0:1.667pt) arc (180.0:187.5:1.667pt) -- (187.5:2.500pt) arc (187.5:180.0:2.500pt) -- cycle;
\path[fill={rgb,255:red,149;green,255;blue,235},draw={rgb,255:red,149;green,255;blue,235},line width=0.1pt] (187.5:1.667pt) arc (187.5:195.0:1.667pt) -- (195.0:2.500pt) arc (195.0:187.5:2.500pt) -- cycle;
\path[fill={rgb,255:red,149;green,255;blue,222},draw={rgb,255:red,149;green,255;blue,222},line width=0.1pt] (195.0:1.667pt) arc (195.0:202.5:1.667pt) -- (202.5:2.500pt) arc (202.5:195.0:2.500pt) -- cycle;
\path[fill={rgb,255:red,149;green,255;blue,209},draw={rgb,255:red,149;green,255;blue,209},line width=0.1pt] (202.5:1.667pt) arc (202.5:210.0:1.667pt) -- (210.0:2.500pt) arc (210.0:202.5:2.500pt) -- cycle;
\path[fill={rgb,255:red,149;green,255;blue,195},draw={rgb,255:red,149;green,255;blue,195},line width=0.1pt] (210.0:1.667pt) arc (210.0:217.5:1.667pt) -- (217.5:2.500pt) arc (217.5:210.0:2.500pt) -- cycle;
\path[fill={rgb,255:red,149;green,255;blue,182},draw={rgb,255:red,149;green,255;blue,182},line width=0.1pt] (217.5:1.667pt) arc (217.5:225.0:1.667pt) -- (225.0:2.500pt) arc (225.0:217.5:2.500pt) -- cycle;
\path[fill={rgb,255:red,149;green,255;blue,169},draw={rgb,255:red,149;green,255;blue,169},line width=0.1pt] (225.0:1.667pt) arc (225.0:232.5:1.667pt) -- (232.5:2.500pt) arc (232.5:225.0:2.500pt) -- cycle;
\path[fill={rgb,255:red,149;green,255;blue,155},draw={rgb,255:red,149;green,255;blue,155},line width=0.1pt] (232.5:1.667pt) arc (232.5:240.0:1.667pt) -- (240.0:2.500pt) arc (240.0:232.5:2.500pt) -- cycle;
\path[fill={rgb,255:red,155;green,255;blue,149},draw={rgb,255:red,155;green,255;blue,149},line width=0.1pt] (240.0:1.667pt) arc (240.0:247.5:1.667pt) -- (247.5:2.500pt) arc (247.5:240.0:2.500pt) -- cycle;
\path[fill={rgb,255:red,169;green,255;blue,149},draw={rgb,255:red,169;green,255;blue,149},line width=0.1pt] (247.5:1.667pt) arc (247.5:255.0:1.667pt) -- (255.0:2.500pt) arc (255.0:247.5:2.500pt) -- cycle;
\path[fill={rgb,255:red,182;green,255;blue,149},draw={rgb,255:red,182;green,255;blue,149},line width=0.1pt] (255.0:1.667pt) arc (255.0:262.5:1.667pt) -- (262.5:2.500pt) arc (262.5:255.0:2.500pt) -- cycle;
\path[fill={rgb,255:red,195;green,255;blue,149},draw={rgb,255:red,195;green,255;blue,149},line width=0.1pt] (262.5:1.667pt) arc (262.5:270.0:1.667pt) -- (270.0:2.500pt) arc (270.0:262.5:2.500pt) -- cycle;
\path[fill={rgb,255:red,209;green,255;blue,149},draw={rgb,255:red,209;green,255;blue,149},line width=0.1pt] (270.0:1.667pt) arc (270.0:277.5:1.667pt) -- (277.5:2.500pt) arc (277.5:270.0:2.500pt) -- cycle;
\path[fill={rgb,255:red,222;green,255;blue,149},draw={rgb,255:red,222;green,255;blue,149},line width=0.1pt] (277.5:1.667pt) arc (277.5:285.0:1.667pt) -- (285.0:2.500pt) arc (285.0:277.5:2.500pt) -- cycle;
\path[fill={rgb,255:red,235;green,255;blue,149},draw={rgb,255:red,235;green,255;blue,149},line width=0.1pt] (285.0:1.667pt) arc (285.0:292.5:1.667pt) -- (292.5:2.500pt) arc (292.5:285.0:2.500pt) -- cycle;
\path[fill={rgb,255:red,248;green,255;blue,149},draw={rgb,255:red,248;green,255;blue,149},line width=0.1pt] (292.5:1.667pt) arc (292.5:300.0:1.667pt) -- (300.0:2.500pt) arc (300.0:292.5:2.500pt) -- cycle;
\path[fill={rgb,255:red,255;green,248;blue,149},draw={rgb,255:red,255;green,248;blue,149},line width=0.1pt] (300.0:1.667pt) arc (300.0:307.5:1.667pt) -- (307.5:2.500pt) arc (307.5:300.0:2.500pt) -- cycle;
\path[fill={rgb,255:red,255;green,235;blue,149},draw={rgb,255:red,255;green,235;blue,149},line width=0.1pt] (307.5:1.667pt) arc (307.5:315.0:1.667pt) -- (315.0:2.500pt) arc (315.0:307.5:2.500pt) -- cycle;
\path[fill={rgb,255:red,255;green,222;blue,149},draw={rgb,255:red,255;green,222;blue,149},line width=0.1pt] (315.0:1.667pt) arc (315.0:322.5:1.667pt) -- (322.5:2.500pt) arc (322.5:315.0:2.500pt) -- cycle;
\path[fill={rgb,255:red,255;green,209;blue,149},draw={rgb,255:red,255;green,209;blue,149},line width=0.1pt] (322.5:1.667pt) arc (322.5:330.0:1.667pt) -- (330.0:2.500pt) arc (330.0:322.5:2.500pt) -- cycle;
\path[fill={rgb,255:red,255;green,195;blue,149},draw={rgb,255:red,255;green,195;blue,149},line width=0.1pt] (330.0:1.667pt) arc (330.0:337.5:1.667pt) -- (337.5:2.500pt) arc (337.5:330.0:2.500pt) -- cycle;
\path[fill={rgb,255:red,255;green,182;blue,149},draw={rgb,255:red,255;green,182;blue,149},line width=0.1pt] (337.5:1.667pt) arc (337.5:345.0:1.667pt) -- (345.0:2.500pt) arc (345.0:337.5:2.500pt) -- cycle;
\path[fill={rgb,255:red,255;green,169;blue,149},draw={rgb,255:red,255;green,169;blue,149},line width=0.1pt] (345.0:1.667pt) arc (345.0:352.5:1.667pt) -- (352.5:2.500pt) arc (352.5:345.0:2.500pt) -- cycle;
\path[fill={rgb,255:red,255;green,155;blue,149},draw={rgb,255:red,255;green,155;blue,149},line width=0.1pt] (352.5:1.667pt) arc (352.5:360.0:1.667pt) -- (360.0:2.500pt) arc (360.0:352.5:2.500pt) -- cycle;
\path[fill={rgb,255:red,255;green,106;blue,116},draw={rgb,255:red,255;green,106;blue,116},line width=0.1pt] (0.0:2.500pt) arc (0.0:7.5:2.500pt) -- (7.5:3.333pt) arc (7.5:0.0:3.333pt) -- cycle;
\path[fill={rgb,255:red,255;green,106;blue,134},draw={rgb,255:red,255;green,106;blue,134},line width=0.1pt] (7.5:2.500pt) arc (7.5:15.0:2.500pt) -- (15.0:3.333pt) arc (15.0:7.5:3.333pt) -- cycle;
\path[fill={rgb,255:red,255;green,106;blue,153},draw={rgb,255:red,255;green,106;blue,153},line width=0.1pt] (15.0:2.500pt) arc (15.0:22.5:2.500pt) -- (22.5:3.333pt) arc (22.5:15.0:3.333pt) -- cycle;
\path[fill={rgb,255:red,255;green,106;blue,171},draw={rgb,255:red,255;green,106;blue,171},line width=0.1pt] (22.5:2.500pt) arc (22.5:30.0:2.500pt) -- (30.0:3.333pt) arc (30.0:22.5:3.333pt) -- cycle;
\path[fill={rgb,255:red,255;green,106;blue,190},draw={rgb,255:red,255;green,106;blue,190},line width=0.1pt] (30.0:2.500pt) arc (30.0:37.5:2.500pt) -- (37.5:3.333pt) arc (37.5:30.0:3.333pt) -- cycle;
\path[fill={rgb,255:red,255;green,106;blue,209},draw={rgb,255:red,255;green,106;blue,209},line width=0.1pt] (37.5:2.500pt) arc (37.5:45.0:2.500pt) -- (45.0:3.333pt) arc (45.0:37.5:3.333pt) -- cycle;
\path[fill={rgb,255:red,255;green,106;blue,227},draw={rgb,255:red,255;green,106;blue,227},line width=0.1pt] (45.0:2.500pt) arc (45.0:52.5:2.500pt) -- (52.5:3.333pt) arc (52.5:45.0:3.333pt) -- cycle;
\path[fill={rgb,255:red,255;green,106;blue,246},draw={rgb,255:red,255;green,106;blue,246},line width=0.1pt] (52.5:2.500pt) arc (52.5:60.0:2.500pt) -- (60.0:3.333pt) arc (60.0:52.5:3.333pt) -- cycle;
\path[fill={rgb,255:red,246;green,106;blue,255},draw={rgb,255:red,246;green,106;blue,255},line width=0.1pt] (60.0:2.500pt) arc (60.0:67.5:2.500pt) -- (67.5:3.333pt) arc (67.5:60.0:3.333pt) -- cycle;
\path[fill={rgb,255:red,227;green,106;blue,255},draw={rgb,255:red,227;green,106;blue,255},line width=0.1pt] (67.5:2.500pt) arc (67.5:75.0:2.500pt) -- (75.0:3.333pt) arc (75.0:67.5:3.333pt) -- cycle;
\path[fill={rgb,255:red,209;green,106;blue,255},draw={rgb,255:red,209;green,106;blue,255},line width=0.1pt] (75.0:2.500pt) arc (75.0:82.5:2.500pt) -- (82.5:3.333pt) arc (82.5:75.0:3.333pt) -- cycle;
\path[fill={rgb,255:red,190;green,106;blue,255},draw={rgb,255:red,190;green,106;blue,255},line width=0.1pt] (82.5:2.500pt) arc (82.5:90.0:2.500pt) -- (90.0:3.333pt) arc (90.0:82.5:3.333pt) -- cycle;
\path[fill={rgb,255:red,171;green,106;blue,255},draw={rgb,255:red,171;green,106;blue,255},line width=0.1pt] (90.0:2.500pt) arc (90.0:97.5:2.500pt) -- (97.5:3.333pt) arc (97.5:90.0:3.333pt) -- cycle;
\path[fill={rgb,255:red,153;green,106;blue,255},draw={rgb,255:red,153;green,106;blue,255},line width=0.1pt] (97.5:2.500pt) arc (97.5:105.0:2.500pt) -- (105.0:3.333pt) arc (105.0:97.5:3.333pt) -- cycle;
\path[fill={rgb,255:red,134;green,106;blue,255},draw={rgb,255:red,134;green,106;blue,255},line width=0.1pt] (105.0:2.500pt) arc (105.0:112.5:2.500pt) -- (112.5:3.333pt) arc (112.5:105.0:3.333pt) -- cycle;
\path[fill={rgb,255:red,116;green,106;blue,255},draw={rgb,255:red,116;green,106;blue,255},line width=0.1pt] (112.5:2.500pt) arc (112.5:120.0:2.500pt) -- (120.0:3.333pt) arc (120.0:112.5:3.333pt) -- cycle;
\path[fill={rgb,255:red,106;green,116;blue,255},draw={rgb,255:red,106;green,116;blue,255},line width=0.1pt] (120.0:2.500pt) arc (120.0:127.5:2.500pt) -- (127.5:3.333pt) arc (127.5:120.0:3.333pt) -- cycle;
\path[fill={rgb,255:red,106;green,134;blue,255},draw={rgb,255:red,106;green,134;blue,255},line width=0.1pt] (127.5:2.500pt) arc (127.5:135.0:2.500pt) -- (135.0:3.333pt) arc (135.0:127.5:3.333pt) -- cycle;
\path[fill={rgb,255:red,106;green,153;blue,255},draw={rgb,255:red,106;green,153;blue,255},line width=0.1pt] (135.0:2.500pt) arc (135.0:142.5:2.500pt) -- (142.5:3.333pt) arc (142.5:135.0:3.333pt) -- cycle;
\path[fill={rgb,255:red,106;green,171;blue,255},draw={rgb,255:red,106;green,171;blue,255},line width=0.1pt] (142.5:2.500pt) arc (142.5:150.0:2.500pt) -- (150.0:3.333pt) arc (150.0:142.5:3.333pt) -- cycle;
\path[fill={rgb,255:red,106;green,190;blue,255},draw={rgb,255:red,106;green,190;blue,255},line width=0.1pt] (150.0:2.500pt) arc (150.0:157.5:2.500pt) -- (157.5:3.333pt) arc (157.5:150.0:3.333pt) -- cycle;
\path[fill={rgb,255:red,106;green,209;blue,255},draw={rgb,255:red,106;green,209;blue,255},line width=0.1pt] (157.5:2.500pt) arc (157.5:165.0:2.500pt) -- (165.0:3.333pt) arc (165.0:157.5:3.333pt) -- cycle;
\path[fill={rgb,255:red,106;green,227;blue,255},draw={rgb,255:red,106;green,227;blue,255},line width=0.1pt] (165.0:2.500pt) arc (165.0:172.5:2.500pt) -- (172.5:3.333pt) arc (172.5:165.0:3.333pt) -- cycle;
\path[fill={rgb,255:red,106;green,246;blue,255},draw={rgb,255:red,106;green,246;blue,255},line width=0.1pt] (172.5:2.500pt) arc (172.5:180.0:2.500pt) -- (180.0:3.333pt) arc (180.0:172.5:3.333pt) -- cycle;
\path[fill={rgb,255:red,106;green,255;blue,246},draw={rgb,255:red,106;green,255;blue,246},line width=0.1pt] (180.0:2.500pt) arc (180.0:187.5:2.500pt) -- (187.5:3.333pt) arc (187.5:180.0:3.333pt) -- cycle;
\path[fill={rgb,255:red,106;green,255;blue,227},draw={rgb,255:red,106;green,255;blue,227},line width=0.1pt] (187.5:2.500pt) arc (187.5:195.0:2.500pt) -- (195.0:3.333pt) arc (195.0:187.5:3.333pt) -- cycle;
\path[fill={rgb,255:red,106;green,255;blue,209},draw={rgb,255:red,106;green,255;blue,209},line width=0.1pt] (195.0:2.500pt) arc (195.0:202.5:2.500pt) -- (202.5:3.333pt) arc (202.5:195.0:3.333pt) -- cycle;
\path[fill={rgb,255:red,106;green,255;blue,190},draw={rgb,255:red,106;green,255;blue,190},line width=0.1pt] (202.5:2.500pt) arc (202.5:210.0:2.500pt) -- (210.0:3.333pt) arc (210.0:202.5:3.333pt) -- cycle;
\path[fill={rgb,255:red,106;green,255;blue,171},draw={rgb,255:red,106;green,255;blue,171},line width=0.1pt] (210.0:2.500pt) arc (210.0:217.5:2.500pt) -- (217.5:3.333pt) arc (217.5:210.0:3.333pt) -- cycle;
\path[fill={rgb,255:red,106;green,255;blue,153},draw={rgb,255:red,106;green,255;blue,153},line width=0.1pt] (217.5:2.500pt) arc (217.5:225.0:2.500pt) -- (225.0:3.333pt) arc (225.0:217.5:3.333pt) -- cycle;
\path[fill={rgb,255:red,106;green,255;blue,134},draw={rgb,255:red,106;green,255;blue,134},line width=0.1pt] (225.0:2.500pt) arc (225.0:232.5:2.500pt) -- (232.5:3.333pt) arc (232.5:225.0:3.333pt) -- cycle;
\path[fill={rgb,255:red,106;green,255;blue,116},draw={rgb,255:red,106;green,255;blue,116},line width=0.1pt] (232.5:2.500pt) arc (232.5:240.0:2.500pt) -- (240.0:3.333pt) arc (240.0:232.5:3.333pt) -- cycle;
\path[fill={rgb,255:red,116;green,255;blue,106},draw={rgb,255:red,116;green,255;blue,106},line width=0.1pt] (240.0:2.500pt) arc (240.0:247.5:2.500pt) -- (247.5:3.333pt) arc (247.5:240.0:3.333pt) -- cycle;
\path[fill={rgb,255:red,134;green,255;blue,106},draw={rgb,255:red,134;green,255;blue,106},line width=0.1pt] (247.5:2.500pt) arc (247.5:255.0:2.500pt) -- (255.0:3.333pt) arc (255.0:247.5:3.333pt) -- cycle;
\path[fill={rgb,255:red,153;green,255;blue,106},draw={rgb,255:red,153;green,255;blue,106},line width=0.1pt] (255.0:2.500pt) arc (255.0:262.5:2.500pt) -- (262.5:3.333pt) arc (262.5:255.0:3.333pt) -- cycle;
\path[fill={rgb,255:red,171;green,255;blue,106},draw={rgb,255:red,171;green,255;blue,106},line width=0.1pt] (262.5:2.500pt) arc (262.5:270.0:2.500pt) -- (270.0:3.333pt) arc (270.0:262.5:3.333pt) -- cycle;
\path[fill={rgb,255:red,190;green,255;blue,106},draw={rgb,255:red,190;green,255;blue,106},line width=0.1pt] (270.0:2.500pt) arc (270.0:277.5:2.500pt) -- (277.5:3.333pt) arc (277.5:270.0:3.333pt) -- cycle;
\path[fill={rgb,255:red,209;green,255;blue,106},draw={rgb,255:red,209;green,255;blue,106},line width=0.1pt] (277.5:2.500pt) arc (277.5:285.0:2.500pt) -- (285.0:3.333pt) arc (285.0:277.5:3.333pt) -- cycle;
\path[fill={rgb,255:red,227;green,255;blue,106},draw={rgb,255:red,227;green,255;blue,106},line width=0.1pt] (285.0:2.500pt) arc (285.0:292.5:2.500pt) -- (292.5:3.333pt) arc (292.5:285.0:3.333pt) -- cycle;
\path[fill={rgb,255:red,246;green,255;blue,106},draw={rgb,255:red,246;green,255;blue,106},line width=0.1pt] (292.5:2.500pt) arc (292.5:300.0:2.500pt) -- (300.0:3.333pt) arc (300.0:292.5:3.333pt) -- cycle;
\path[fill={rgb,255:red,255;green,246;blue,106},draw={rgb,255:red,255;green,246;blue,106},line width=0.1pt] (300.0:2.500pt) arc (300.0:307.5:2.500pt) -- (307.5:3.333pt) arc (307.5:300.0:3.333pt) -- cycle;
\path[fill={rgb,255:red,255;green,227;blue,106},draw={rgb,255:red,255;green,227;blue,106},line width=0.1pt] (307.5:2.500pt) arc (307.5:315.0:2.500pt) -- (315.0:3.333pt) arc (315.0:307.5:3.333pt) -- cycle;
\path[fill={rgb,255:red,255;green,209;blue,106},draw={rgb,255:red,255;green,209;blue,106},line width=0.1pt] (315.0:2.500pt) arc (315.0:322.5:2.500pt) -- (322.5:3.333pt) arc (322.5:315.0:3.333pt) -- cycle;
\path[fill={rgb,255:red,255;green,190;blue,106},draw={rgb,255:red,255;green,190;blue,106},line width=0.1pt] (322.5:2.500pt) arc (322.5:330.0:2.500pt) -- (330.0:3.333pt) arc (330.0:322.5:3.333pt) -- cycle;
\path[fill={rgb,255:red,255;green,171;blue,106},draw={rgb,255:red,255;green,171;blue,106},line width=0.1pt] (330.0:2.500pt) arc (330.0:337.5:2.500pt) -- (337.5:3.333pt) arc (337.5:330.0:3.333pt) -- cycle;
\path[fill={rgb,255:red,255;green,153;blue,106},draw={rgb,255:red,255;green,153;blue,106},line width=0.1pt] (337.5:2.500pt) arc (337.5:345.0:2.500pt) -- (345.0:3.333pt) arc (345.0:337.5:3.333pt) -- cycle;
\path[fill={rgb,255:red,255;green,134;blue,106},draw={rgb,255:red,255;green,134;blue,106},line width=0.1pt] (345.0:2.500pt) arc (345.0:352.5:2.500pt) -- (352.5:3.333pt) arc (352.5:345.0:3.333pt) -- cycle;
\path[fill={rgb,255:red,255;green,116;blue,106},draw={rgb,255:red,255;green,116;blue,106},line width=0.1pt] (352.5:2.500pt) arc (352.5:360.0:2.500pt) -- (360.0:3.333pt) arc (360.0:352.5:3.333pt) -- cycle;
\path[fill={rgb,255:red,255;green,64;blue,76},draw={rgb,255:red,255;green,64;blue,76},line width=0.1pt] (0.0:3.333pt) arc (0.0:7.5:3.333pt) -- (7.5:4.167pt) arc (7.5:0.0:4.167pt) -- cycle;
\path[fill={rgb,255:red,255;green,64;blue,100},draw={rgb,255:red,255;green,64;blue,100},line width=0.1pt] (7.5:3.333pt) arc (7.5:15.0:3.333pt) -- (15.0:4.167pt) arc (15.0:7.5:4.167pt) -- cycle;
\path[fill={rgb,255:red,255;green,64;blue,124},draw={rgb,255:red,255;green,64;blue,124},line width=0.1pt] (15.0:3.333pt) arc (15.0:22.5:3.333pt) -- (22.5:4.167pt) arc (22.5:15.0:4.167pt) -- cycle;
\path[fill={rgb,255:red,255;green,64;blue,147},draw={rgb,255:red,255;green,64;blue,147},line width=0.1pt] (22.5:3.333pt) arc (22.5:30.0:3.333pt) -- (30.0:4.167pt) arc (30.0:22.5:4.167pt) -- cycle;
\path[fill={rgb,255:red,255;green,64;blue,171},draw={rgb,255:red,255;green,64;blue,171},line width=0.1pt] (30.0:3.333pt) arc (30.0:37.5:3.333pt) -- (37.5:4.167pt) arc (37.5:30.0:4.167pt) -- cycle;
\path[fill={rgb,255:red,255;green,64;blue,195},draw={rgb,255:red,255;green,64;blue,195},line width=0.1pt] (37.5:3.333pt) arc (37.5:45.0:3.333pt) -- (45.0:4.167pt) arc (45.0:37.5:4.167pt) -- cycle;
\path[fill={rgb,255:red,255;green,64;blue,219},draw={rgb,255:red,255;green,64;blue,219},line width=0.1pt] (45.0:3.333pt) arc (45.0:52.5:3.333pt) -- (52.5:4.167pt) arc (52.5:45.0:4.167pt) -- cycle;
\path[fill={rgb,255:red,255;green,64;blue,243},draw={rgb,255:red,255;green,64;blue,243},line width=0.1pt] (52.5:3.333pt) arc (52.5:60.0:3.333pt) -- (60.0:4.167pt) arc (60.0:52.5:4.167pt) -- cycle;
\path[fill={rgb,255:red,243;green,64;blue,255},draw={rgb,255:red,243;green,64;blue,255},line width=0.1pt] (60.0:3.333pt) arc (60.0:67.5:3.333pt) -- (67.5:4.167pt) arc (67.5:60.0:4.167pt) -- cycle;
\path[fill={rgb,255:red,219;green,64;blue,255},draw={rgb,255:red,219;green,64;blue,255},line width=0.1pt] (67.5:3.333pt) arc (67.5:75.0:3.333pt) -- (75.0:4.167pt) arc (75.0:67.5:4.167pt) -- cycle;
\path[fill={rgb,255:red,195;green,64;blue,255},draw={rgb,255:red,195;green,64;blue,255},line width=0.1pt] (75.0:3.333pt) arc (75.0:82.5:3.333pt) -- (82.5:4.167pt) arc (82.5:75.0:4.167pt) -- cycle;
\path[fill={rgb,255:red,171;green,64;blue,255},draw={rgb,255:red,171;green,64;blue,255},line width=0.1pt] (82.5:3.333pt) arc (82.5:90.0:3.333pt) -- (90.0:4.167pt) arc (90.0:82.5:4.167pt) -- cycle;
\path[fill={rgb,255:red,147;green,64;blue,255},draw={rgb,255:red,147;green,64;blue,255},line width=0.1pt] (90.0:3.333pt) arc (90.0:97.5:3.333pt) -- (97.5:4.167pt) arc (97.5:90.0:4.167pt) -- cycle;
\path[fill={rgb,255:red,124;green,64;blue,255},draw={rgb,255:red,124;green,64;blue,255},line width=0.1pt] (97.5:3.333pt) arc (97.5:105.0:3.333pt) -- (105.0:4.167pt) arc (105.0:97.5:4.167pt) -- cycle;
\path[fill={rgb,255:red,100;green,64;blue,255},draw={rgb,255:red,100;green,64;blue,255},line width=0.1pt] (105.0:3.333pt) arc (105.0:112.5:3.333pt) -- (112.5:4.167pt) arc (112.5:105.0:4.167pt) -- cycle;
\path[fill={rgb,255:red,76;green,64;blue,255},draw={rgb,255:red,76;green,64;blue,255},line width=0.1pt] (112.5:3.333pt) arc (112.5:120.0:3.333pt) -- (120.0:4.167pt) arc (120.0:112.5:4.167pt) -- cycle;
\path[fill={rgb,255:red,64;green,76;blue,255},draw={rgb,255:red,64;green,76;blue,255},line width=0.1pt] (120.0:3.333pt) arc (120.0:127.5:3.333pt) -- (127.5:4.167pt) arc (127.5:120.0:4.167pt) -- cycle;
\path[fill={rgb,255:red,64;green,100;blue,255},draw={rgb,255:red,64;green,100;blue,255},line width=0.1pt] (127.5:3.333pt) arc (127.5:135.0:3.333pt) -- (135.0:4.167pt) arc (135.0:127.5:4.167pt) -- cycle;
\path[fill={rgb,255:red,64;green,124;blue,255},draw={rgb,255:red,64;green,124;blue,255},line width=0.1pt] (135.0:3.333pt) arc (135.0:142.5:3.333pt) -- (142.5:4.167pt) arc (142.5:135.0:4.167pt) -- cycle;
\path[fill={rgb,255:red,64;green,147;blue,255},draw={rgb,255:red,64;green,147;blue,255},line width=0.1pt] (142.5:3.333pt) arc (142.5:150.0:3.333pt) -- (150.0:4.167pt) arc (150.0:142.5:4.167pt) -- cycle;
\path[fill={rgb,255:red,64;green,171;blue,255},draw={rgb,255:red,64;green,171;blue,255},line width=0.1pt] (150.0:3.333pt) arc (150.0:157.5:3.333pt) -- (157.5:4.167pt) arc (157.5:150.0:4.167pt) -- cycle;
\path[fill={rgb,255:red,64;green,195;blue,255},draw={rgb,255:red,64;green,195;blue,255},line width=0.1pt] (157.5:3.333pt) arc (157.5:165.0:3.333pt) -- (165.0:4.167pt) arc (165.0:157.5:4.167pt) -- cycle;
\path[fill={rgb,255:red,64;green,219;blue,255},draw={rgb,255:red,64;green,219;blue,255},line width=0.1pt] (165.0:3.333pt) arc (165.0:172.5:3.333pt) -- (172.5:4.167pt) arc (172.5:165.0:4.167pt) -- cycle;
\path[fill={rgb,255:red,64;green,243;blue,255},draw={rgb,255:red,64;green,243;blue,255},line width=0.1pt] (172.5:3.333pt) arc (172.5:180.0:3.333pt) -- (180.0:4.167pt) arc (180.0:172.5:4.167pt) -- cycle;
\path[fill={rgb,255:red,64;green,255;blue,243},draw={rgb,255:red,64;green,255;blue,243},line width=0.1pt] (180.0:3.333pt) arc (180.0:187.5:3.333pt) -- (187.5:4.167pt) arc (187.5:180.0:4.167pt) -- cycle;
\path[fill={rgb,255:red,64;green,255;blue,219},draw={rgb,255:red,64;green,255;blue,219},line width=0.1pt] (187.5:3.333pt) arc (187.5:195.0:3.333pt) -- (195.0:4.167pt) arc (195.0:187.5:4.167pt) -- cycle;
\path[fill={rgb,255:red,64;green,255;blue,195},draw={rgb,255:red,64;green,255;blue,195},line width=0.1pt] (195.0:3.333pt) arc (195.0:202.5:3.333pt) -- (202.5:4.167pt) arc (202.5:195.0:4.167pt) -- cycle;
\path[fill={rgb,255:red,64;green,255;blue,171},draw={rgb,255:red,64;green,255;blue,171},line width=0.1pt] (202.5:3.333pt) arc (202.5:210.0:3.333pt) -- (210.0:4.167pt) arc (210.0:202.5:4.167pt) -- cycle;
\path[fill={rgb,255:red,64;green,255;blue,147},draw={rgb,255:red,64;green,255;blue,147},line width=0.1pt] (210.0:3.333pt) arc (210.0:217.5:3.333pt) -- (217.5:4.167pt) arc (217.5:210.0:4.167pt) -- cycle;
\path[fill={rgb,255:red,64;green,255;blue,124},draw={rgb,255:red,64;green,255;blue,124},line width=0.1pt] (217.5:3.333pt) arc (217.5:225.0:3.333pt) -- (225.0:4.167pt) arc (225.0:217.5:4.167pt) -- cycle;
\path[fill={rgb,255:red,64;green,255;blue,100},draw={rgb,255:red,64;green,255;blue,100},line width=0.1pt] (225.0:3.333pt) arc (225.0:232.5:3.333pt) -- (232.5:4.167pt) arc (232.5:225.0:4.167pt) -- cycle;
\path[fill={rgb,255:red,64;green,255;blue,76},draw={rgb,255:red,64;green,255;blue,76},line width=0.1pt] (232.5:3.333pt) arc (232.5:240.0:3.333pt) -- (240.0:4.167pt) arc (240.0:232.5:4.167pt) -- cycle;
\path[fill={rgb,255:red,76;green,255;blue,64},draw={rgb,255:red,76;green,255;blue,64},line width=0.1pt] (240.0:3.333pt) arc (240.0:247.5:3.333pt) -- (247.5:4.167pt) arc (247.5:240.0:4.167pt) -- cycle;
\path[fill={rgb,255:red,100;green,255;blue,64},draw={rgb,255:red,100;green,255;blue,64},line width=0.1pt] (247.5:3.333pt) arc (247.5:255.0:3.333pt) -- (255.0:4.167pt) arc (255.0:247.5:4.167pt) -- cycle;
\path[fill={rgb,255:red,124;green,255;blue,64},draw={rgb,255:red,124;green,255;blue,64},line width=0.1pt] (255.0:3.333pt) arc (255.0:262.5:3.333pt) -- (262.5:4.167pt) arc (262.5:255.0:4.167pt) -- cycle;
\path[fill={rgb,255:red,147;green,255;blue,64},draw={rgb,255:red,147;green,255;blue,64},line width=0.1pt] (262.5:3.333pt) arc (262.5:270.0:3.333pt) -- (270.0:4.167pt) arc (270.0:262.5:4.167pt) -- cycle;
\path[fill={rgb,255:red,171;green,255;blue,64},draw={rgb,255:red,171;green,255;blue,64},line width=0.1pt] (270.0:3.333pt) arc (270.0:277.5:3.333pt) -- (277.5:4.167pt) arc (277.5:270.0:4.167pt) -- cycle;
\path[fill={rgb,255:red,195;green,255;blue,64},draw={rgb,255:red,195;green,255;blue,64},line width=0.1pt] (277.5:3.333pt) arc (277.5:285.0:3.333pt) -- (285.0:4.167pt) arc (285.0:277.5:4.167pt) -- cycle;
\path[fill={rgb,255:red,219;green,255;blue,64},draw={rgb,255:red,219;green,255;blue,64},line width=0.1pt] (285.0:3.333pt) arc (285.0:292.5:3.333pt) -- (292.5:4.167pt) arc (292.5:285.0:4.167pt) -- cycle;
\path[fill={rgb,255:red,243;green,255;blue,64},draw={rgb,255:red,243;green,255;blue,64},line width=0.1pt] (292.5:3.333pt) arc (292.5:300.0:3.333pt) -- (300.0:4.167pt) arc (300.0:292.5:4.167pt) -- cycle;
\path[fill={rgb,255:red,255;green,243;blue,64},draw={rgb,255:red,255;green,243;blue,64},line width=0.1pt] (300.0:3.333pt) arc (300.0:307.5:3.333pt) -- (307.5:4.167pt) arc (307.5:300.0:4.167pt) -- cycle;
\path[fill={rgb,255:red,255;green,219;blue,64},draw={rgb,255:red,255;green,219;blue,64},line width=0.1pt] (307.5:3.333pt) arc (307.5:315.0:3.333pt) -- (315.0:4.167pt) arc (315.0:307.5:4.167pt) -- cycle;
\path[fill={rgb,255:red,255;green,195;blue,64},draw={rgb,255:red,255;green,195;blue,64},line width=0.1pt] (315.0:3.333pt) arc (315.0:322.5:3.333pt) -- (322.5:4.167pt) arc (322.5:315.0:4.167pt) -- cycle;
\path[fill={rgb,255:red,255;green,171;blue,64},draw={rgb,255:red,255;green,171;blue,64},line width=0.1pt] (322.5:3.333pt) arc (322.5:330.0:3.333pt) -- (330.0:4.167pt) arc (330.0:322.5:4.167pt) -- cycle;
\path[fill={rgb,255:red,255;green,147;blue,64},draw={rgb,255:red,255;green,147;blue,64},line width=0.1pt] (330.0:3.333pt) arc (330.0:337.5:3.333pt) -- (337.5:4.167pt) arc (337.5:330.0:4.167pt) -- cycle;
\path[fill={rgb,255:red,255;green,124;blue,64},draw={rgb,255:red,255;green,124;blue,64},line width=0.1pt] (337.5:3.333pt) arc (337.5:345.0:3.333pt) -- (345.0:4.167pt) arc (345.0:337.5:4.167pt) -- cycle;
\path[fill={rgb,255:red,255;green,100;blue,64},draw={rgb,255:red,255;green,100;blue,64},line width=0.1pt] (345.0:3.333pt) arc (345.0:352.5:3.333pt) -- (352.5:4.167pt) arc (352.5:345.0:4.167pt) -- cycle;
\path[fill={rgb,255:red,255;green,76;blue,64},draw={rgb,255:red,255;green,76;blue,64},line width=0.1pt] (352.5:3.333pt) arc (352.5:360.0:3.333pt) -- (360.0:4.167pt) arc (360.0:352.5:4.167pt) -- cycle;
\path[fill={rgb,255:red,255;green,21;blue,36},draw={rgb,255:red,255;green,21;blue,36},line width=0.1pt] (0.0:4.167pt) arc (0.0:7.5:4.167pt) -- (7.5:5.000pt) arc (7.5:0.0:5.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,21;blue,65},draw={rgb,255:red,255;green,21;blue,65},line width=0.1pt] (7.5:4.167pt) arc (7.5:15.0:4.167pt) -- (15.0:5.000pt) arc (15.0:7.5:5.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,21;blue,94},draw={rgb,255:red,255;green,21;blue,94},line width=0.1pt] (15.0:4.167pt) arc (15.0:22.5:4.167pt) -- (22.5:5.000pt) arc (22.5:15.0:5.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,21;blue,124},draw={rgb,255:red,255;green,21;blue,124},line width=0.1pt] (22.5:4.167pt) arc (22.5:30.0:4.167pt) -- (30.0:5.000pt) arc (30.0:22.5:5.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,21;blue,153},draw={rgb,255:red,255;green,21;blue,153},line width=0.1pt] (30.0:4.167pt) arc (30.0:37.5:4.167pt) -- (37.5:5.000pt) arc (37.5:30.0:5.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,21;blue,182},draw={rgb,255:red,255;green,21;blue,182},line width=0.1pt] (37.5:4.167pt) arc (37.5:45.0:4.167pt) -- (45.0:5.000pt) arc (45.0:37.5:5.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,21;blue,211},draw={rgb,255:red,255;green,21;blue,211},line width=0.1pt] (45.0:4.167pt) arc (45.0:52.5:4.167pt) -- (52.5:5.000pt) arc (52.5:45.0:5.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,21;blue,240},draw={rgb,255:red,255;green,21;blue,240},line width=0.1pt] (52.5:4.167pt) arc (52.5:60.0:4.167pt) -- (60.0:5.000pt) arc (60.0:52.5:5.000pt) -- cycle;
\path[fill={rgb,255:red,240;green,21;blue,255},draw={rgb,255:red,240;green,21;blue,255},line width=0.1pt] (60.0:4.167pt) arc (60.0:67.5:4.167pt) -- (67.5:5.000pt) arc (67.5:60.0:5.000pt) -- cycle;
\path[fill={rgb,255:red,211;green,21;blue,255},draw={rgb,255:red,211;green,21;blue,255},line width=0.1pt] (67.5:4.167pt) arc (67.5:75.0:4.167pt) -- (75.0:5.000pt) arc (75.0:67.5:5.000pt) -- cycle;
\path[fill={rgb,255:red,182;green,21;blue,255},draw={rgb,255:red,182;green,21;blue,255},line width=0.1pt] (75.0:4.167pt) arc (75.0:82.5:4.167pt) -- (82.5:5.000pt) arc (82.5:75.0:5.000pt) -- cycle;
\path[fill={rgb,255:red,153;green,21;blue,255},draw={rgb,255:red,153;green,21;blue,255},line width=0.1pt] (82.5:4.167pt) arc (82.5:90.0:4.167pt) -- (90.0:5.000pt) arc (90.0:82.5:5.000pt) -- cycle;
\path[fill={rgb,255:red,124;green,21;blue,255},draw={rgb,255:red,124;green,21;blue,255},line width=0.1pt] (90.0:4.167pt) arc (90.0:97.5:4.167pt) -- (97.5:5.000pt) arc (97.5:90.0:5.000pt) -- cycle;
\path[fill={rgb,255:red,94;green,21;blue,255},draw={rgb,255:red,94;green,21;blue,255},line width=0.1pt] (97.5:4.167pt) arc (97.5:105.0:4.167pt) -- (105.0:5.000pt) arc (105.0:97.5:5.000pt) -- cycle;
\path[fill={rgb,255:red,65;green,21;blue,255},draw={rgb,255:red,65;green,21;blue,255},line width=0.1pt] (105.0:4.167pt) arc (105.0:112.5:4.167pt) -- (112.5:5.000pt) arc (112.5:105.0:5.000pt) -- cycle;
\path[fill={rgb,255:red,36;green,21;blue,255},draw={rgb,255:red,36;green,21;blue,255},line width=0.1pt] (112.5:4.167pt) arc (112.5:120.0:4.167pt) -- (120.0:5.000pt) arc (120.0:112.5:5.000pt) -- cycle;
\path[fill={rgb,255:red,21;green,36;blue,255},draw={rgb,255:red,21;green,36;blue,255},line width=0.1pt] (120.0:4.167pt) arc (120.0:127.5:4.167pt) -- (127.5:5.000pt) arc (127.5:120.0:5.000pt) -- cycle;
\path[fill={rgb,255:red,21;green,65;blue,255},draw={rgb,255:red,21;green,65;blue,255},line width=0.1pt] (127.5:4.167pt) arc (127.5:135.0:4.167pt) -- (135.0:5.000pt) arc (135.0:127.5:5.000pt) -- cycle;
\path[fill={rgb,255:red,21;green,94;blue,255},draw={rgb,255:red,21;green,94;blue,255},line width=0.1pt] (135.0:4.167pt) arc (135.0:142.5:4.167pt) -- (142.5:5.000pt) arc (142.5:135.0:5.000pt) -- cycle;
\path[fill={rgb,255:red,21;green,124;blue,255},draw={rgb,255:red,21;green,124;blue,255},line width=0.1pt] (142.5:4.167pt) arc (142.5:150.0:4.167pt) -- (150.0:5.000pt) arc (150.0:142.5:5.000pt) -- cycle;
\path[fill={rgb,255:red,21;green,153;blue,255},draw={rgb,255:red,21;green,153;blue,255},line width=0.1pt] (150.0:4.167pt) arc (150.0:157.5:4.167pt) -- (157.5:5.000pt) arc (157.5:150.0:5.000pt) -- cycle;
\path[fill={rgb,255:red,21;green,182;blue,255},draw={rgb,255:red,21;green,182;blue,255},line width=0.1pt] (157.5:4.167pt) arc (157.5:165.0:4.167pt) -- (165.0:5.000pt) arc (165.0:157.5:5.000pt) -- cycle;
\path[fill={rgb,255:red,21;green,211;blue,255},draw={rgb,255:red,21;green,211;blue,255},line width=0.1pt] (165.0:4.167pt) arc (165.0:172.5:4.167pt) -- (172.5:5.000pt) arc (172.5:165.0:5.000pt) -- cycle;
\path[fill={rgb,255:red,21;green,240;blue,255},draw={rgb,255:red,21;green,240;blue,255},line width=0.1pt] (172.5:4.167pt) arc (172.5:180.0:4.167pt) -- (180.0:5.000pt) arc (180.0:172.5:5.000pt) -- cycle;
\path[fill={rgb,255:red,21;green,255;blue,240},draw={rgb,255:red,21;green,255;blue,240},line width=0.1pt] (180.0:4.167pt) arc (180.0:187.5:4.167pt) -- (187.5:5.000pt) arc (187.5:180.0:5.000pt) -- cycle;
\path[fill={rgb,255:red,21;green,255;blue,211},draw={rgb,255:red,21;green,255;blue,211},line width=0.1pt] (187.5:4.167pt) arc (187.5:195.0:4.167pt) -- (195.0:5.000pt) arc (195.0:187.5:5.000pt) -- cycle;
\path[fill={rgb,255:red,21;green,255;blue,182},draw={rgb,255:red,21;green,255;blue,182},line width=0.1pt] (195.0:4.167pt) arc (195.0:202.5:4.167pt) -- (202.5:5.000pt) arc (202.5:195.0:5.000pt) -- cycle;
\path[fill={rgb,255:red,21;green,255;blue,153},draw={rgb,255:red,21;green,255;blue,153},line width=0.1pt] (202.5:4.167pt) arc (202.5:210.0:4.167pt) -- (210.0:5.000pt) arc (210.0:202.5:5.000pt) -- cycle;
\path[fill={rgb,255:red,21;green,255;blue,124},draw={rgb,255:red,21;green,255;blue,124},line width=0.1pt] (210.0:4.167pt) arc (210.0:217.5:4.167pt) -- (217.5:5.000pt) arc (217.5:210.0:5.000pt) -- cycle;
\path[fill={rgb,255:red,21;green,255;blue,94},draw={rgb,255:red,21;green,255;blue,94},line width=0.1pt] (217.5:4.167pt) arc (217.5:225.0:4.167pt) -- (225.0:5.000pt) arc (225.0:217.5:5.000pt) -- cycle;
\path[fill={rgb,255:red,21;green,255;blue,65},draw={rgb,255:red,21;green,255;blue,65},line width=0.1pt] (225.0:4.167pt) arc (225.0:232.5:4.167pt) -- (232.5:5.000pt) arc (232.5:225.0:5.000pt) -- cycle;
\path[fill={rgb,255:red,21;green,255;blue,36},draw={rgb,255:red,21;green,255;blue,36},line width=0.1pt] (232.5:4.167pt) arc (232.5:240.0:4.167pt) -- (240.0:5.000pt) arc (240.0:232.5:5.000pt) -- cycle;
\path[fill={rgb,255:red,36;green,255;blue,21},draw={rgb,255:red,36;green,255;blue,21},line width=0.1pt] (240.0:4.167pt) arc (240.0:247.5:4.167pt) -- (247.5:5.000pt) arc (247.5:240.0:5.000pt) -- cycle;
\path[fill={rgb,255:red,65;green,255;blue,21},draw={rgb,255:red,65;green,255;blue,21},line width=0.1pt] (247.5:4.167pt) arc (247.5:255.0:4.167pt) -- (255.0:5.000pt) arc (255.0:247.5:5.000pt) -- cycle;
\path[fill={rgb,255:red,94;green,255;blue,21},draw={rgb,255:red,94;green,255;blue,21},line width=0.1pt] (255.0:4.167pt) arc (255.0:262.5:4.167pt) -- (262.5:5.000pt) arc (262.5:255.0:5.000pt) -- cycle;
\path[fill={rgb,255:red,124;green,255;blue,21},draw={rgb,255:red,124;green,255;blue,21},line width=0.1pt] (262.5:4.167pt) arc (262.5:270.0:4.167pt) -- (270.0:5.000pt) arc (270.0:262.5:5.000pt) -- cycle;
\path[fill={rgb,255:red,153;green,255;blue,21},draw={rgb,255:red,153;green,255;blue,21},line width=0.1pt] (270.0:4.167pt) arc (270.0:277.5:4.167pt) -- (277.5:5.000pt) arc (277.5:270.0:5.000pt) -- cycle;
\path[fill={rgb,255:red,182;green,255;blue,21},draw={rgb,255:red,182;green,255;blue,21},line width=0.1pt] (277.5:4.167pt) arc (277.5:285.0:4.167pt) -- (285.0:5.000pt) arc (285.0:277.5:5.000pt) -- cycle;
\path[fill={rgb,255:red,211;green,255;blue,21},draw={rgb,255:red,211;green,255;blue,21},line width=0.1pt] (285.0:4.167pt) arc (285.0:292.5:4.167pt) -- (292.5:5.000pt) arc (292.5:285.0:5.000pt) -- cycle;
\path[fill={rgb,255:red,240;green,255;blue,21},draw={rgb,255:red,240;green,255;blue,21},line width=0.1pt] (292.5:4.167pt) arc (292.5:300.0:4.167pt) -- (300.0:5.000pt) arc (300.0:292.5:5.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,240;blue,21},draw={rgb,255:red,255;green,240;blue,21},line width=0.1pt] (300.0:4.167pt) arc (300.0:307.5:4.167pt) -- (307.5:5.000pt) arc (307.5:300.0:5.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,211;blue,21},draw={rgb,255:red,255;green,211;blue,21},line width=0.1pt] (307.5:4.167pt) arc (307.5:315.0:4.167pt) -- (315.0:5.000pt) arc (315.0:307.5:5.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,182;blue,21},draw={rgb,255:red,255;green,182;blue,21},line width=0.1pt] (315.0:4.167pt) arc (315.0:322.5:4.167pt) -- (322.5:5.000pt) arc (322.5:315.0:5.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,153;blue,21},draw={rgb,255:red,255;green,153;blue,21},line width=0.1pt] (322.5:4.167pt) arc (322.5:330.0:4.167pt) -- (330.0:5.000pt) arc (330.0:322.5:5.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,124;blue,21},draw={rgb,255:red,255;green,124;blue,21},line width=0.1pt] (330.0:4.167pt) arc (330.0:337.5:4.167pt) -- (337.5:5.000pt) arc (337.5:330.0:5.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,94;blue,21},draw={rgb,255:red,255;green,94;blue,21},line width=0.1pt] (337.5:4.167pt) arc (337.5:345.0:4.167pt) -- (345.0:5.000pt) arc (345.0:337.5:5.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,65;blue,21},draw={rgb,255:red,255;green,65;blue,21},line width=0.1pt] (345.0:4.167pt) arc (345.0:352.5:4.167pt) -- (352.5:5.000pt) arc (352.5:345.0:5.000pt) -- cycle;
\path[fill={rgb,255:red,255;green,36;blue,21},draw={rgb,255:red,255;green,36;blue,21},line width=0.1pt] (352.5:4.167pt) arc (352.5:360.0:4.167pt) -- (360.0:5.000pt) arc (360.0:352.5:5.000pt) -- cycle;
\draw[black!70,line width=0.3pt] (0,0) circle[radius=5.0pt];
\end{tikzpicture}%


==> fig/detector-bias-mitsuba/opencv-aprilgrid-ocv14-bias.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\begin{axis}[
  scale only axis, width=\rcpanelwidth, height=0.66917*\rcpanelwidth,
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  xmin=0, xmax=4256, ymin=0, ymax=2848, enlargelimits=false,
  xtick=\empty, ytick=\empty, axis on top, axis line style={draw=none}]
\addplot graphics[xmin=0, xmax=4256, ymin=0, ymax=2848] {\rcfigdir/detector-bias-mitsuba/opencv-aprilgrid-ocv14-bias.png};
\end{axis}
\end{tikzpicture}%


==> fig/detector-bias-mitsuba/opencv-aprilgrid-ocv14-camera-geometric.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\begin{axis}[
  scale only axis, width=\rcpanelwidth, height=0.66917*\rcpanelwidth,
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  xmin=0, xmax=4256, ymin=0, ymax=2848, enlargelimits=false,
  xtick=\empty, ytick=\empty, axis on top, axis line style={draw=none}]
\addplot graphics[xmin=0, xmax=4256, ymin=0, ymax=2848] {\rcfigdir/detector-bias-mitsuba/opencv-aprilgrid-ocv14-camera-geometric.png};
\end{axis}
\end{tikzpicture}%


==> fig/detector-bias-mitsuba/opencv-aprilgrid-ocv14-camera-radiometric.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\begin{axis}[
  scale only axis, width=\rcpanelwidth, height=0.66917*\rcpanelwidth,
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  xmin=0, xmax=4256, ymin=0, ymax=2848, enlargelimits=false,
  xtick=\empty, ytick=\empty, axis on top, axis line style={draw=none}]
\addplot graphics[xmin=0, xmax=4256, ymin=0, ymax=2848] {\rcfigdir/detector-bias-mitsuba/opencv-aprilgrid-ocv14-camera-radiometric.png};
\end{axis}
\end{tikzpicture}%


==> fig/detector-bias-mitsuba/opencv-aprilgrid-ocv14-pose-geometric.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\begin{axis}[
  scale only axis, width=\rcpanelwidth, height=0.66917*\rcpanelwidth,
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  xmin=0, xmax=4256, ymin=0, ymax=2848, enlargelimits=false,
  xtick=\empty, ytick=\empty, axis on top, axis line style={draw=none}]
\addplot graphics[xmin=0, xmax=4256, ymin=0, ymax=2848] {\rcfigdir/detector-bias-mitsuba/opencv-aprilgrid-ocv14-pose-geometric.png};
\end{axis}
\end{tikzpicture}%


==> fig/detector-bias-mitsuba/opencv-aprilgrid-ocv14-pose-radiometric.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\begin{axis}[
  scale only axis, width=\rcpanelwidth, height=0.66917*\rcpanelwidth,
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  xmin=0, xmax=4256, ymin=0, ymax=2848, enlargelimits=false,
  xtick=\empty, ytick=\empty, axis on top, axis line style={draw=none}]
\addplot graphics[xmin=0, xmax=4256, ymin=0, ymax=2848] {\rcfigdir/detector-bias-mitsuba/opencv-aprilgrid-ocv14-pose-radiometric.png};
\end{axis}
\end{tikzpicture}%


==> fig/detector-bias-mitsuba/opencv-aprilgrid-ocv14-render.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\begin{axis}[
  scale only axis, width=\rcpanelwidth, height=0.66917*\rcpanelwidth,
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  xmin=0, xmax=4256, ymin=0, ymax=2848, enlargelimits=false,
  xtick=\empty, ytick=\empty, axis on top, axis line style={draw=none}]
\addplot graphics[xmin=0, xmax=4256, ymin=0, ymax=2848] {\rcfigdir/detector-bias-mitsuba/opencv-aprilgrid-ocv14-render.jpg};
\end{axis}
\end{tikzpicture}%


==> fig/detector-bias-mitsuba/schops-siemensstars-spline-ds-bias.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\begin{axis}[
  scale only axis, width=\rcpanelwidth, height=0.66917*\rcpanelwidth,
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  xmin=0, xmax=4256, ymin=0, ymax=2848, enlargelimits=false,
  xtick=\empty, ytick=\empty, axis on top, axis line style={draw=none}]
\addplot graphics[xmin=0, xmax=4256, ymin=0, ymax=2848] {\rcfigdir/detector-bias-mitsuba/schops-siemensstars-spline-ds-bias.png};
\end{axis}
\end{tikzpicture}%


==> fig/detector-bias-mitsuba/schops-siemensstars-spline-ds-camera-geometric.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\begin{axis}[
  scale only axis, width=\rcpanelwidth, height=0.66917*\rcpanelwidth,
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  xmin=0, xmax=4256, ymin=0, ymax=2848, enlargelimits=false,
  xtick=\empty, ytick=\empty, axis on top, axis line style={draw=none}]
\addplot graphics[xmin=0, xmax=4256, ymin=0, ymax=2848] {\rcfigdir/detector-bias-mitsuba/schops-siemensstars-spline-ds-camera-geometric.png};
\end{axis}
\end{tikzpicture}%


==> fig/detector-bias-mitsuba/schops-siemensstars-spline-ds-camera-radiometric.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\begin{axis}[
  scale only axis, width=\rcpanelwidth, height=0.66917*\rcpanelwidth,
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  xmin=0, xmax=4256, ymin=0, ymax=2848, enlargelimits=false,
  xtick=\empty, ytick=\empty, axis on top, axis line style={draw=none}]
\addplot graphics[xmin=0, xmax=4256, ymin=0, ymax=2848] {\rcfigdir/detector-bias-mitsuba/schops-siemensstars-spline-ds-camera-radiometric.png};
\end{axis}
\end{tikzpicture}%


==> fig/detector-bias-mitsuba/schops-siemensstars-spline-ds-pose-geometric.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\begin{axis}[
  scale only axis, width=\rcpanelwidth, height=0.66917*\rcpanelwidth,
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  xmin=0, xmax=4256, ymin=0, ymax=2848, enlargelimits=false,
  xtick=\empty, ytick=\empty, axis on top, axis line style={draw=none}]
\addplot graphics[xmin=0, xmax=4256, ymin=0, ymax=2848] {\rcfigdir/detector-bias-mitsuba/schops-siemensstars-spline-ds-pose-geometric.png};
\end{axis}
\end{tikzpicture}%


==> fig/detector-bias-mitsuba/schops-siemensstars-spline-ds-pose-radiometric.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\begin{axis}[
  scale only axis, width=\rcpanelwidth, height=0.66917*\rcpanelwidth,
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  xmin=0, xmax=4256, ymin=0, ymax=2848, enlargelimits=false,
  xtick=\empty, ytick=\empty, axis on top, axis line style={draw=none}]
\addplot graphics[xmin=0, xmax=4256, ymin=0, ymax=2848] {\rcfigdir/detector-bias-mitsuba/schops-siemensstars-spline-ds-pose-radiometric.png};
\end{axis}
\end{tikzpicture}%


==> fig/detector-bias-mitsuba/schops-siemensstars-spline-ds-render.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\begin{axis}[
  scale only axis, width=\rcpanelwidth, height=0.66917*\rcpanelwidth,
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  xmin=0, xmax=4256, ymin=0, ymax=2848, enlargelimits=false,
  xtick=\empty, ytick=\empty, axis on top, axis line style={draw=none}]
\addplot graphics[xmin=0, xmax=4256, ymin=0, ymax=2848] {\rcfigdir/detector-bias-mitsuba/schops-siemensstars-spline-ds-render.jpg};
\end{axis}
\end{tikzpicture}%


==> fig/focus-surfaces/fisheye.tex <==
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center), trim axis left, trim axis right,
  rcfs/.style={draw=black, line width=0.2pt, line join=round}, rctk/.style={black, line width=0.3pt}]
\begin{axis}[
  x={(0.52790*\rcpanelwidth,-0.06689*\rcpanelwidth)}, y={(0.26898*\rcpanelwidth,0.13128*\rcpanelwidth)}, z={(0.00000*\rcpanelwidth,0.57386*\rcpanelwidth)},
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  label style={font=\footnotesize}, axis line style={line width=0.3pt}, tick align=outside, major tick length=1.5pt, tick style={draw=none}, scaled ticks=false, clip=false,
  xmin=-0.6274, xmax=0.6274, ymin=-0.6275, ymax=0.6275, zmin=0, zmax=0.7758,
  xtick={-0.3,0,0.3}, ytick={-0.3,0.3}, ztick={0,0.3,0.6},
  xlabel={$x$ [m]}, ylabel={$y$ [m]}, xlabel shift=-7pt, ylabel shift=-7pt]
\path[rcfs, fill={rgb,255:red,198;green,217;blue,237}] (axis cs:-0.2602,0.4485,0.1876) -- (axis cs:-0.2494,0.4571,0.2005) -- (axis cs:-0.2381,0.4659,0.2131) -- (axis cs:-0.2263,0.4747,0.2254) -- (axis cs:-0.2224,0.4826,0.2046) -- (axis cs:-0.2203,0.4862,0.1939) -- cycle;
\path[rcfs, fill={rgb,255:red,171;green,198;blue,226}] (axis cs:-0.2203,0.4862,0.1939) -- (axis cs:-0.2224,0.4826,0.2046) -- (axis cs:-0.2263,0.4747,0.2254) -- (axis cs:-0.2138,0.4836,0.2374) -- (axis cs:-0.2008,0.4925,0.2490) -- (axis cs:-0.1871,0.5014,0.2601) -- (axis cs:-0.1727,0.5102,0.2708) -- (axis cs:-0.1577,0.5188,0.2810) -- (axis cs:-0.1420,0.5271,0.2905) -- (axis cs:-0.1256,0.5350,0.2993) -- (axis cs:-0.1230,0.5418,0.2752) -- (axis cs:-0.1204,0.5478,0.2507) -- (axis cs:-0.1177,0.5530,0.2260) -- (axis cs:-0.1163,0.5553,0.2135) -- cycle;
\path[rcfs, fill={rgb,255:red,140;green,176;blue,214}] (axis cs:-0.1163,0.5553,0.2135) -- (axis cs:-0.1177,0.5530,0.2260) -- (axis cs:-0.1204,0.5478,0.2507) -- (axis cs:-0.1230,0.5418,0.2752) -- (axis cs:-0.1256,0.5350,0.2993) -- (axis cs:-0.1086,0.5425,0.3074) -- (axis cs:-0.0910,0.5494,0.3146) -- (axis cs:-0.0729,0.5556,0.3208) -- (axis cs:-0.0542,0.5610,0.3260) -- (axis cs:-0.0351,0.5656,0.3301) -- (axis cs:-0.0157,0.5692,0.3331) -- (axis cs:0.0039,0.5718,0.3348) -- (axis cs:0.0038,0.5776,0.3083) -- (axis cs:0.0037,0.5826,0.2816) -- (axis cs:0.0036,0.5869,0.2548) -- (axis cs:0.0034,0.5905,0.2279) -- (axis cs:0.0033,0.5920,0.2143) -- cycle;
\path[rcfs, fill={rgb,255:red,201;green,219;blue,238}] (axis cs:-0.3096,0.3940,0.1772) -- (axis cs:-0.3118,0.3893,0.1856) -- (axis cs:-0.3160,0.3793,0.2021) -- (axis cs:-0.3201,0.3688,0.2179) -- (axis cs:-0.3240,0.3578,0.2332) -- (axis cs:-0.3279,0.3463,0.2480) -- (axis cs:-0.3180,0.3528,0.2634) -- (axis cs:-0.3077,0.3596,0.2788) -- (axis cs:-0.2971,0.3667,0.2941) -- (axis cs:-0.2861,0.3741,0.3095) -- (axis cs:-0.2748,0.3820,0.3249) -- (axis cs:-0.2629,0.3902,0.3403) -- (axis cs:-0.2506,0.3989,0.3559) -- (axis cs:-0.2474,0.4118,0.3389) -- (axis cs:-0.2442,0.4240,0.3214) -- (axis cs:-0.2408,0.4356,0.3033) -- (axis cs:-0.2373,0.4465,0.2847) -- (axis cs:-0.2337,0.4567,0.2655) -- (axis cs:-0.2301,0.4661,0.2457) -- (axis cs:-0.2263,0.4747,0.2254) -- (axis cs:-0.2381,0.4659,0.2131) -- (axis cs:-0.2494,0.4571,0.2005) -- (axis cs:-0.2602,0.4485,0.1876) -- cycle;
\path[rcfs, fill={rgb,255:red,159;green,189;blue,221}] (axis cs:-0.2506,0.3989,0.3559) -- (axis cs:-0.2376,0.4079,0.3714) -- (axis cs:-0.2240,0.4172,0.3869) -- (axis cs:-0.2097,0.4267,0.4023) -- (axis cs:-0.1945,0.4363,0.4174) -- (axis cs:-0.1785,0.4459,0.4322) -- (axis cs:-0.1616,0.4555,0.4465) -- (axis cs:-0.1437,0.4649,0.4602) -- (axis cs:-0.1412,0.4775,0.4383) -- (axis cs:-0.1387,0.4892,0.4160) -- (axis cs:-0.1361,0.5000,0.3933) -- (axis cs:-0.1335,0.5099,0.3702) -- (axis cs:-0.1309,0.5191,0.3469) -- (axis cs:-0.1283,0.5275,0.3232) -- (axis cs:-0.1256,0.5350,0.2993) -- (axis cs:-0.1420,0.5271,0.2905) -- (axis cs:-0.1577,0.5188,0.2810) -- (axis cs:-0.1727,0.5102,0.2708) -- (axis cs:-0.1871,0.5014,0.2601) -- (axis cs:-0.2008,0.4925,0.2490) -- (axis cs:-0.2138,0.4836,0.2374) -- (axis cs:-0.2263,0.4747,0.2254) -- (axis cs:-0.2301,0.4661,0.2457) -- (axis cs:-0.2337,0.4567,0.2655) -- (axis cs:-0.2373,0.4465,0.2847) -- (axis cs:-0.2408,0.4356,0.3033) -- (axis cs:-0.2442,0.4240,0.3214) -- (axis cs:-0.2474,0.4118,0.3389) -- (axis cs:-0.2490,0.4054,0.3475) -- cycle;
\path[rcfs, fill={rgb,255:red,225;green,236;blue,248}] (axis cs:-0.3674,0.3189,0.1756) -- (axis cs:-0.3634,0.3219,0.1839) -- (axis cs:-0.3552,0.3279,0.2004) -- (axis cs:-0.3465,0.3339,0.2165) -- (axis cs:-0.3374,0.3400,0.2324) -- (axis cs:-0.3279,0.3463,0.2480) -- (axis cs:-0.3240,0.3578,0.2332) -- (axis cs:-0.3201,0.3688,0.2179) -- (axis cs:-0.3160,0.3793,0.2021) -- (axis cs:-0.3118,0.3893,0.1856) -- (axis cs:-0.3096,0.3940,0.1772) -- cycle;
\path[rcfs, fill={rgb,255:red,128;green,168;blue,209}] (axis cs:0.0033,0.5920,0.2143) -- (axis cs:0.0034,0.5905,0.2279) -- (axis cs:0.0036,0.5869,0.2548) -- (axis cs:0.0037,0.5826,0.2816) -- (axis cs:0.0038,0.5776,0.3083) -- (axis cs:0.0039,0.5718,0.3348) -- (axis cs:0.0237,0.5734,0.3353) -- (axis cs:0.0436,0.5740,0.3345) -- (axis cs:0.0633,0.5736,0.3325) -- (axis cs:0.0829,0.5722,0.3293) -- (axis cs:0.1023,0.5699,0.3249) -- (axis cs:0.1213,0.5668,0.3195) -- (axis cs:0.1399,0.5629,0.3129) -- (axis cs:0.1368,0.5698,0.2874) -- (axis cs:0.1338,0.5759,0.2617) -- (axis cs:0.1307,0.5810,0.2357) -- (axis cs:0.1292,0.5833,0.2227) -- cycle;
\path[rcfs, fill={rgb,255:red,112;green,156;blue,203}] (axis cs:-0.1437,0.4649,0.4602) -- (axis cs:-0.1249,0.4739,0.4731) -- (axis cs:-0.1052,0.4824,0.4849) -- (axis cs:-0.0846,0.4901,0.4954) -- (axis cs:-0.0631,0.4969,0.5044) -- (axis cs:-0.0409,0.5025,0.5115) -- (axis cs:-0.0182,0.5067,0.5166) -- (axis cs:0.0049,0.5094,0.5195) -- (axis cs:0.0048,0.5210,0.4933) -- (axis cs:0.0047,0.5315,0.4670) -- (axis cs:0.0045,0.5412,0.4407) -- (axis cs:0.0044,0.5501,0.4142) -- (axis cs:0.0042,0.5581,0.3878) -- (axis cs:0.0041,0.5653,0.3613) -- (axis cs:0.0039,0.5718,0.3348) -- (axis cs:-0.0157,0.5692,0.3331) -- (axis cs:-0.0351,0.5656,0.3301) -- (axis cs:-0.0542,0.5610,0.3260) -- (axis cs:-0.0729,0.5556,0.3208) -- (axis cs:-0.0910,0.5494,0.3146) -- (axis cs:-0.1086,0.5425,0.3074) -- (axis cs:-0.1256,0.5350,0.2993) -- (axis cs:-0.1283,0.5275,0.3232) -- (axis cs:-0.1309,0.5191,0.3469) -- (axis cs:-0.1335,0.5099,0.3702) -- (axis cs:-0.1361,0.5000,0.3933) -- (axis cs:-0.1387,0.4892,0.4160) -- (axis cs:-0.1412,0.4775,0.4383) -- (axis cs:-0.1425,0.4713,0.4493) -- cycle;
\path[rcfs, fill={rgb,255:red,222;green,234;blue,246}] (axis cs:-0.4003,0.2730,0.1717) -- (axis cs:-0.4053,0.2619,0.1838) -- (axis cs:-0.4104,0.2505,0.1954) -- (axis cs:-0.4155,0.2387,0.2066) -- (axis cs:-0.4206,0.2265,0.2173) -- (axis cs:-0.4132,0.2308,0.2357) -- (axis cs:-0.4051,0.2351,0.2539) -- (axis cs:-0.3964,0.2394,0.2717) -- (axis cs:-0.3872,0.2436,0.2892) -- (axis cs:-0.3775,0.2479,0.3065) -- (axis cs:-0.3672,0.2523,0.3236) -- (axis cs:-0.3565,0.2567,0.3404) -- (axis cs:-0.3519,0.2703,0.3280) -- (axis cs:-0.3475,0.2836,0.3153) -- (axis cs:-0.3433,0.2967,0.3025) -- (axis cs:-0.3393,0.3096,0.2895) -- (axis cs:-0.3355,0.3222,0.2761) -- (axis cs:-0.3317,0.3344,0.2623) -- (axis cs:-0.3279,0.3463,0.2480) -- (axis cs:-0.3374,0.3400,0.2324) -- (axis cs:-0.3465,0.3339,0.2165) -- (axis cs:-0.3552,0.3279,0.2004) -- (axis cs:-0.3634,0.3219,0.1839) -- (axis cs:-0.3674,0.3189,0.1756) -- cycle;
\path[rcfs, fill={rgb,255:red,234;green,242;blue,251}] (axis cs:-0.4366,0.2157,0.1695) -- (axis cs:-0.4337,0.2179,0.1793) -- (axis cs:-0.4275,0.2222,0.1985) -- (axis cs:-0.4206,0.2265,0.2173) -- (axis cs:-0.4155,0.2387,0.2066) -- (axis cs:-0.4104,0.2505,0.1954) -- (axis cs:-0.4053,0.2619,0.1838) -- (axis cs:-0.4003,0.2730,0.1717) -- cycle;
\path[rcfs, fill={rgb,255:red,135;green,172;blue,212}] (axis cs:0.1292,0.5833,0.2227) -- (axis cs:0.1307,0.5810,0.2357) -- (axis cs:0.1338,0.5759,0.2617) -- (axis cs:0.1368,0.5698,0.2874) -- (axis cs:0.1399,0.5629,0.3129) -- (axis cs:0.1580,0.5583,0.3055) -- (axis cs:0.1756,0.5532,0.2971) -- (axis cs:0.1927,0.5477,0.2879) -- (axis cs:0.2093,0.5417,0.2779) -- (axis cs:0.2253,0.5354,0.2672) -- (axis cs:0.2408,0.5289,0.2559) -- (axis cs:0.2558,0.5222,0.2440) -- (axis cs:0.2512,0.5306,0.2209) -- cycle;
\path[rcfs, fill={rgb,255:red,97;green,146;blue,197}] (axis cs:0.0049,0.5094,0.5195) -- (axis cs:0.0282,0.5105,0.5201) -- (axis cs:0.0514,0.5100,0.5184) -- (axis cs:0.0743,0.5081,0.5146) -- (axis cs:0.0969,0.5049,0.5088) -- (axis cs:0.1188,0.5007,0.5014) -- (axis cs:0.1401,0.4955,0.4924) -- (axis cs:0.1607,0.4896,0.4821) -- (axis cs:0.1579,0.5029,0.4592) -- (axis cs:0.1549,0.5152,0.4357) -- (axis cs:0.1520,0.5266,0.4119) -- (axis cs:0.1490,0.5370,0.3876) -- (axis cs:0.1459,0.5465,0.3630) -- (axis cs:0.1429,0.5551,0.3381) -- (axis cs:0.1399,0.5629,0.3129) -- (axis cs:0.1213,0.5668,0.3195) -- (axis cs:0.1023,0.5699,0.3249) -- (axis cs:0.0829,0.5722,0.3293) -- (axis cs:0.0633,0.5736,0.3325) -- (axis cs:0.0436,0.5740,0.3345) -- (axis cs:0.0237,0.5734,0.3353) -- (axis cs:0.0039,0.5718,0.3348) -- (axis cs:0.0041,0.5653,0.3613) -- (axis cs:0.0042,0.5581,0.3878) -- (axis cs:0.0044,0.5501,0.4142) -- (axis cs:0.0045,0.5412,0.4407) -- (axis cs:0.0047,0.5315,0.4670) -- (axis cs:0.0048,0.5210,0.4933) -- (axis cs:0.0049,0.5153,0.5064) -- cycle;
\path[rcfs, fill={rgb,255:red,192;green,213;blue,235}] (axis cs:-0.3565,0.2567,0.3404) -- (axis cs:-0.3454,0.2612,0.3572) -- (axis cs:-0.3339,0.2660,0.3739) -- (axis cs:-0.3222,0.2710,0.3908) -- (axis cs:-0.3102,0.2765,0.4080) -- (axis cs:-0.2981,0.2825,0.4258) -- (axis cs:-0.2856,0.2890,0.4440) -- (axis cs:-0.2726,0.2958,0.4625) -- (axis cs:-0.2692,0.3116,0.4481) -- (axis cs:-0.2659,0.3270,0.4335) -- (axis cs:-0.2627,0.3422,0.4187) -- (axis cs:-0.2597,0.3570,0.4036) -- (axis cs:-0.2567,0.3715,0.3882) -- (axis cs:-0.2537,0.3854,0.3723) -- (axis cs:-0.2506,0.3989,0.3559) -- (axis cs:-0.2629,0.3902,0.3403) -- (axis cs:-0.2748,0.3820,0.3249) -- (axis cs:-0.2861,0.3741,0.3095) -- (axis cs:-0.2971,0.3667,0.2941) -- (axis cs:-0.3077,0.3596,0.2788) -- (axis cs:-0.3180,0.3528,0.2634) -- (axis cs:-0.3279,0.3463,0.2480) -- (axis cs:-0.3317,0.3344,0.2623) -- (axis cs:-0.3355,0.3222,0.2761) -- (axis cs:-0.3393,0.3096,0.2895) -- (axis cs:-0.3433,0.2967,0.3025) -- (axis cs:-0.3475,0.2836,0.3153) -- (axis cs:-0.3519,0.2703,0.3280) -- (axis cs:-0.3542,0.2635,0.3342) -- cycle;
\path[rcfs, fill={rgb,255:red,135;green,173;blue,212}] (axis cs:-0.2726,0.2958,0.4625) -- (axis cs:-0.2589,0.3030,0.4813) -- (axis cs:-0.2445,0.3104,0.5002) -- (axis cs:-0.2292,0.3180,0.5190) -- (axis cs:-0.2130,0.3257,0.5378) -- (axis cs:-0.1958,0.3335,0.5563) -- (axis cs:-0.1776,0.3413,0.5744) -- (axis cs:-0.1583,0.3490,0.5920) -- (axis cs:-0.1567,0.3685,0.5763) -- (axis cs:-0.1549,0.3872,0.5594) -- (axis cs:-0.1529,0.4048,0.5413) -- (axis cs:-0.1508,0.4213,0.5223) -- (axis cs:-0.1486,0.4369,0.5023) -- (axis cs:-0.1462,0.4514,0.4816) -- (axis cs:-0.1437,0.4649,0.4602) -- (axis cs:-0.1616,0.4555,0.4465) -- (axis cs:-0.1785,0.4459,0.4322) -- (axis cs:-0.1945,0.4363,0.4174) -- (axis cs:-0.2097,0.4267,0.4023) -- (axis cs:-0.2240,0.4172,0.3869) -- (axis cs:-0.2376,0.4079,0.3714) -- (axis cs:-0.2506,0.3989,0.3559) -- (axis cs:-0.2537,0.3854,0.3723) -- (axis cs:-0.2567,0.3715,0.3882) -- (axis cs:-0.2597,0.3570,0.4036) -- (axis cs:-0.2627,0.3422,0.4187) -- (axis cs:-0.2659,0.3270,0.4335) -- (axis cs:-0.2692,0.3116,0.4481) -- (axis cs:-0.2709,0.3038,0.4553) -- cycle;
\path[rcfs, fill={rgb,255:red,223;green,234;blue,247}] (axis cs:-0.4830,0.1174,0.1738) -- (axis cs:-0.4788,0.1200,0.1955) -- (axis cs:-0.4740,0.1227,0.2169) -- (axis cs:-0.4685,0.1253,0.2379) -- (axis cs:-0.4624,0.1279,0.2587) -- (axis cs:-0.4557,0.1306,0.2793) -- (axis cs:-0.4510,0.1455,0.2720) -- (axis cs:-0.4461,0.1600,0.2641) -- (axis cs:-0.4411,0.1741,0.2557) -- (axis cs:-0.4361,0.1878,0.2468) -- (axis cs:-0.4309,0.2011,0.2374) -- (axis cs:-0.4258,0.2140,0.2276) -- (axis cs:-0.4206,0.2265,0.2173) -- (axis cs:-0.4275,0.2222,0.1985) -- (axis cs:-0.4337,0.2179,0.1793) -- (axis cs:-0.4366,0.2157,0.1695) -- cycle;
\path[rcfs, fill={rgb,255:red,148;green,182;blue,217}] (axis cs:0.2512,0.5306,0.2209) -- (axis cs:0.2558,0.5222,0.2440) -- (axis cs:0.2703,0.5154,0.2315) -- (axis cs:0.2842,0.5085,0.2185) -- cycle;
\path[rcfs, fill={rgb,255:red,205;green,222;blue,240}] (axis cs:-0.4557,0.1306,0.2793) -- (axis cs:-0.4483,0.1333,0.2997) -- (axis cs:-0.4403,0.1360,0.3199) -- (axis cs:-0.4318,0.1387,0.3400) -- (axis cs:-0.4226,0.1415,0.3599) -- (axis cs:-0.4128,0.1443,0.3796) -- (axis cs:-0.4024,0.1471,0.3993) -- (axis cs:-0.3915,0.1500,0.4188) -- (axis cs:-0.3866,0.1668,0.4090) -- (axis cs:-0.3816,0.1830,0.3986) -- (axis cs:-0.3765,0.1987,0.3877) -- (axis cs:-0.3714,0.2138,0.3764) -- (axis cs:-0.3664,0.2285,0.3647) -- (axis cs:-0.3614,0.2428,0.3527) -- (axis cs:-0.3565,0.2567,0.3404) -- (axis cs:-0.3672,0.2523,0.3236) -- (axis cs:-0.3775,0.2479,0.3065) -- (axis cs:-0.3872,0.2436,0.2892) -- (axis cs:-0.3964,0.2394,0.2717) -- (axis cs:-0.4051,0.2351,0.2539) -- (axis cs:-0.4132,0.2308,0.2357) -- (axis cs:-0.4206,0.2265,0.2173) -- (axis cs:-0.4258,0.2140,0.2276) -- (axis cs:-0.4309,0.2011,0.2374) -- (axis cs:-0.4361,0.1878,0.2468) -- (axis cs:-0.4411,0.1741,0.2557) -- (axis cs:-0.4461,0.1600,0.2641) -- (axis cs:-0.4510,0.1455,0.2720) -- (axis cs:-0.4533,0.1381,0.2757) -- cycle;
\path[rcfs, fill={rgb,255:red,71;green,128;blue,187}] (axis cs:-0.1583,0.3490,0.5920) -- (axis cs:-0.1378,0.3565,0.6088) -- (axis cs:-0.1163,0.3637,0.6246) -- (axis cs:-0.0937,0.3705,0.6391) -- (axis cs:-0.0700,0.3766,0.6518) -- (axis cs:-0.0455,0.3818,0.6622) -- (axis cs:-0.0201,0.3856,0.6697) -- (axis cs:0.0057,0.3878,0.6736) -- (axis cs:0.0057,0.4111,0.6586) -- (axis cs:0.0056,0.4323,0.6404) -- (axis cs:0.0055,0.4510,0.6189) -- (axis cs:0.0053,0.4677,0.5954) -- (axis cs:0.0052,0.4829,0.5707) -- (axis cs:0.0051,0.4967,0.5453) -- (axis cs:0.0049,0.5094,0.5195) -- (axis cs:-0.0182,0.5067,0.5166) -- (axis cs:-0.0409,0.5025,0.5115) -- (axis cs:-0.0631,0.4969,0.5044) -- (axis cs:-0.0846,0.4901,0.4954) -- (axis cs:-0.1052,0.4824,0.4849) -- (axis cs:-0.1249,0.4739,0.4731) -- (axis cs:-0.1437,0.4649,0.4602) -- (axis cs:-0.1462,0.4514,0.4816) -- (axis cs:-0.1486,0.4369,0.5023) -- (axis cs:-0.1508,0.4213,0.5223) -- (axis cs:-0.1529,0.4048,0.5413) -- (axis cs:-0.1549,0.3872,0.5594) -- (axis cs:-0.1567,0.3685,0.5763) -- (axis cs:-0.1575,0.3589,0.5843) -- cycle;
\path[rcfs, fill={rgb,255:red,119;green,161;blue,206}] (axis cs:0.1607,0.4896,0.4821) -- (axis cs:0.1806,0.4832,0.4707) -- (axis cs:0.1997,0.4763,0.4584) -- (axis cs:0.2181,0.4691,0.4453) -- (axis cs:0.2357,0.4618,0.4316) -- (axis cs:0.2526,0.4544,0.4173) -- (axis cs:0.2688,0.4470,0.4027) -- (axis cs:0.2845,0.4398,0.3877) -- (axis cs:0.2808,0.4540,0.3691) -- (axis cs:0.2770,0.4674,0.3498) -- (axis cs:0.2730,0.4801,0.3299) -- (axis cs:0.2689,0.4919,0.3093) -- (axis cs:0.2646,0.5029,0.2882) -- (axis cs:0.2603,0.5130,0.2664) -- (axis cs:0.2558,0.5222,0.2440) -- (axis cs:0.2408,0.5289,0.2559) -- (axis cs:0.2253,0.5354,0.2672) -- (axis cs:0.2093,0.5417,0.2779) -- (axis cs:0.1927,0.5477,0.2879) -- (axis cs:0.1756,0.5532,0.2971) -- (axis cs:0.1580,0.5583,0.3055) -- (axis cs:0.1399,0.5629,0.3129) -- (axis cs:0.1429,0.5551,0.3381) -- (axis cs:0.1459,0.5465,0.3630) -- (axis cs:0.1490,0.5370,0.3876) -- (axis cs:0.1520,0.5266,0.4119) -- (axis cs:0.1549,0.5152,0.4357) -- (axis cs:0.1579,0.5029,0.4592) -- (axis cs:0.1593,0.4964,0.4707) -- cycle;
\path[rcfs, fill={rgb,255:red,169;green,196;blue,225}] (axis cs:-0.3915,0.1500,0.4188) -- (axis cs:-0.3799,0.1529,0.4381) -- (axis cs:-0.3677,0.1559,0.4574) -- (axis cs:-0.3548,0.1589,0.4765) -- (axis cs:-0.3413,0.1620,0.4955) -- (axis cs:-0.3272,0.1651,0.5144) -- (axis cs:-0.3123,0.1682,0.5330) -- (axis cs:-0.2967,0.1714,0.5515) -- (axis cs:-0.2935,0.1909,0.5407) -- (axis cs:-0.2902,0.2098,0.5292) -- (axis cs:-0.2868,0.2281,0.5169) -- (axis cs:-0.2833,0.2459,0.5040) -- (axis cs:-0.2797,0.2630,0.4906) -- (axis cs:-0.2761,0.2797,0.4768) -- (axis cs:-0.2726,0.2958,0.4625) -- (axis cs:-0.2856,0.2890,0.4440) -- (axis cs:-0.2981,0.2825,0.4258) -- (axis cs:-0.3102,0.2765,0.4080) -- (axis cs:-0.3222,0.2710,0.3908) -- (axis cs:-0.3339,0.2660,0.3739) -- (axis cs:-0.3454,0.2612,0.3572) -- (axis cs:-0.3565,0.2567,0.3404) -- (axis cs:-0.3614,0.2428,0.3527) -- (axis cs:-0.3664,0.2285,0.3647) -- (axis cs:-0.3714,0.2138,0.3764) -- (axis cs:-0.3765,0.1987,0.3877) -- (axis cs:-0.3816,0.1830,0.3986) -- (axis cs:-0.3866,0.1668,0.4090) -- (axis cs:-0.3890,0.1585,0.4139) -- cycle;
\path[rcfs, fill={rgb,255:red,207;green,223;blue,241}] (axis cs:-0.5089,0.0146,0.1772) -- (axis cs:-0.5058,0.0150,0.2000) -- (axis cs:-0.5020,0.0154,0.2226) -- (axis cs:-0.4976,0.0157,0.2451) -- (axis cs:-0.4925,0.0161,0.2674) -- (axis cs:-0.4868,0.0164,0.2896) -- (axis cs:-0.4804,0.0167,0.3117) -- (axis cs:-0.4780,0.0338,0.3094) -- (axis cs:-0.4752,0.0507,0.3062) -- (axis cs:-0.4720,0.0673,0.3023) -- (axis cs:-0.4684,0.0837,0.2976) -- (axis cs:-0.4644,0.0997,0.2922) -- (axis cs:-0.4602,0.1153,0.2861) -- (axis cs:-0.4557,0.1306,0.2793) -- (axis cs:-0.4624,0.1279,0.2587) -- (axis cs:-0.4685,0.1253,0.2379) -- (axis cs:-0.4740,0.1227,0.2169) -- (axis cs:-0.4788,0.1200,0.1955) -- (axis cs:-0.4830,0.1174,0.1738) -- cycle;
\path[rcfs, fill={rgb,255:red,55;green,116;blue,181}] (axis cs:0.0057,0.3878,0.6736) -- (axis cs:0.0317,0.3881,0.6735) -- (axis cs:0.0575,0.3869,0.6700) -- (axis cs:0.0828,0.3844,0.6638) -- (axis cs:0.1075,0.3810,0.6553) -- (axis cs:0.1315,0.3768,0.6448) -- (axis cs:0.1547,0.3720,0.6327) -- (axis cs:0.1770,0.3667,0.6193) -- (axis cs:0.1753,0.3874,0.6031) -- (axis cs:0.1733,0.4071,0.5856) -- (axis cs:0.1711,0.4258,0.5668) -- (axis cs:0.1687,0.4434,0.5470) -- (axis cs:0.1662,0.4599,0.5262) -- (axis cs:0.1635,0.4753,0.5045) -- (axis cs:0.1607,0.4896,0.4821) -- (axis cs:0.1401,0.4955,0.4924) -- (axis cs:0.1188,0.5007,0.5014) -- (axis cs:0.0969,0.5049,0.5088) -- (axis cs:0.0743,0.5081,0.5146) -- (axis cs:0.0514,0.5100,0.5184) -- (axis cs:0.0282,0.5105,0.5201) -- (axis cs:0.0049,0.5094,0.5195) -- (axis cs:0.0051,0.4967,0.5453) -- (axis cs:0.0052,0.4829,0.5707) -- (axis cs:0.0053,0.4677,0.5954) -- (axis cs:0.0055,0.4510,0.6189) -- (axis cs:0.0056,0.4323,0.6404) -- (axis cs:0.0057,0.4111,0.6586) -- (axis cs:0.0057,0.3996,0.6664) -- cycle;
\path[rcfs, fill={rgb,255:red,146;green,180;blue,216}] (axis cs:0.2842,0.5085,0.2185) -- (axis cs:0.2703,0.5154,0.2315) -- (axis cs:0.2558,0.5222,0.2440) -- (axis cs:0.2603,0.5130,0.2664) -- (axis cs:0.2646,0.5029,0.2882) -- (axis cs:0.2689,0.4919,0.3093) -- (axis cs:0.2730,0.4801,0.3299) -- (axis cs:0.2770,0.4674,0.3498) -- (axis cs:0.2808,0.4540,0.3691) -- (axis cs:0.2845,0.4398,0.3877) -- (axis cs:0.2996,0.4328,0.3725) -- (axis cs:0.3143,0.4260,0.3572) -- (axis cs:0.3286,0.4195,0.3416) -- (axis cs:0.3425,0.4132,0.3259) -- (axis cs:0.3560,0.4072,0.3100) -- (axis cs:0.3691,0.4015,0.2937) -- (axis cs:0.3819,0.3958,0.2772) -- (axis cs:0.3772,0.4089,0.2604) -- (axis cs:0.3724,0.4214,0.2429) -- (axis cs:0.3675,0.4333,0.2249) -- (axis cs:0.3649,0.4390,0.2156) -- cycle;
\path[rcfs, fill={rgb,255:red,114;green,158;blue,204}] (axis cs:-0.2967,0.1714,0.5515) -- (axis cs:-0.2803,0.1746,0.5697) -- (axis cs:-0.2631,0.1778,0.5875) -- (axis cs:-0.2451,0.1810,0.6048) -- (axis cs:-0.2263,0.1841,0.6216) -- (axis cs:-0.2065,0.1872,0.6378) -- (axis cs:-0.1859,0.1902,0.6531) -- (axis cs:-0.1644,0.1930,0.6675) -- (axis cs:-0.1640,0.2167,0.6602) -- (axis cs:-0.1634,0.2400,0.6519) -- (axis cs:-0.1627,0.2630,0.6423) -- (axis cs:-0.1618,0.2854,0.6316) -- (axis cs:-0.1608,0.3073,0.6196) -- (axis cs:-0.1596,0.3285,0.6065) -- (axis cs:-0.1583,0.3490,0.5920) -- (axis cs:-0.1776,0.3413,0.5744) -- (axis cs:-0.1958,0.3335,0.5563) -- (axis cs:-0.2130,0.3257,0.5378) -- (axis cs:-0.2292,0.3180,0.5190) -- (axis cs:-0.2445,0.3104,0.5002) -- (axis cs:-0.2589,0.3030,0.4813) -- (axis cs:-0.2726,0.2958,0.4625) -- (axis cs:-0.2761,0.2797,0.4768) -- (axis cs:-0.2797,0.2630,0.4906) -- (axis cs:-0.2833,0.2459,0.5040) -- (axis cs:-0.2868,0.2281,0.5169) -- (axis cs:-0.2902,0.2098,0.5292) -- (axis cs:-0.2935,0.1909,0.5407) -- (axis cs:-0.2951,0.1812,0.5462) -- cycle;
\path[rcfs, fill={rgb,255:red,182;green,205;blue,230}] (axis cs:-0.4804,0.0167,0.3117) -- (axis cs:-0.4734,0.0171,0.3337) -- (axis cs:-0.4658,0.0174,0.3557) -- (axis cs:-0.4575,0.0178,0.3776) -- (axis cs:-0.4485,0.0181,0.3994) -- (axis cs:-0.4388,0.0185,0.4211) -- (axis cs:-0.4285,0.0188,0.4427) -- (axis cs:-0.4174,0.0192,0.4642) -- (axis cs:-0.4150,0.0390,0.4608) -- (axis cs:-0.4121,0.0586,0.4562) -- (axis cs:-0.4087,0.0778,0.4505) -- (axis cs:-0.4048,0.0966,0.4438) -- (axis cs:-0.4006,0.1149,0.4363) -- (axis cs:-0.3962,0.1327,0.4279) -- (axis cs:-0.3915,0.1500,0.4188) -- (axis cs:-0.4024,0.1471,0.3993) -- (axis cs:-0.4128,0.1443,0.3796) -- (axis cs:-0.4226,0.1415,0.3599) -- (axis cs:-0.4318,0.1387,0.3400) -- (axis cs:-0.4403,0.1360,0.3199) -- (axis cs:-0.4483,0.1333,0.2997) -- (axis cs:-0.4557,0.1306,0.2793) -- (axis cs:-0.4602,0.1153,0.2861) -- (axis cs:-0.4644,0.0997,0.2922) -- (axis cs:-0.4684,0.0837,0.2976) -- (axis cs:-0.4720,0.0673,0.3023) -- (axis cs:-0.4752,0.0507,0.3062) -- (axis cs:-0.4780,0.0338,0.3094) -- (axis cs:-0.4793,0.0253,0.3106) -- cycle;
\path[rcfs, fill={rgb,255:red,94;green,144;blue,196}] (axis cs:0.1770,0.3667,0.6193) -- (axis cs:0.1985,0.3611,0.6047) -- (axis cs:0.2190,0.3553,0.5892) -- (axis cs:0.2387,0.3493,0.5730) -- (axis cs:0.2574,0.3432,0.5561) -- (axis cs:0.2754,0.3371,0.5388) -- (axis cs:0.2925,0.3311,0.5212) -- (axis cs:0.3090,0.3252,0.5034) -- (axis cs:0.3052,0.3427,0.4879) -- (axis cs:0.3016,0.3599,0.4722) -- (axis cs:0.2982,0.3768,0.4562) -- (axis cs:0.2948,0.3933,0.4399) -- (axis cs:0.2914,0.4094,0.4231) -- (axis cs:0.2880,0.4249,0.4057) -- (axis cs:0.2845,0.4398,0.3877) -- (axis cs:0.2688,0.4470,0.4027) -- (axis cs:0.2526,0.4544,0.4173) -- (axis cs:0.2357,0.4618,0.4316) -- (axis cs:0.2181,0.4691,0.4453) -- (axis cs:0.1997,0.4763,0.4584) -- (axis cs:0.1806,0.4832,0.4707) -- (axis cs:0.1607,0.4896,0.4821) -- (axis cs:0.1635,0.4753,0.5045) -- (axis cs:0.1662,0.4599,0.5262) -- (axis cs:0.1687,0.4434,0.5470) -- (axis cs:0.1711,0.4258,0.5668) -- (axis cs:0.1733,0.4071,0.5856) -- (axis cs:0.1753,0.3874,0.6031) -- (axis cs:0.1762,0.3772,0.6114) -- cycle;
\path[rcfs, fill={rgb,255:red,161;green,191;blue,222}] (axis cs:0.3649,0.4390,0.2156) -- (axis cs:0.3675,0.4333,0.2249) -- (axis cs:0.3724,0.4214,0.2429) -- (axis cs:0.3772,0.4089,0.2604) -- (axis cs:0.3819,0.3958,0.2772) -- (axis cs:0.3942,0.3903,0.2602) -- (axis cs:0.4061,0.3848,0.2428) -- (axis cs:0.4175,0.3793,0.2249) -- (axis cs:0.4230,0.3766,0.2158) -- cycle;
\path[rcfs, fill={rgb,255:red,197;green,216;blue,237}] (axis cs:-0.5115,-0.0924,0.1799) -- (axis cs:-0.5099,-0.0935,0.1915) -- (axis cs:-0.5060,-0.0957,0.2143) -- (axis cs:-0.5014,-0.0980,0.2370) -- (axis cs:-0.4961,-0.1002,0.2594) -- (axis cs:-0.4901,-0.1025,0.2816) -- (axis cs:-0.4834,-0.1047,0.3037) -- (axis cs:-0.4844,-0.0876,0.3074) -- (axis cs:-0.4850,-0.0702,0.3103) -- (axis cs:-0.4850,-0.0528,0.3124) -- (axis cs:-0.4846,-0.0354,0.3135) -- (axis cs:-0.4837,-0.0179,0.3138) -- (axis cs:-0.4823,-0.0006,0.3132) -- (axis cs:-0.4804,0.0167,0.3117) -- (axis cs:-0.4868,0.0164,0.2896) -- (axis cs:-0.4925,0.0161,0.2674) -- (axis cs:-0.4976,0.0157,0.2451) -- (axis cs:-0.5020,0.0154,0.2226) -- (axis cs:-0.5058,0.0150,0.2000) -- (axis cs:-0.5089,0.0146,0.1772) -- cycle;
\path[rcfs, fill={rgb,255:red,58;green,118;blue,182}] (axis cs:-0.1644,0.1930,0.6675) -- (axis cs:-0.1421,0.1957,0.6808) -- (axis cs:-0.1190,0.1982,0.6927) -- (axis cs:-0.0951,0.2004,0.7032) -- (axis cs:-0.0706,0.2023,0.7121) -- (axis cs:-0.0455,0.2040,0.7192) -- (axis cs:-0.0200,0.2052,0.7244) -- (axis cs:0.0058,0.2061,0.7277) -- (axis cs:0.0058,0.2327,0.7241) -- (axis cs:0.0059,0.2592,0.7193) -- (axis cs:0.0059,0.2857,0.7132) -- (axis cs:0.0058,0.3120,0.7058) -- (axis cs:0.0058,0.3379,0.6968) -- (axis cs:0.0058,0.3632,0.6861) -- (axis cs:0.0057,0.3878,0.6736) -- (axis cs:-0.0201,0.3856,0.6697) -- (axis cs:-0.0455,0.3818,0.6622) -- (axis cs:-0.0700,0.3766,0.6518) -- (axis cs:-0.0937,0.3705,0.6391) -- (axis cs:-0.1163,0.3637,0.6246) -- (axis cs:-0.1378,0.3565,0.6088) -- (axis cs:-0.1583,0.3490,0.5920) -- (axis cs:-0.1596,0.3285,0.6065) -- (axis cs:-0.1608,0.3073,0.6196) -- (axis cs:-0.1618,0.2854,0.6316) -- (axis cs:-0.1627,0.2630,0.6423) -- (axis cs:-0.1634,0.2400,0.6519) -- (axis cs:-0.1640,0.2167,0.6602) -- (axis cs:-0.1642,0.2049,0.6640) -- cycle;
\path[rcfs, fill={rgb,255:red,141;green,177;blue,214}] (axis cs:-0.4174,0.0192,0.4642) -- (axis cs:-0.4054,0.0195,0.4854) -- (axis cs:-0.3926,0.0199,0.5063) -- (axis cs:-0.3787,0.0202,0.5267) -- (axis cs:-0.3637,0.0206,0.5462) -- (axis cs:-0.3475,0.0209,0.5647) -- (axis cs:-0.3302,0.0212,0.5821) -- (axis cs:-0.3121,0.0215,0.5987) -- (axis cs:-0.3109,0.0440,0.5956) -- (axis cs:-0.3093,0.0662,0.5911) -- (axis cs:-0.3073,0.0881,0.5853) -- (axis cs:-0.3050,0.1096,0.5784) -- (axis cs:-0.3025,0.1307,0.5704) -- (axis cs:-0.2997,0.1513,0.5614) -- (axis cs:-0.2967,0.1714,0.5515) -- (axis cs:-0.3123,0.1682,0.5330) -- (axis cs:-0.3272,0.1651,0.5144) -- (axis cs:-0.3413,0.1620,0.4955) -- (axis cs:-0.3548,0.1589,0.4765) -- (axis cs:-0.3677,0.1559,0.4574) -- (axis cs:-0.3799,0.1529,0.4381) -- (axis cs:-0.3915,0.1500,0.4188) -- (axis cs:-0.3962,0.1327,0.4279) -- (axis cs:-0.4006,0.1149,0.4363) -- (axis cs:-0.4048,0.0966,0.4438) -- (axis cs:-0.4087,0.0778,0.4505) -- (axis cs:-0.4121,0.0586,0.4562) -- (axis cs:-0.4150,0.0390,0.4608) -- (axis cs:-0.4163,0.0291,0.4627) -- cycle;
\path[rcfs, fill={rgb,255:red,135;green,173;blue,212}] (axis cs:0.3090,0.3252,0.5034) -- (axis cs:0.3249,0.3195,0.4856) -- (axis cs:0.3405,0.3141,0.4680) -- (axis cs:0.3558,0.3092,0.4506) -- (axis cs:0.3709,0.3047,0.4334) -- (axis cs:0.3858,0.3005,0.4163) -- (axis cs:0.4004,0.2965,0.3989) -- (axis cs:0.4146,0.2926,0.3813) -- (axis cs:0.4096,0.3084,0.3675) -- (axis cs:0.4047,0.3238,0.3535) -- (axis cs:0.4000,0.3390,0.3391) -- (axis cs:0.3954,0.3538,0.3243) -- (axis cs:0.3909,0.3682,0.3091) -- (axis cs:0.3865,0.3823,0.2934) -- (axis cs:0.3819,0.3958,0.2772) -- (axis cs:0.3691,0.4015,0.2937) -- (axis cs:0.3560,0.4072,0.3100) -- (axis cs:0.3425,0.4132,0.3259) -- (axis cs:0.3286,0.4195,0.3416) -- (axis cs:0.3143,0.4260,0.3572) -- (axis cs:0.2996,0.4328,0.3725) -- (axis cs:0.2845,0.4398,0.3877) -- (axis cs:0.2880,0.4249,0.4057) -- (axis cs:0.2914,0.4094,0.4231) -- (axis cs:0.2948,0.3933,0.4399) -- (axis cs:0.2982,0.3768,0.4562) -- (axis cs:0.3016,0.3599,0.4722) -- (axis cs:0.3052,0.3427,0.4879) -- (axis cs:0.3071,0.3340,0.4957) -- cycle;
\path[rcfs, fill={rgb,255:red,169;green,196;blue,225}] (axis cs:-0.4834,-0.1047,0.3037) -- (axis cs:-0.4760,-0.1070,0.3256) -- (axis cs:-0.4679,-0.1093,0.3473) -- (axis cs:-0.4590,-0.1116,0.3688) -- (axis cs:-0.4494,-0.1138,0.3901) -- (axis cs:-0.4391,-0.1161,0.4112) -- (axis cs:-0.4279,-0.1184,0.4319) -- (axis cs:-0.4160,-0.1207,0.4523) -- (axis cs:-0.4178,-0.1012,0.4575) -- (axis cs:-0.4192,-0.0814,0.4617) -- (axis cs:-0.4201,-0.0614,0.4647) -- (axis cs:-0.4204,-0.0412,0.4666) -- (axis cs:-0.4201,-0.0211,0.4671) -- (axis cs:-0.4191,-0.0009,0.4663) -- (axis cs:-0.4174,0.0192,0.4642) -- (axis cs:-0.4285,0.0188,0.4427) -- (axis cs:-0.4388,0.0185,0.4211) -- (axis cs:-0.4485,0.0181,0.3994) -- (axis cs:-0.4575,0.0178,0.3776) -- (axis cs:-0.4658,0.0174,0.3557) -- (axis cs:-0.4734,0.0171,0.3337) -- (axis cs:-0.4804,0.0167,0.3117) -- (axis cs:-0.4823,-0.0006,0.3132) -- (axis cs:-0.4837,-0.0179,0.3138) -- (axis cs:-0.4846,-0.0354,0.3135) -- (axis cs:-0.4850,-0.0528,0.3124) -- (axis cs:-0.4850,-0.0702,0.3103) -- (axis cs:-0.4844,-0.0876,0.3074) -- (axis cs:-0.4840,-0.0962,0.3057) -- cycle;
\path[rcfs, fill={rgb,255:red,43;green,108;blue,176}] (axis cs:0.0058,0.2061,0.7277) -- (axis cs:0.0318,0.2066,0.7289) -- (axis cs:0.0578,0.2067,0.7280) -- (axis cs:0.0837,0.2064,0.7252) -- (axis cs:0.1094,0.2058,0.7204) -- (axis cs:0.1346,0.2048,0.7139) -- (axis cs:0.1594,0.2036,0.7056) -- (axis cs:0.1836,0.2021,0.6959) -- (axis cs:0.1832,0.2270,0.6888) -- (axis cs:0.1827,0.2517,0.6805) -- (axis cs:0.1819,0.2759,0.6709) -- (axis cs:0.1810,0.2996,0.6600) -- (axis cs:0.1799,0.3227,0.6478) -- (axis cs:0.1786,0.3451,0.6342) -- (axis cs:0.1770,0.3667,0.6193) -- (axis cs:0.1547,0.3720,0.6327) -- (axis cs:0.1315,0.3768,0.6448) -- (axis cs:0.1075,0.3810,0.6553) -- (axis cs:0.0828,0.3844,0.6638) -- (axis cs:0.0575,0.3869,0.6700) -- (axis cs:0.0317,0.3881,0.6735) -- (axis cs:0.0057,0.3878,0.6736) -- (axis cs:0.0058,0.3632,0.6861) -- (axis cs:0.0058,0.3379,0.6968) -- (axis cs:0.0058,0.3120,0.7058) -- (axis cs:0.0059,0.2857,0.7132) -- (axis cs:0.0059,0.2592,0.7193) -- (axis cs:0.0058,0.2327,0.7241) -- (axis cs:0.0058,0.2194,0.7260) -- cycle;
\path[rcfs, fill={rgb,255:red,100;green,148;blue,198}] (axis cs:-0.3121,0.0215,0.5987) -- (axis cs:-0.2931,0.0218,0.6144) -- (axis cs:-0.2734,0.0220,0.6292) -- (axis cs:-0.2529,0.0223,0.6431) -- (axis cs:-0.2318,0.0225,0.6561) -- (axis cs:-0.2101,0.0227,0.6680) -- (axis cs:-0.1878,0.0229,0.6789) -- (axis cs:-0.1649,0.0231,0.6887) -- (axis cs:-0.1651,0.0475,0.6887) -- (axis cs:-0.1652,0.0719,0.6877) -- (axis cs:-0.1652,0.0963,0.6857) -- (axis cs:-0.1652,0.1207,0.6827) -- (axis cs:-0.1650,0.1450,0.6787) -- (axis cs:-0.1648,0.1691,0.6737) -- (axis cs:-0.1644,0.1930,0.6675) -- (axis cs:-0.1859,0.1902,0.6531) -- (axis cs:-0.2065,0.1872,0.6378) -- (axis cs:-0.2263,0.1841,0.6216) -- (axis cs:-0.2451,0.1810,0.6048) -- (axis cs:-0.2631,0.1778,0.5875) -- (axis cs:-0.2803,0.1746,0.5697) -- (axis cs:-0.2967,0.1714,0.5515) -- (axis cs:-0.2997,0.1513,0.5614) -- (axis cs:-0.3025,0.1307,0.5704) -- (axis cs:-0.3050,0.1096,0.5784) -- (axis cs:-0.3073,0.0881,0.5853) -- (axis cs:-0.3093,0.0662,0.5911) -- (axis cs:-0.3109,0.0440,0.5956) -- (axis cs:-0.3115,0.0328,0.5973) -- cycle;
\path[rcfs, fill={rgb,255:red,194;green,214;blue,235}] (axis cs:-0.4878,-0.2027,0.1814) -- (axis cs:-0.4853,-0.2049,0.1922) -- (axis cs:-0.4796,-0.2093,0.2137) -- (axis cs:-0.4732,-0.2137,0.2349) -- (axis cs:-0.4659,-0.2180,0.2558) -- (axis cs:-0.4693,-0.2028,0.2648) -- (axis cs:-0.4725,-0.1872,0.2731) -- (axis cs:-0.4754,-0.1712,0.2807) -- (axis cs:-0.4779,-0.1550,0.2876) -- (axis cs:-0.4801,-0.1385,0.2938) -- (axis cs:-0.4820,-0.1217,0.2991) -- (axis cs:-0.4834,-0.1047,0.3037) -- (axis cs:-0.4901,-0.1025,0.2816) -- (axis cs:-0.4961,-0.1002,0.2594) -- (axis cs:-0.5014,-0.0980,0.2370) -- (axis cs:-0.5060,-0.0957,0.2143) -- (axis cs:-0.5099,-0.0935,0.1915) -- (axis cs:-0.5115,-0.0924,0.1799) -- cycle;
\path[rcfs, fill={rgb,255:red,154;green,186;blue,220}] (axis cs:0.4230,0.3766,0.2158) -- (axis cs:0.4175,0.3793,0.2249) -- (axis cs:0.4061,0.3848,0.2428) -- (axis cs:0.3942,0.3903,0.2602) -- (axis cs:0.3819,0.3958,0.2772) -- (axis cs:0.3865,0.3823,0.2934) -- (axis cs:0.3909,0.3682,0.3091) -- (axis cs:0.3954,0.3538,0.3243) -- (axis cs:0.4000,0.3390,0.3391) -- (axis cs:0.4047,0.3238,0.3535) -- (axis cs:0.4096,0.3084,0.3675) -- (axis cs:0.4146,0.2926,0.3813) -- (axis cs:0.4283,0.2886,0.3633) -- (axis cs:0.4415,0.2847,0.3448) -- (axis cs:0.4541,0.2808,0.3260) -- (axis cs:0.4661,0.2768,0.3066) -- (axis cs:0.4775,0.2727,0.2868) -- (axis cs:0.4883,0.2687,0.2664) -- (axis cs:0.4984,0.2645,0.2454) -- (axis cs:0.4928,0.2790,0.2333) -- (axis cs:0.4871,0.2931,0.2206) -- (axis cs:0.4842,0.3000,0.2140) -- cycle;
\fill (axis cs:0,0,0) circle[radius=1.3pt];
\path[rcfs, fill={rgb,255:red,130;green,169;blue,210}] (axis cs:-0.4160,-0.1207,0.4523) -- (axis cs:-0.4032,-0.1229,0.4723) -- (axis cs:-0.3895,-0.1251,0.4919) -- (axis cs:-0.3749,-0.1272,0.5108) -- (axis cs:-0.3594,-0.1293,0.5291) -- (axis cs:-0.3430,-0.1312,0.5466) -- (axis cs:-0.3257,-0.1331,0.5634) -- (axis cs:-0.3076,-0.1348,0.5792) -- (axis cs:-0.3093,-0.1132,0.5859) -- (axis cs:-0.3108,-0.0912,0.5914) -- (axis cs:-0.3119,-0.0689,0.5957) -- (axis cs:-0.3127,-0.0464,0.5987) -- (axis cs:-0.3130,-0.0238,0.6003) -- (axis cs:-0.3128,-0.0011,0.6003) -- (axis cs:-0.3121,0.0215,0.5987) -- (axis cs:-0.3302,0.0212,0.5821) -- (axis cs:-0.3475,0.0209,0.5647) -- (axis cs:-0.3637,0.0206,0.5462) -- (axis cs:-0.3787,0.0202,0.5267) -- (axis cs:-0.3926,0.0199,0.5063) -- (axis cs:-0.4054,0.0195,0.4854) -- (axis cs:-0.4174,0.0192,0.4642) -- (axis cs:-0.4191,-0.0009,0.4663) -- (axis cs:-0.4201,-0.0211,0.4671) -- (axis cs:-0.4204,-0.0412,0.4666) -- (axis cs:-0.4201,-0.0614,0.4647) -- (axis cs:-0.4192,-0.0814,0.4617) -- (axis cs:-0.4178,-0.1012,0.4575) -- (axis cs:-0.4169,-0.1110,0.4551) -- cycle;
\path[rcfs, fill={rgb,255:red,74;green,130;blue,188}] (axis cs:0.1836,0.2021,0.6959) -- (axis cs:0.2073,0.2003,0.6847) -- (axis cs:0.2302,0.1984,0.6723) -- (axis cs:0.2524,0.1963,0.6588) -- (axis cs:0.2739,0.1941,0.6442) -- (axis cs:0.2947,0.1918,0.6289) -- (axis cs:0.3147,0.1893,0.6127) -- (axis cs:0.3340,0.1869,0.5959) -- (axis cs:0.3310,0.2084,0.5851) -- (axis cs:0.3277,0.2294,0.5734) -- (axis cs:0.3242,0.2498,0.5608) -- (axis cs:0.3205,0.2695,0.5474) -- (axis cs:0.3168,0.2887,0.5333) -- (axis cs:0.3129,0.3072,0.5186) -- (axis cs:0.3090,0.3252,0.5034) -- (axis cs:0.2925,0.3311,0.5212) -- (axis cs:0.2754,0.3371,0.5388) -- (axis cs:0.2574,0.3432,0.5561) -- (axis cs:0.2387,0.3493,0.5730) -- (axis cs:0.2190,0.3553,0.5892) -- (axis cs:0.1985,0.3611,0.6047) -- (axis cs:0.1770,0.3667,0.6193) -- (axis cs:0.1786,0.3451,0.6342) -- (axis cs:0.1799,0.3227,0.6478) -- (axis cs:0.1810,0.2996,0.6600) -- (axis cs:0.1819,0.2759,0.6709) -- (axis cs:0.1827,0.2517,0.6805) -- (axis cs:0.1832,0.2270,0.6888) -- (axis cs:0.1835,0.2146,0.6925) -- cycle;
\path[rcfs, fill={rgb,255:red,160;green,190;blue,222}] (axis cs:0.4842,0.3000,0.2140) -- (axis cs:0.4871,0.2931,0.2206) -- (axis cs:0.4928,0.2790,0.2333) -- (axis cs:0.4984,0.2645,0.2454) -- (axis cs:0.5078,0.2604,0.2240) -- (axis cs:0.5122,0.2583,0.2130) -- cycle;
\path[rcfs, fill={rgb,255:red,172;green,199;blue,227}] (axis cs:-0.4659,-0.2180,0.2558) -- (axis cs:-0.4579,-0.2223,0.2763) -- (axis cs:-0.4492,-0.2265,0.2965) -- (axis cs:-0.4397,-0.2307,0.3164) -- (axis cs:-0.4295,-0.2349,0.3358) -- (axis cs:-0.4186,-0.2390,0.3549) -- (axis cs:-0.4069,-0.2430,0.3735) -- (axis cs:-0.3946,-0.2470,0.3917) -- (axis cs:-0.3983,-0.2302,0.4026) -- (axis cs:-0.4018,-0.2130,0.4128) -- (axis cs:-0.4052,-0.1953,0.4223) -- (axis cs:-0.4083,-0.1773,0.4311) -- (axis cs:-0.4112,-0.1588,0.4390) -- (axis cs:-0.4137,-0.1399,0.4461) -- (axis cs:-0.4160,-0.1207,0.4523) -- (axis cs:-0.4279,-0.1184,0.4319) -- (axis cs:-0.4391,-0.1161,0.4112) -- (axis cs:-0.4494,-0.1138,0.3901) -- (axis cs:-0.4590,-0.1116,0.3688) -- (axis cs:-0.4679,-0.1093,0.3473) -- (axis cs:-0.4760,-0.1070,0.3256) -- (axis cs:-0.4834,-0.1047,0.3037) -- (axis cs:-0.4820,-0.1217,0.2991) -- (axis cs:-0.4801,-0.1385,0.2938) -- (axis cs:-0.4779,-0.1550,0.2876) -- (axis cs:-0.4754,-0.1712,0.2807) -- (axis cs:-0.4725,-0.1872,0.2731) -- (axis cs:-0.4693,-0.2028,0.2648) -- (axis cs:-0.4677,-0.2104,0.2604) -- cycle;
\path[rcfs, fill={rgb,255:red,69;green,126;blue,186}] (axis cs:-0.1649,0.0231,0.6887) -- (axis cs:-0.1415,0.0232,0.6974) -- (axis cs:-0.1177,0.0234,0.7048) -- (axis cs:-0.0935,0.0235,0.7110) -- (axis cs:-0.0690,0.0236,0.7160) -- (axis cs:-0.0443,0.0237,0.7199) -- (axis cs:-0.0194,0.0238,0.7229) -- (axis cs:0.0057,0.0239,0.7251) -- (axis cs:0.0057,0.0492,0.7279) -- (axis cs:0.0057,0.0749,0.7300) -- (axis cs:0.0058,0.1007,0.7314) -- (axis cs:0.0058,0.1268,0.7319) -- (axis cs:0.0058,0.1531,0.7315) -- (axis cs:0.0058,0.1795,0.7301) -- (axis cs:0.0058,0.2061,0.7277) -- (axis cs:-0.0200,0.2052,0.7244) -- (axis cs:-0.0455,0.2040,0.7192) -- (axis cs:-0.0706,0.2023,0.7121) -- (axis cs:-0.0951,0.2004,0.7032) -- (axis cs:-0.1190,0.1982,0.6927) -- (axis cs:-0.1421,0.1957,0.6808) -- (axis cs:-0.1644,0.1930,0.6675) -- (axis cs:-0.1648,0.1691,0.6737) -- (axis cs:-0.1650,0.1450,0.6787) -- (axis cs:-0.1652,0.1207,0.6827) -- (axis cs:-0.1652,0.0963,0.6857) -- (axis cs:-0.1652,0.0719,0.6877) -- (axis cs:-0.1651,0.0475,0.6887) -- (axis cs:-0.1650,0.0353,0.6888) -- cycle;
\path[rcfs, fill={rgb,255:red,195;green,215;blue,236}] (axis cs:-0.4411,-0.3014,0.1888) -- (axis cs:-0.4457,-0.2885,0.2014) -- (axis cs:-0.4501,-0.2752,0.2134) -- (axis cs:-0.4544,-0.2615,0.2249) -- (axis cs:-0.4585,-0.2474,0.2358) -- (axis cs:-0.4623,-0.2329,0.2461) -- (axis cs:-0.4659,-0.2180,0.2558) -- (axis cs:-0.4732,-0.2137,0.2349) -- (axis cs:-0.4796,-0.2093,0.2137) -- (axis cs:-0.4853,-0.2049,0.1922) -- (axis cs:-0.4878,-0.2027,0.1814) -- cycle;
\path[rcfs, fill={rgb,255:red,113;green,157;blue,203}] (axis cs:0.3340,0.1869,0.5959) -- (axis cs:0.3526,0.1843,0.5785) -- (axis cs:0.3705,0.1818,0.5605) -- (axis cs:0.3878,0.1792,0.5421) -- (axis cs:0.4043,0.1766,0.5232) -- (axis cs:0.4202,0.1740,0.5039) -- (axis cs:0.4354,0.1715,0.4843) -- (axis cs:0.4500,0.1689,0.4642) -- (axis cs:0.4454,0.1881,0.4543) -- (axis cs:0.4405,0.2068,0.4436) -- (axis cs:0.4354,0.2250,0.4322) -- (axis cs:0.4302,0.2426,0.4202) -- (axis cs:0.4250,0.2597,0.4077) -- (axis cs:0.4197,0.2764,0.3947) -- (axis cs:0.4146,0.2926,0.3813) -- (axis cs:0.4004,0.2965,0.3989) -- (axis cs:0.3858,0.3005,0.4163) -- (axis cs:0.3709,0.3047,0.4334) -- (axis cs:0.3558,0.3092,0.4506) -- (axis cs:0.3405,0.3141,0.4680) -- (axis cs:0.3249,0.3195,0.4856) -- (axis cs:0.3090,0.3252,0.5034) -- (axis cs:0.3129,0.3072,0.5186) -- (axis cs:0.3168,0.2887,0.5333) -- (axis cs:0.3205,0.2695,0.5474) -- (axis cs:0.3242,0.2498,0.5608) -- (axis cs:0.3277,0.2294,0.5734) -- (axis cs:0.3310,0.2084,0.5851) -- (axis cs:0.3325,0.1977,0.5906) -- cycle;
\path[rcfs, fill={rgb,255:red,99;green,147;blue,198}] (axis cs:-0.3076,-0.1348,0.5792) -- (axis cs:-0.2887,-0.1365,0.5942) -- (axis cs:-0.2690,-0.1380,0.6082) -- (axis cs:-0.2487,-0.1395,0.6213) -- (axis cs:-0.2278,-0.1408,0.6335) -- (axis cs:-0.2063,-0.1420,0.6446) -- (axis cs:-0.1842,-0.1432,0.6547) -- (axis cs:-0.1616,-0.1442,0.6637) -- (axis cs:-0.1623,-0.1209,0.6700) -- (axis cs:-0.1629,-0.0973,0.6754) -- (axis cs:-0.1635,-0.0735,0.6799) -- (axis cs:-0.1639,-0.0496,0.6834) -- (axis cs:-0.1643,-0.0255,0.6861) -- (axis cs:-0.1646,-0.0012,0.6879) -- (axis cs:-0.1649,0.0231,0.6887) -- (axis cs:-0.1878,0.0229,0.6789) -- (axis cs:-0.2101,0.0227,0.6680) -- (axis cs:-0.2318,0.0225,0.6561) -- (axis cs:-0.2529,0.0223,0.6431) -- (axis cs:-0.2734,0.0220,0.6292) -- (axis cs:-0.2931,0.0218,0.6144) -- (axis cs:-0.3121,0.0215,0.5987) -- (axis cs:-0.3128,-0.0011,0.6003) -- (axis cs:-0.3130,-0.0238,0.6003) -- (axis cs:-0.3127,-0.0464,0.5987) -- (axis cs:-0.3119,-0.0689,0.5957) -- (axis cs:-0.3108,-0.0912,0.5914) -- (axis cs:-0.3093,-0.1132,0.5859) -- (axis cs:-0.3085,-0.1241,0.5827) -- cycle;
\path[rcfs, fill={rgb,255:red,138;green,175;blue,213}] (axis cs:0.4500,0.1689,0.4642) -- (axis cs:0.4640,0.1663,0.4439) -- (axis cs:0.4773,0.1637,0.4231) -- (axis cs:0.4899,0.1611,0.4020) -- (axis cs:0.5019,0.1585,0.3806) -- (axis cs:0.5133,0.1560,0.3588) -- (axis cs:0.5240,0.1534,0.3366) -- (axis cs:0.5340,0.1508,0.3140) -- (axis cs:0.5296,0.1683,0.3062) -- (axis cs:0.5249,0.1854,0.2977) -- (axis cs:0.5199,0.2021,0.2884) -- (axis cs:0.5147,0.2184,0.2786) -- (axis cs:0.5094,0.2342,0.2681) -- (axis cs:0.5040,0.2496,0.2571) -- (axis cs:0.4984,0.2645,0.2454) -- (axis cs:0.4883,0.2687,0.2664) -- (axis cs:0.4775,0.2727,0.2868) -- (axis cs:0.4661,0.2768,0.3066) -- (axis cs:0.4541,0.2808,0.3260) -- (axis cs:0.4415,0.2847,0.3448) -- (axis cs:0.4283,0.2886,0.3633) -- (axis cs:0.4146,0.2926,0.3813) -- (axis cs:0.4197,0.2764,0.3947) -- (axis cs:0.4250,0.2597,0.4077) -- (axis cs:0.4302,0.2426,0.4202) -- (axis cs:0.4354,0.2250,0.4322) -- (axis cs:0.4405,0.2068,0.4436) -- (axis cs:0.4454,0.1881,0.4543) -- (axis cs:0.4477,0.1786,0.4594) -- cycle;
\path[rcfs, fill={rgb,255:red,56;green,117;blue,181}] (axis cs:0.0057,0.0239,0.7251) -- (axis cs:0.0309,0.0240,0.7268) -- (axis cs:0.0563,0.0240,0.7275) -- (axis cs:0.0817,0.0241,0.7271) -- (axis cs:0.1071,0.0241,0.7255) -- (axis cs:0.1325,0.0241,0.7225) -- (axis cs:0.1578,0.0241,0.7182) -- (axis cs:0.1828,0.0240,0.7126) -- (axis cs:0.1833,0.0494,0.7135) -- (axis cs:0.1836,0.0749,0.7133) -- (axis cs:0.1839,0.1005,0.7121) -- (axis cs:0.1840,0.1260,0.7098) -- (axis cs:0.1840,0.1515,0.7063) -- (axis cs:0.1839,0.1769,0.7017) -- (axis cs:0.1836,0.2021,0.6959) -- (axis cs:0.1594,0.2036,0.7056) -- (axis cs:0.1346,0.2048,0.7139) -- (axis cs:0.1094,0.2058,0.7204) -- (axis cs:0.0837,0.2064,0.7252) -- (axis cs:0.0578,0.2067,0.7280) -- (axis cs:0.0318,0.2066,0.7289) -- (axis cs:0.0058,0.2061,0.7277) -- (axis cs:0.0058,0.1795,0.7301) -- (axis cs:0.0058,0.1531,0.7315) -- (axis cs:0.0058,0.1268,0.7319) -- (axis cs:0.0058,0.1007,0.7314) -- (axis cs:0.0057,0.0749,0.7300) -- (axis cs:0.0057,0.0492,0.7279) -- (axis cs:0.0057,0.0365,0.7266) -- cycle;
\path[rcfs, fill={rgb,255:red,150;green,183;blue,218}] (axis cs:0.5122,0.2583,0.2130) -- (axis cs:0.5078,0.2604,0.2240) -- (axis cs:0.4984,0.2645,0.2454) -- (axis cs:0.5040,0.2496,0.2571) -- (axis cs:0.5094,0.2342,0.2681) -- (axis cs:0.5147,0.2184,0.2786) -- (axis cs:0.5199,0.2021,0.2884) -- (axis cs:0.5249,0.1854,0.2977) -- (axis cs:0.5296,0.1683,0.3062) -- (axis cs:0.5340,0.1508,0.3140) -- (axis cs:0.5434,0.1482,0.2910) -- (axis cs:0.5520,0.1457,0.2675) -- (axis cs:0.5600,0.1430,0.2436) -- (axis cs:0.5672,0.1404,0.2191) -- cycle;
\path[rcfs, fill={rgb,255:red,182;green,205;blue,230}] (axis cs:-0.4325,-0.3168,0.1851) -- (axis cs:-0.4286,-0.3197,0.1947) -- (axis cs:-0.4201,-0.3256,0.2134) -- (axis cs:-0.4109,-0.3313,0.2318) -- (axis cs:-0.4010,-0.3369,0.2498) -- (axis cs:-0.3903,-0.3424,0.2673) -- (axis cs:-0.3791,-0.3478,0.2843) -- (axis cs:-0.3672,-0.3532,0.3009) -- (axis cs:-0.3712,-0.3392,0.3154) -- (axis cs:-0.3751,-0.3248,0.3293) -- (axis cs:-0.3791,-0.3100,0.3428) -- (axis cs:-0.3830,-0.2949,0.3558) -- (axis cs:-0.3869,-0.2793,0.3683) -- (axis cs:-0.3908,-0.2634,0.3803) -- (axis cs:-0.3946,-0.2470,0.3917) -- (axis cs:-0.4069,-0.2430,0.3735) -- (axis cs:-0.4186,-0.2390,0.3549) -- (axis cs:-0.4295,-0.2349,0.3358) -- (axis cs:-0.4397,-0.2307,0.3164) -- (axis cs:-0.4492,-0.2265,0.2965) -- (axis cs:-0.4579,-0.2223,0.2763) -- (axis cs:-0.4659,-0.2180,0.2558) -- (axis cs:-0.4623,-0.2329,0.2461) -- (axis cs:-0.4585,-0.2474,0.2358) -- (axis cs:-0.4544,-0.2615,0.2249) -- (axis cs:-0.4501,-0.2752,0.2134) -- (axis cs:-0.4457,-0.2885,0.2014) -- (axis cs:-0.4411,-0.3014,0.1888) -- cycle;
\path[rcfs, fill={rgb,255:red,140;green,176;blue,214}] (axis cs:-0.3946,-0.2470,0.3917) -- (axis cs:-0.3816,-0.2510,0.4096) -- (axis cs:-0.3679,-0.2549,0.4270) -- (axis cs:-0.3536,-0.2588,0.4440) -- (axis cs:-0.3387,-0.2627,0.4606) -- (axis cs:-0.3232,-0.2666,0.4767) -- (axis cs:-0.3070,-0.2704,0.4924) -- (axis cs:-0.2902,-0.2742,0.5076) -- (axis cs:-0.2931,-0.2557,0.5201) -- (axis cs:-0.2959,-0.2368,0.5320) -- (axis cs:-0.2985,-0.2173,0.5431) -- (axis cs:-0.3010,-0.1974,0.5534) -- (axis cs:-0.3034,-0.1770,0.5629) -- (axis cs:-0.3056,-0.1561,0.5715) -- (axis cs:-0.3076,-0.1348,0.5792) -- (axis cs:-0.3257,-0.1331,0.5634) -- (axis cs:-0.3430,-0.1312,0.5466) -- (axis cs:-0.3594,-0.1293,0.5291) -- (axis cs:-0.3749,-0.1272,0.5108) -- (axis cs:-0.3895,-0.1251,0.4919) -- (axis cs:-0.4032,-0.1229,0.4723) -- (axis cs:-0.4160,-0.1207,0.4523) -- (axis cs:-0.4137,-0.1399,0.4461) -- (axis cs:-0.4112,-0.1588,0.4390) -- (axis cs:-0.4083,-0.1773,0.4311) -- (axis cs:-0.4052,-0.1953,0.4223) -- (axis cs:-0.4018,-0.2130,0.4128) -- (axis cs:-0.3983,-0.2302,0.4026) -- (axis cs:-0.3965,-0.2387,0.3972) -- cycle;
\path[rcfs, fill={rgb,255:red,65;green,124;blue,185}] (axis cs:0.1828,0.0240,0.7126) -- (axis cs:0.2075,0.0240,0.7056) -- (axis cs:0.2319,0.0239,0.6974) -- (axis cs:0.2558,0.0238,0.6879) -- (axis cs:0.2793,0.0237,0.6772) -- (axis cs:0.3023,0.0235,0.6653) -- (axis cs:0.3246,0.0234,0.6523) -- (axis cs:0.3463,0.0232,0.6381) -- (axis cs:0.3458,0.0475,0.6363) -- (axis cs:0.3448,0.0716,0.6328) -- (axis cs:0.3433,0.0955,0.6279) -- (axis cs:0.3415,0.1190,0.6217) -- (axis cs:0.3393,0.1421,0.6143) -- (axis cs:0.3368,0.1647,0.6056) -- (axis cs:0.3340,0.1869,0.5959) -- (axis cs:0.3147,0.1893,0.6127) -- (axis cs:0.2947,0.1918,0.6289) -- (axis cs:0.2739,0.1941,0.6442) -- (axis cs:0.2524,0.1963,0.6588) -- (axis cs:0.2302,0.1984,0.6723) -- (axis cs:0.2073,0.2003,0.6847) -- (axis cs:0.1836,0.2021,0.6959) -- (axis cs:0.1839,0.1769,0.7017) -- (axis cs:0.1840,0.1515,0.7063) -- (axis cs:0.1840,0.1260,0.7098) -- (axis cs:0.1839,0.1005,0.7121) -- (axis cs:0.1836,0.0749,0.7133) -- (axis cs:0.1833,0.0494,0.7135) -- (axis cs:0.1831,0.0367,0.7132) -- cycle;
\path[rcfs, fill={rgb,255:red,81;green,135;blue,191}] (axis cs:-0.1616,-0.1442,0.6637) -- (axis cs:-0.1386,-0.1451,0.6717) -- (axis cs:-0.1153,-0.1459,0.6786) -- (axis cs:-0.0915,-0.1466,0.6844) -- (axis cs:-0.0676,-0.1472,0.6892) -- (axis cs:-0.0434,-0.1477,0.6929) -- (axis cs:-0.0190,-0.1481,0.6956) -- (axis cs:0.0055,-0.1484,0.6972) -- (axis cs:0.0056,-0.1243,0.7031) -- (axis cs:0.0056,-0.1000,0.7082) -- (axis cs:0.0056,-0.0755,0.7125) -- (axis cs:0.0056,-0.0509,0.7160) -- (axis cs:0.0057,-0.0261,0.7191) -- (axis cs:0.0057,-0.0012,0.7220) -- (axis cs:0.0057,0.0239,0.7251) -- (axis cs:-0.0194,0.0238,0.7229) -- (axis cs:-0.0443,0.0237,0.7199) -- (axis cs:-0.0690,0.0236,0.7160) -- (axis cs:-0.0935,0.0235,0.7110) -- (axis cs:-0.1177,0.0234,0.7048) -- (axis cs:-0.1415,0.0232,0.6974) -- (axis cs:-0.1649,0.0231,0.6887) -- (axis cs:-0.1646,-0.0012,0.6879) -- (axis cs:-0.1643,-0.0255,0.6861) -- (axis cs:-0.1639,-0.0496,0.6834) -- (axis cs:-0.1635,-0.0735,0.6799) -- (axis cs:-0.1629,-0.0973,0.6754) -- (axis cs:-0.1623,-0.1209,0.6700) -- (axis cs:-0.1620,-0.1326,0.6670) -- cycle;
\path[rcfs, fill={rgb,255:red,184;green,207;blue,231}] (axis cs:-0.3390,-0.4319,0.1931) -- (axis cs:-0.3414,-0.4268,0.2023) -- (axis cs:-0.3461,-0.4159,0.2201) -- (axis cs:-0.3506,-0.4044,0.2375) -- (axis cs:-0.3549,-0.3924,0.2542) -- (axis cs:-0.3591,-0.3798,0.2704) -- (axis cs:-0.3632,-0.3667,0.2859) -- (axis cs:-0.3672,-0.3532,0.3009) -- (axis cs:-0.3791,-0.3478,0.2843) -- (axis cs:-0.3903,-0.3424,0.2673) -- (axis cs:-0.4010,-0.3369,0.2498) -- (axis cs:-0.4109,-0.3313,0.2318) -- (axis cs:-0.4201,-0.3256,0.2134) -- (axis cs:-0.4286,-0.3197,0.1947) -- (axis cs:-0.4325,-0.3168,0.1851) -- cycle;
\path[rcfs, fill={rgb,255:red,157;green,188;blue,221}] (axis cs:-0.3672,-0.3532,0.3009) -- (axis cs:-0.3547,-0.3584,0.3171) -- (axis cs:-0.3417,-0.3637,0.3328) -- (axis cs:-0.3282,-0.3690,0.3481) -- (axis cs:-0.3141,-0.3742,0.3630) -- (axis cs:-0.2996,-0.3796,0.3775) -- (axis cs:-0.2845,-0.3850,0.3917) -- (axis cs:-0.2689,-0.3903,0.4054) -- (axis cs:-0.2720,-0.3751,0.4214) -- (axis cs:-0.2750,-0.3594,0.4369) -- (axis cs:-0.2781,-0.3432,0.4520) -- (axis cs:-0.2811,-0.3267,0.4667) -- (axis cs:-0.2842,-0.3096,0.4808) -- (axis cs:-0.2872,-0.2922,0.4945) -- (axis cs:-0.2902,-0.2742,0.5076) -- (axis cs:-0.3070,-0.2704,0.4924) -- (axis cs:-0.3232,-0.2666,0.4767) -- (axis cs:-0.3387,-0.2627,0.4606) -- (axis cs:-0.3536,-0.2588,0.4440) -- (axis cs:-0.3679,-0.2549,0.4270) -- (axis cs:-0.3816,-0.2510,0.4096) -- (axis cs:-0.3946,-0.2470,0.3917) -- (axis cs:-0.3908,-0.2634,0.3803) -- (axis cs:-0.3869,-0.2793,0.3683) -- (axis cs:-0.3830,-0.2949,0.3558) -- (axis cs:-0.3791,-0.3100,0.3428) -- (axis cs:-0.3751,-0.3248,0.3293) -- (axis cs:-0.3712,-0.3392,0.3154) -- (axis cs:-0.3692,-0.3462,0.3082) -- cycle;
\path[rcfs, fill={rgb,255:red,89;green,140;blue,194}] (axis cs:0.3463,0.0232,0.6381) -- (axis cs:0.3673,0.0230,0.6227) -- (axis cs:0.3873,0.0228,0.6061) -- (axis cs:0.4061,0.0226,0.5879) -- (axis cs:0.4238,0.0223,0.5685) -- (axis cs:0.4404,0.0220,0.5482) -- (axis cs:0.4561,0.0216,0.5271) -- (axis cs:0.4709,0.0213,0.5056) -- (axis cs:0.4696,0.0434,0.5033) -- (axis cs:0.4677,0.0653,0.4997) -- (axis cs:0.4651,0.0868,0.4948) -- (axis cs:0.4620,0.1080,0.4887) -- (axis cs:0.4584,0.1288,0.4815) -- (axis cs:0.4544,0.1491,0.4733) -- (axis cs:0.4500,0.1689,0.4642) -- (axis cs:0.4354,0.1715,0.4843) -- (axis cs:0.4202,0.1740,0.5039) -- (axis cs:0.4043,0.1766,0.5232) -- (axis cs:0.3878,0.1792,0.5421) -- (axis cs:0.3705,0.1818,0.5605) -- (axis cs:0.3526,0.1843,0.5785) -- (axis cs:0.3340,0.1869,0.5959) -- (axis cs:0.3368,0.1647,0.6056) -- (axis cs:0.3393,0.1421,0.6143) -- (axis cs:0.3415,0.1190,0.6217) -- (axis cs:0.3433,0.0955,0.6279) -- (axis cs:0.3448,0.0716,0.6328) -- (axis cs:0.3458,0.0475,0.6363) -- (axis cs:0.3461,0.0354,0.6374) -- cycle;
\path[rcfs, fill={rgb,255:red,111;green,156;blue,203}] (axis cs:-0.2902,-0.2742,0.5076) -- (axis cs:-0.2727,-0.2779,0.5223) -- (axis cs:-0.2546,-0.2815,0.5362) -- (axis cs:-0.2358,-0.2850,0.5495) -- (axis cs:-0.2164,-0.2883,0.5620) -- (axis cs:-0.1964,-0.2915,0.5737) -- (axis cs:-0.1758,-0.2944,0.5845) -- (axis cs:-0.1546,-0.2972,0.5944) -- (axis cs:-0.1558,-0.2767,0.6069) -- (axis cs:-0.1570,-0.2556,0.6186) -- (axis cs:-0.1581,-0.2341,0.6294) -- (axis cs:-0.1591,-0.2122,0.6394) -- (axis cs:-0.1600,-0.1899,0.6484) -- (axis cs:-0.1609,-0.1672,0.6565) -- (axis cs:-0.1616,-0.1442,0.6637) -- (axis cs:-0.1842,-0.1432,0.6547) -- (axis cs:-0.2063,-0.1420,0.6446) -- (axis cs:-0.2278,-0.1408,0.6335) -- (axis cs:-0.2487,-0.1395,0.6213) -- (axis cs:-0.2690,-0.1380,0.6082) -- (axis cs:-0.2887,-0.1365,0.5942) -- (axis cs:-0.3076,-0.1348,0.5792) -- (axis cs:-0.3056,-0.1561,0.5715) -- (axis cs:-0.3034,-0.1770,0.5629) -- (axis cs:-0.3010,-0.1974,0.5534) -- (axis cs:-0.2985,-0.2173,0.5431) -- (axis cs:-0.2959,-0.2368,0.5320) -- (axis cs:-0.2931,-0.2557,0.5201) -- (axis cs:-0.2916,-0.2650,0.5140) -- cycle;
\path[rcfs, fill={rgb,255:red,119;green,161;blue,206}] (axis cs:0.4709,0.0213,0.5056) -- (axis cs:0.4849,0.0210,0.4836) -- (axis cs:0.4981,0.0206,0.4613) -- (axis cs:0.5106,0.0203,0.4386) -- (axis cs:0.5224,0.0200,0.4157) -- (axis cs:0.5335,0.0197,0.3925) -- (axis cs:0.5439,0.0194,0.3690) -- (axis cs:0.5536,0.0191,0.3452) -- (axis cs:0.5524,0.0386,0.3435) -- (axis cs:0.5505,0.0580,0.3408) -- (axis cs:0.5481,0.0772,0.3372) -- (axis cs:0.5453,0.0961,0.3327) -- (axis cs:0.5419,0.1147,0.3273) -- (axis cs:0.5382,0.1329,0.3211) -- (axis cs:0.5340,0.1508,0.3140) -- (axis cs:0.5240,0.1534,0.3366) -- (axis cs:0.5133,0.1560,0.3588) -- (axis cs:0.5019,0.1585,0.3806) -- (axis cs:0.4899,0.1611,0.4020) -- (axis cs:0.4773,0.1637,0.4231) -- (axis cs:0.4640,0.1663,0.4439) -- (axis cs:0.4500,0.1689,0.4642) -- (axis cs:0.4544,0.1491,0.4733) -- (axis cs:0.4584,0.1288,0.4815) -- (axis cs:0.4620,0.1080,0.4887) -- (axis cs:0.4651,0.0868,0.4948) -- (axis cs:0.4677,0.0653,0.4997) -- (axis cs:0.4696,0.0434,0.5033) -- (axis cs:0.4704,0.0324,0.5046) -- cycle;
\path[rcfs, fill={rgb,255:red,137;green,174;blue,213}] (axis cs:0.5672,0.1404,0.2191) -- (axis cs:0.5600,0.1430,0.2436) -- (axis cs:0.5520,0.1457,0.2675) -- (axis cs:0.5434,0.1482,0.2910) -- (axis cs:0.5340,0.1508,0.3140) -- (axis cs:0.5382,0.1329,0.3211) -- (axis cs:0.5419,0.1147,0.3273) -- (axis cs:0.5453,0.0961,0.3327) -- (axis cs:0.5481,0.0772,0.3372) -- (axis cs:0.5505,0.0580,0.3408) -- (axis cs:0.5524,0.0386,0.3435) -- (axis cs:0.5536,0.0191,0.3452) -- (axis cs:0.5627,0.0188,0.3211) -- (axis cs:0.5711,0.0184,0.2966) -- (axis cs:0.5788,0.0180,0.2718) -- (axis cs:0.5857,0.0176,0.2466) -- (axis cs:0.5919,0.0172,0.2211) -- cycle;
\path[rcfs, fill={rgb,255:red,72;green,128;blue,187}] (axis cs:0.0055,-0.1484,0.6972) -- (axis cs:0.0301,-0.1487,0.6979) -- (axis cs:0.0548,-0.1488,0.6975) -- (axis cs:0.0795,-0.1489,0.6961) -- (axis cs:0.1041,-0.1488,0.6935) -- (axis cs:0.1286,-0.1487,0.6898) -- (axis cs:0.1529,-0.1484,0.6849) -- (axis cs:0.1770,-0.1480,0.6789) -- (axis cs:0.1781,-0.1243,0.6866) -- (axis cs:0.1791,-0.1003,0.6933) -- (axis cs:0.1800,-0.0759,0.6991) -- (axis cs:0.1808,-0.0512,0.7039) -- (axis cs:0.1816,-0.0263,0.7078) -- (axis cs:0.1822,-0.0012,0.7107) -- (axis cs:0.1828,0.0240,0.7126) -- (axis cs:0.1578,0.0241,0.7182) -- (axis cs:0.1325,0.0241,0.7225) -- (axis cs:0.1071,0.0241,0.7255) -- (axis cs:0.0817,0.0241,0.7271) -- (axis cs:0.0563,0.0240,0.7275) -- (axis cs:0.0309,0.0240,0.7268) -- (axis cs:0.0057,0.0239,0.7251) -- (axis cs:0.0057,-0.0012,0.7220) -- (axis cs:0.0057,-0.0261,0.7191) -- (axis cs:0.0056,-0.0509,0.7160) -- (axis cs:0.0056,-0.0755,0.7125) -- (axis cs:0.0056,-0.1000,0.7082) -- (axis cs:0.0056,-0.1243,0.7031) -- (axis cs:0.0056,-0.1364,0.7003) -- cycle;
\path[rcfs, fill={rgb,255:red,169;green,197;blue,226}] (axis cs:-0.3310,-0.4403,0.1914) -- (axis cs:-0.3253,-0.4436,0.1988) -- (axis cs:-0.3135,-0.4502,0.2133) -- (axis cs:-0.3011,-0.4567,0.2273) -- (axis cs:-0.2881,-0.4630,0.2408) -- (axis cs:-0.2746,-0.4692,0.2537) -- (axis cs:-0.2605,-0.4753,0.2661) -- (axis cs:-0.2459,-0.4813,0.2779) -- (axis cs:-0.2495,-0.4702,0.2978) -- (axis cs:-0.2529,-0.4585,0.3171) -- (axis cs:-0.2563,-0.4460,0.3359) -- (axis cs:-0.2595,-0.4329,0.3541) -- (axis cs:-0.2627,-0.4193,0.3718) -- (axis cs:-0.2659,-0.4051,0.3889) -- (axis cs:-0.2689,-0.3903,0.4054) -- (axis cs:-0.2845,-0.3850,0.3917) -- (axis cs:-0.2996,-0.3796,0.3775) -- (axis cs:-0.3141,-0.3742,0.3630) -- (axis cs:-0.3282,-0.3690,0.3481) -- (axis cs:-0.3417,-0.3637,0.3328) -- (axis cs:-0.3547,-0.3584,0.3171) -- (axis cs:-0.3672,-0.3532,0.3009) -- (axis cs:-0.3632,-0.3667,0.2859) -- (axis cs:-0.3591,-0.3798,0.2704) -- (axis cs:-0.3549,-0.3924,0.2542) -- (axis cs:-0.3506,-0.4044,0.2375) -- (axis cs:-0.3461,-0.4159,0.2201) -- (axis cs:-0.3414,-0.4268,0.2023) -- (axis cs:-0.3390,-0.4319,0.1931) -- cycle;
\path[rcfs, fill={rgb,255:red,90;green,141;blue,195}] (axis cs:-0.1546,-0.2972,0.5944) -- (axis cs:-0.1329,-0.2997,0.6033) -- (axis cs:-0.1107,-0.3020,0.6111) -- (axis cs:-0.0881,-0.3040,0.6177) -- (axis cs:-0.0651,-0.3057,0.6231) -- (axis cs:-0.0419,-0.3070,0.6272) -- (axis cs:-0.0183,-0.3080,0.6298) -- (axis cs:0.0053,-0.3085,0.6310) -- (axis cs:0.0054,-0.2868,0.6432) -- (axis cs:0.0054,-0.2647,0.6545) -- (axis cs:0.0054,-0.2421,0.6648) -- (axis cs:0.0055,-0.2192,0.6743) -- (axis cs:0.0055,-0.1959,0.6828) -- (axis cs:0.0055,-0.1723,0.6905) -- (axis cs:0.0055,-0.1484,0.6972) -- (axis cs:-0.0190,-0.1481,0.6956) -- (axis cs:-0.0434,-0.1477,0.6929) -- (axis cs:-0.0676,-0.1472,0.6892) -- (axis cs:-0.0915,-0.1466,0.6844) -- (axis cs:-0.1153,-0.1459,0.6786) -- (axis cs:-0.1386,-0.1451,0.6717) -- (axis cs:-0.1616,-0.1442,0.6637) -- (axis cs:-0.1609,-0.1672,0.6565) -- (axis cs:-0.1600,-0.1899,0.6484) -- (axis cs:-0.1591,-0.2122,0.6394) -- (axis cs:-0.1581,-0.2341,0.6294) -- (axis cs:-0.1570,-0.2556,0.6186) -- (axis cs:-0.1558,-0.2767,0.6069) -- (axis cs:-0.1552,-0.2870,0.6008) -- cycle;
\path[rcfs, fill={rgb,255:red,128;green,168;blue,209}] (axis cs:-0.2689,-0.3903,0.4054) -- (axis cs:-0.2528,-0.3956,0.4186) -- (axis cs:-0.2360,-0.4008,0.4312) -- (axis cs:-0.2187,-0.4059,0.4433) -- (axis cs:-0.2007,-0.4108,0.4546) -- (axis cs:-0.1822,-0.4154,0.4653) -- (axis cs:-0.1632,-0.4198,0.4751) -- (axis cs:-0.1436,-0.4239,0.4841) -- (axis cs:-0.1454,-0.4079,0.5021) -- (axis cs:-0.1471,-0.3911,0.5194) -- (axis cs:-0.1488,-0.3736,0.5360) -- (axis cs:-0.1504,-0.3554,0.5518) -- (axis cs:-0.1519,-0.3366,0.5668) -- (axis cs:-0.1533,-0.3172,0.5810) -- (axis cs:-0.1546,-0.2972,0.5944) -- (axis cs:-0.1758,-0.2944,0.5845) -- (axis cs:-0.1964,-0.2915,0.5737) -- (axis cs:-0.2164,-0.2883,0.5620) -- (axis cs:-0.2358,-0.2850,0.5495) -- (axis cs:-0.2546,-0.2815,0.5362) -- (axis cs:-0.2727,-0.2779,0.5223) -- (axis cs:-0.2902,-0.2742,0.5076) -- (axis cs:-0.2872,-0.2922,0.4945) -- (axis cs:-0.2842,-0.3096,0.4808) -- (axis cs:-0.2811,-0.3267,0.4667) -- (axis cs:-0.2781,-0.3432,0.4520) -- (axis cs:-0.2750,-0.3594,0.4369) -- (axis cs:-0.2720,-0.3751,0.4214) -- (axis cs:-0.2705,-0.3828,0.4135) -- cycle;
\path[rcfs, fill={rgb,255:red,72;green,128;blue,187}] (axis cs:0.1770,-0.1480,0.6789) -- (axis cs:0.2009,-0.1475,0.6717) -- (axis cs:0.2243,-0.1469,0.6634) -- (axis cs:0.2474,-0.1462,0.6540) -- (axis cs:0.2700,-0.1453,0.6435) -- (axis cs:0.2921,-0.1444,0.6318) -- (axis cs:0.3137,-0.1433,0.6191) -- (axis cs:0.3346,-0.1421,0.6053) -- (axis cs:0.3375,-0.1196,0.6141) -- (axis cs:0.3401,-0.0966,0.6217) -- (axis cs:0.3424,-0.0732,0.6281) -- (axis cs:0.3442,-0.0495,0.6331) -- (axis cs:0.3455,-0.0254,0.6365) -- (axis cs:0.3462,-0.0011,0.6382) -- (axis cs:0.3463,0.0232,0.6381) -- (axis cs:0.3246,0.0234,0.6523) -- (axis cs:0.3023,0.0235,0.6653) -- (axis cs:0.2793,0.0237,0.6772) -- (axis cs:0.2558,0.0238,0.6879) -- (axis cs:0.2319,0.0239,0.6974) -- (axis cs:0.2075,0.0240,0.7056) -- (axis cs:0.1828,0.0240,0.7126) -- (axis cs:0.1822,-0.0012,0.7107) -- (axis cs:0.1816,-0.0263,0.7078) -- (axis cs:0.1808,-0.0512,0.7039) -- (axis cs:0.1800,-0.0759,0.6991) -- (axis cs:0.1791,-0.1003,0.6933) -- (axis cs:0.1781,-0.1243,0.6866) -- (axis cs:0.1776,-0.1362,0.6829) -- cycle;
\path[rcfs, fill={rgb,255:red,172;green,198;blue,227}] (axis cs:-0.2307,-0.5182,0.1934) -- (axis cs:-0.2346,-0.5101,0.2154) -- (axis cs:-0.2385,-0.5012,0.2368) -- (axis cs:-0.2422,-0.4917,0.2576) -- (axis cs:-0.2459,-0.4813,0.2779) -- (axis cs:-0.2605,-0.4753,0.2661) -- (axis cs:-0.2746,-0.4692,0.2537) -- (axis cs:-0.2881,-0.4630,0.2408) -- (axis cs:-0.3011,-0.4567,0.2273) -- (axis cs:-0.3135,-0.4502,0.2133) -- (axis cs:-0.3253,-0.4436,0.1988) -- (axis cs:-0.3310,-0.4403,0.1914) -- cycle;
\path[rcfs, fill={rgb,255:red,134;green,172;blue,212}] (axis cs:0.5919,0.0172,0.2211) -- (axis cs:0.5857,0.0176,0.2466) -- (axis cs:0.5788,0.0180,0.2718) -- (axis cs:0.5711,0.0184,0.2966) -- (axis cs:0.5627,0.0188,0.3211) -- (axis cs:0.5536,0.0191,0.3452) -- (axis cs:0.5543,-0.0005,0.3459) -- (axis cs:0.5544,-0.0202,0.3456) -- (axis cs:0.5540,-0.0398,0.3444) -- (axis cs:0.5529,-0.0593,0.3422) -- (axis cs:0.5513,-0.0787,0.3389) -- (axis cs:0.5492,-0.0978,0.3348) -- (axis cs:0.5466,-0.1167,0.3297) -- (axis cs:0.5561,-0.1146,0.3062) -- (axis cs:0.5648,-0.1125,0.2823) -- (axis cs:0.5728,-0.1105,0.2579) -- (axis cs:0.5801,-0.1084,0.2329) -- (axis cs:0.5835,-0.1073,0.2203) -- cycle;
\path[rcfs, fill={rgb,255:red,87;green,139;blue,193}] (axis cs:0.3346,-0.1421,0.6053) -- (axis cs:0.3548,-0.1408,0.5905) -- (axis cs:0.3743,-0.1393,0.5747) -- (axis cs:0.3931,-0.1378,0.5579) -- (axis cs:0.4110,-0.1361,0.5402) -- (axis cs:0.4280,-0.1344,0.5217) -- (axis cs:0.4443,-0.1326,0.5024) -- (axis cs:0.4597,-0.1307,0.4825) -- (axis cs:0.4631,-0.1099,0.4896) -- (axis cs:0.4660,-0.0887,0.4955) -- (axis cs:0.4684,-0.0671,0.5002) -- (axis cs:0.4701,-0.0452,0.5037) -- (axis cs:0.4711,-0.0231,0.5058) -- (axis cs:0.4714,-0.0009,0.5064) -- (axis cs:0.4709,0.0213,0.5056) -- (axis cs:0.4561,0.0216,0.5271) -- (axis cs:0.4404,0.0220,0.5482) -- (axis cs:0.4238,0.0223,0.5685) -- (axis cs:0.4061,0.0226,0.5879) -- (axis cs:0.3873,0.0228,0.6061) -- (axis cs:0.3673,0.0230,0.6227) -- (axis cs:0.3463,0.0232,0.6381) -- (axis cs:0.3462,-0.0011,0.6382) -- (axis cs:0.3455,-0.0254,0.6365) -- (axis cs:0.3442,-0.0495,0.6331) -- (axis cs:0.3424,-0.0732,0.6281) -- (axis cs:0.3401,-0.0966,0.6217) -- (axis cs:0.3375,-0.1196,0.6141) -- (axis cs:0.3361,-0.1309,0.6098) -- cycle;
\path[rcfs, fill={rgb,255:red,114;green,158;blue,204}] (axis cs:0.4597,-0.1307,0.4825) -- (axis cs:0.4744,-0.1288,0.4621) -- (axis cs:0.4883,-0.1268,0.4411) -- (axis cs:0.5014,-0.1248,0.4197) -- (axis cs:0.5138,-0.1228,0.3978) -- (axis cs:0.5254,-0.1208,0.3755) -- (axis cs:0.5364,-0.1188,0.3528) -- (axis cs:0.5466,-0.1167,0.3297) -- (axis cs:0.5492,-0.0978,0.3348) -- (axis cs:0.5513,-0.0787,0.3389) -- (axis cs:0.5529,-0.0593,0.3422) -- (axis cs:0.5540,-0.0398,0.3444) -- (axis cs:0.5544,-0.0202,0.3456) -- (axis cs:0.5543,-0.0005,0.3459) -- (axis cs:0.5536,0.0191,0.3452) -- (axis cs:0.5439,0.0194,0.3690) -- (axis cs:0.5335,0.0197,0.3925) -- (axis cs:0.5224,0.0200,0.4157) -- (axis cs:0.5106,0.0203,0.4386) -- (axis cs:0.4981,0.0206,0.4613) -- (axis cs:0.4849,0.0210,0.4836) -- (axis cs:0.4709,0.0213,0.5056) -- (axis cs:0.4714,-0.0009,0.5064) -- (axis cs:0.4711,-0.0231,0.5058) -- (axis cs:0.4701,-0.0452,0.5037) -- (axis cs:0.4684,-0.0671,0.5002) -- (axis cs:0.4660,-0.0887,0.4955) -- (axis cs:0.4631,-0.1099,0.4896) -- (axis cs:0.4615,-0.1203,0.4862) -- cycle;
\path[rcfs, fill={rgb,255:red,145;green,180;blue,216}] (axis cs:-0.2459,-0.4813,0.2779) -- (axis cs:-0.2308,-0.4871,0.2892) -- (axis cs:-0.2151,-0.4927,0.2999) -- (axis cs:-0.1990,-0.4981,0.3099) -- (axis cs:-0.1824,-0.5032,0.3192) -- (axis cs:-0.1652,-0.5080,0.3279) -- (axis cs:-0.1477,-0.5125,0.3358) -- (axis cs:-0.1297,-0.5166,0.3429) -- (axis cs:-0.1318,-0.5055,0.3645) -- (axis cs:-0.1339,-0.4937,0.3857) -- (axis cs:-0.1359,-0.4811,0.4064) -- (axis cs:-0.1379,-0.4679,0.4267) -- (axis cs:-0.1398,-0.4540,0.4464) -- (axis cs:-0.1417,-0.4393,0.4655) -- (axis cs:-0.1436,-0.4239,0.4841) -- (axis cs:-0.1632,-0.4198,0.4751) -- (axis cs:-0.1822,-0.4154,0.4653) -- (axis cs:-0.2007,-0.4108,0.4546) -- (axis cs:-0.2187,-0.4059,0.4433) -- (axis cs:-0.2360,-0.4008,0.4312) -- (axis cs:-0.2528,-0.3956,0.4186) -- (axis cs:-0.2689,-0.3903,0.4054) -- (axis cs:-0.2659,-0.4051,0.3889) -- (axis cs:-0.2627,-0.4193,0.3718) -- (axis cs:-0.2595,-0.4329,0.3541) -- (axis cs:-0.2563,-0.4460,0.3359) -- (axis cs:-0.2529,-0.4585,0.3171) -- (axis cs:-0.2495,-0.4702,0.2978) -- (axis cs:-0.2477,-0.4759,0.2879) -- cycle;
\path[rcfs, fill={rgb,255:red,84;green,137;blue,192}] (axis cs:0.0053,-0.3085,0.6310) -- (axis cs:0.0290,-0.3086,0.6308) -- (axis cs:0.0526,-0.3083,0.6290) -- (axis cs:0.0761,-0.3076,0.6259) -- (axis cs:0.0994,-0.3066,0.6215) -- (axis cs:0.1224,-0.3053,0.6159) -- (axis cs:0.1450,-0.3037,0.6091) -- (axis cs:0.1673,-0.3019,0.6013) -- (axis cs:0.1689,-0.2814,0.6148) -- (axis cs:0.1705,-0.2604,0.6275) -- (axis cs:0.1719,-0.2388,0.6395) -- (axis cs:0.1733,-0.2168,0.6506) -- (axis cs:0.1746,-0.1943,0.6609) -- (axis cs:0.1759,-0.1714,0.6704) -- (axis cs:0.1770,-0.1480,0.6789) -- (axis cs:0.1529,-0.1484,0.6849) -- (axis cs:0.1286,-0.1487,0.6898) -- (axis cs:0.1041,-0.1488,0.6935) -- (axis cs:0.0795,-0.1489,0.6961) -- (axis cs:0.0548,-0.1488,0.6975) -- (axis cs:0.0301,-0.1487,0.6979) -- (axis cs:0.0055,-0.1484,0.6972) -- (axis cs:0.0055,-0.1723,0.6905) -- (axis cs:0.0055,-0.1959,0.6828) -- (axis cs:0.0055,-0.2192,0.6743) -- (axis cs:0.0054,-0.2421,0.6648) -- (axis cs:0.0054,-0.2647,0.6545) -- (axis cs:0.0054,-0.2868,0.6432) -- (axis cs:0.0053,-0.2977,0.6372) -- cycle;
\path[rcfs, fill={rgb,255:red,104;green,151;blue,200}] (axis cs:-0.1436,-0.4239,0.4841) -- (axis cs:-0.1235,-0.4277,0.4922) -- (axis cs:-0.1029,-0.4311,0.4993) -- (axis cs:-0.0820,-0.4341,0.5054) -- (axis cs:-0.0606,-0.4366,0.5103) -- (axis cs:-0.0390,-0.4386,0.5140) -- (axis cs:-0.0171,-0.4399,0.5163) -- (axis cs:0.0049,-0.4405,0.5171) -- (axis cs:0.0049,-0.4244,0.5365) -- (axis cs:0.0050,-0.4073,0.5551) -- (axis cs:0.0051,-0.3893,0.5727) -- (axis cs:0.0052,-0.3702,0.5888) -- (axis cs:0.0052,-0.3503,0.6039) -- (axis cs:0.0053,-0.3297,0.6179) -- (axis cs:0.0053,-0.3085,0.6310) -- (axis cs:-0.0183,-0.3080,0.6298) -- (axis cs:-0.0419,-0.3070,0.6272) -- (axis cs:-0.0651,-0.3057,0.6231) -- (axis cs:-0.0881,-0.3040,0.6177) -- (axis cs:-0.1107,-0.3020,0.6111) -- (axis cs:-0.1329,-0.2997,0.6033) -- (axis cs:-0.1546,-0.2972,0.5944) -- (axis cs:-0.1533,-0.3172,0.5810) -- (axis cs:-0.1519,-0.3366,0.5668) -- (axis cs:-0.1504,-0.3554,0.5518) -- (axis cs:-0.1488,-0.3736,0.5360) -- (axis cs:-0.1471,-0.3911,0.5194) -- (axis cs:-0.1454,-0.4079,0.5021) -- (axis cs:-0.1445,-0.4160,0.4932) -- cycle;
\path[rcfs, fill={rgb,255:red,156;green,187;blue,220}] (axis cs:-0.1168,-0.5678,0.2033) -- (axis cs:-0.1190,-0.5613,0.2277) -- (axis cs:-0.1212,-0.5539,0.2517) -- (axis cs:-0.1234,-0.5457,0.2752) -- (axis cs:-0.1255,-0.5367,0.2982) -- (axis cs:-0.1277,-0.5271,0.3208) -- (axis cs:-0.1297,-0.5166,0.3429) -- (axis cs:-0.1477,-0.5125,0.3358) -- (axis cs:-0.1652,-0.5080,0.3279) -- (axis cs:-0.1824,-0.5032,0.3192) -- (axis cs:-0.1990,-0.4981,0.3099) -- (axis cs:-0.2151,-0.4927,0.2999) -- (axis cs:-0.2308,-0.4871,0.2892) -- (axis cs:-0.2459,-0.4813,0.2779) -- (axis cs:-0.2422,-0.4917,0.2576) -- (axis cs:-0.2385,-0.5012,0.2368) -- (axis cs:-0.2346,-0.5101,0.2154) -- (axis cs:-0.2307,-0.5182,0.1934) -- cycle;
\path[rcfs, fill={rgb,255:red,92;green,143;blue,195}] (axis cs:0.1673,-0.3019,0.6013) -- (axis cs:0.1892,-0.2998,0.5924) -- (axis cs:0.2106,-0.2975,0.5825) -- (axis cs:0.2315,-0.2951,0.5718) -- (axis cs:0.2519,-0.2925,0.5602) -- (axis cs:0.2718,-0.2897,0.5478) -- (axis cs:0.2911,-0.2869,0.5346) -- (axis cs:0.3099,-0.2840,0.5209) -- (axis cs:0.3137,-0.2654,0.5350) -- (axis cs:0.3175,-0.2463,0.5485) -- (axis cs:0.3212,-0.2266,0.5614) -- (axis cs:0.3247,-0.2063,0.5736) -- (axis cs:0.3282,-0.1855,0.5850) -- (axis cs:0.3315,-0.1641,0.5956) -- (axis cs:0.3346,-0.1421,0.6053) -- (axis cs:0.3137,-0.1433,0.6191) -- (axis cs:0.2921,-0.1444,0.6318) -- (axis cs:0.2700,-0.1453,0.6435) -- (axis cs:0.2474,-0.1462,0.6540) -- (axis cs:0.2243,-0.1469,0.6634) -- (axis cs:0.2009,-0.1475,0.6717) -- (axis cs:0.1770,-0.1480,0.6789) -- (axis cs:0.1759,-0.1714,0.6704) -- (axis cs:0.1746,-0.1943,0.6609) -- (axis cs:0.1733,-0.2168,0.6506) -- (axis cs:0.1719,-0.2388,0.6395) -- (axis cs:0.1705,-0.2604,0.6275) -- (axis cs:0.1689,-0.2814,0.6148) -- (axis cs:0.1681,-0.2917,0.6081) -- cycle;
\path[rcfs, fill={rgb,255:red,140;green,176;blue,214}] (axis cs:0.5835,-0.1073,0.2203) -- (axis cs:0.5801,-0.1084,0.2329) -- (axis cs:0.5728,-0.1105,0.2579) -- (axis cs:0.5648,-0.1125,0.2823) -- (axis cs:0.5561,-0.1146,0.3062) -- (axis cs:0.5466,-0.1167,0.3297) -- (axis cs:0.5435,-0.1353,0.3238) -- (axis cs:0.5400,-0.1535,0.3171) -- (axis cs:0.5362,-0.1714,0.3095) -- (axis cs:0.5320,-0.1889,0.3012) -- (axis cs:0.5276,-0.2059,0.2922) -- (axis cs:0.5229,-0.2226,0.2824) -- (axis cs:0.5179,-0.2388,0.2720) -- (axis cs:0.5279,-0.2350,0.2500) -- (axis cs:0.5371,-0.2313,0.2273) -- (axis cs:0.5414,-0.2293,0.2158) -- cycle;
\path[rcfs, fill={rgb,255:red,128;green,168;blue,209}] (axis cs:0.4281,-0.2628,0.4099) -- (axis cs:0.4429,-0.2596,0.3919) -- (axis cs:0.4571,-0.2563,0.3734) -- (axis cs:0.4707,-0.2530,0.3543) -- (axis cs:0.4836,-0.2495,0.3346) -- (axis cs:0.4957,-0.2460,0.3143) -- (axis cs:0.5072,-0.2424,0.2935) -- (axis cs:0.5179,-0.2388,0.2720) -- (axis cs:0.5229,-0.2226,0.2824) -- (axis cs:0.5276,-0.2059,0.2922) -- (axis cs:0.5320,-0.1889,0.3012) -- (axis cs:0.5362,-0.1714,0.3095) -- (axis cs:0.5400,-0.1535,0.3171) -- (axis cs:0.5435,-0.1353,0.3238) -- (axis cs:0.5466,-0.1167,0.3297) -- (axis cs:0.5364,-0.1188,0.3528) -- (axis cs:0.5254,-0.1208,0.3755) -- (axis cs:0.5138,-0.1228,0.3978) -- (axis cs:0.5014,-0.1248,0.4197) -- (axis cs:0.4883,-0.1268,0.4411) -- (axis cs:0.4744,-0.1288,0.4621) -- (axis cs:0.4597,-0.1307,0.4825) -- (axis cs:0.4560,-0.1511,0.4745) -- (axis cs:0.4519,-0.1709,0.4656) -- (axis cs:0.4475,-0.1903,0.4559) -- (axis cs:0.4428,-0.2092,0.4454) -- (axis cs:0.4380,-0.2276,0.4342) -- (axis cs:0.4331,-0.2454,0.4223) -- (axis cs:0.4306,-0.2542,0.4162) -- cycle;
\path[rcfs, fill={rgb,255:red,109;green,154;blue,202}] (axis cs:0.3099,-0.2840,0.5209) -- (axis cs:0.3282,-0.2810,0.5066) -- (axis cs:0.3460,-0.2780,0.4917) -- (axis cs:0.3634,-0.2749,0.4764) -- (axis cs:0.3803,-0.2719,0.4605) -- (axis cs:0.3968,-0.2689,0.4442) -- (axis cs:0.4127,-0.2659,0.4273) -- (axis cs:0.4281,-0.2628,0.4099) -- (axis cs:0.4331,-0.2454,0.4223) -- (axis cs:0.4380,-0.2276,0.4342) -- (axis cs:0.4428,-0.2092,0.4454) -- (axis cs:0.4475,-0.1903,0.4559) -- (axis cs:0.4519,-0.1709,0.4656) -- (axis cs:0.4560,-0.1511,0.4745) -- (axis cs:0.4597,-0.1307,0.4825) -- (axis cs:0.4443,-0.1326,0.5024) -- (axis cs:0.4280,-0.1344,0.5217) -- (axis cs:0.4110,-0.1361,0.5402) -- (axis cs:0.3931,-0.1378,0.5579) -- (axis cs:0.3743,-0.1393,0.5747) -- (axis cs:0.3548,-0.1408,0.5905) -- (axis cs:0.3346,-0.1421,0.6053) -- (axis cs:0.3315,-0.1641,0.5956) -- (axis cs:0.3282,-0.1855,0.5850) -- (axis cs:0.3247,-0.2063,0.5736) -- (axis cs:0.3212,-0.2266,0.5614) -- (axis cs:0.3175,-0.2463,0.5485) -- (axis cs:0.3137,-0.2654,0.5350) -- (axis cs:0.3118,-0.2747,0.5280) -- cycle;
\path[rcfs, fill={rgb,255:red,126;green,166;blue,209}] (axis cs:-0.1297,-0.5166,0.3429) -- (axis cs:-0.1114,-0.5204,0.3492) -- (axis cs:-0.0927,-0.5237,0.3546) -- (axis cs:-0.0738,-0.5265,0.3591) -- (axis cs:-0.0545,-0.5288,0.3626) -- (axis cs:-0.0351,-0.5306,0.3652) -- (axis cs:-0.0154,-0.5318,0.3668) -- (axis cs:0.0043,-0.5325,0.3674) -- (axis cs:0.0043,-0.5215,0.3901) -- (axis cs:0.0044,-0.5098,0.4123) -- (axis cs:0.0045,-0.4974,0.4341) -- (axis cs:0.0046,-0.4843,0.4556) -- (axis cs:0.0047,-0.4704,0.4766) -- (axis cs:0.0048,-0.4559,0.4971) -- (axis cs:0.0049,-0.4405,0.5171) -- (axis cs:-0.0171,-0.4399,0.5163) -- (axis cs:-0.0390,-0.4386,0.5140) -- (axis cs:-0.0606,-0.4366,0.5103) -- (axis cs:-0.0820,-0.4341,0.5054) -- (axis cs:-0.1029,-0.4311,0.4993) -- (axis cs:-0.1235,-0.4277,0.4922) -- (axis cs:-0.1436,-0.4239,0.4841) -- (axis cs:-0.1417,-0.4393,0.4655) -- (axis cs:-0.1398,-0.4540,0.4464) -- (axis cs:-0.1379,-0.4679,0.4267) -- (axis cs:-0.1359,-0.4811,0.4064) -- (axis cs:-0.1339,-0.4937,0.3857) -- (axis cs:-0.1318,-0.5055,0.3645) -- (axis cs:-0.1308,-0.5112,0.3538) -- cycle;
\path[rcfs, fill={rgb,255:red,100;green,148;blue,199}] (axis cs:0.0049,-0.4405,0.5171) -- (axis cs:0.0269,-0.4404,0.5165) -- (axis cs:0.0488,-0.4397,0.5145) -- (axis cs:0.0705,-0.4383,0.5113) -- (axis cs:0.0920,-0.4365,0.5068) -- (axis cs:0.1132,-0.4342,0.5012) -- (axis cs:0.1340,-0.4315,0.4946) -- (axis cs:0.1545,-0.4284,0.4870) -- (axis cs:0.1564,-0.4123,0.5052) -- (axis cs:0.1584,-0.3955,0.5229) -- (axis cs:0.1603,-0.3780,0.5399) -- (axis cs:0.1621,-0.3599,0.5563) -- (axis cs:0.1639,-0.3411,0.5720) -- (axis cs:0.1657,-0.3218,0.5870) -- (axis cs:0.1673,-0.3019,0.6013) -- (axis cs:0.1450,-0.3037,0.6091) -- (axis cs:0.1224,-0.3053,0.6159) -- (axis cs:0.0994,-0.3066,0.6215) -- (axis cs:0.0761,-0.3076,0.6259) -- (axis cs:0.0526,-0.3083,0.6290) -- (axis cs:0.0290,-0.3086,0.6308) -- (axis cs:0.0053,-0.3085,0.6310) -- (axis cs:0.0053,-0.3297,0.6179) -- (axis cs:0.0052,-0.3503,0.6039) -- (axis cs:0.0052,-0.3702,0.5888) -- (axis cs:0.0051,-0.3893,0.5727) -- (axis cs:0.0050,-0.4073,0.5551) -- (axis cs:0.0049,-0.4244,0.5365) -- (axis cs:0.0049,-0.4325,0.5269) -- cycle;
\path[rcfs, fill={rgb,255:red,149;green,183;blue,218}] (axis cs:0.5414,-0.2293,0.2158) -- (axis cs:0.5371,-0.2313,0.2273) -- (axis cs:0.5279,-0.2350,0.2500) -- (axis cs:0.5179,-0.2388,0.2720) -- (axis cs:0.5129,-0.2545,0.2610) -- (axis cs:0.5076,-0.2698,0.2493) -- (axis cs:0.5023,-0.2847,0.2370) -- (axis cs:0.4968,-0.2991,0.2241) -- (axis cs:0.4912,-0.3131,0.2105) -- (axis cs:0.4884,-0.3199,0.2035) -- cycle;
\path[rcfs, fill={rgb,255:red,143;green,178;blue,215}] (axis cs:0.0037,-0.5865,0.2104) -- (axis cs:0.0038,-0.5834,0.2232) -- (axis cs:0.0039,-0.5768,0.2484) -- (axis cs:0.0040,-0.5694,0.2731) -- (axis cs:0.0040,-0.5613,0.2973) -- (axis cs:0.0041,-0.5524,0.3211) -- (axis cs:0.0042,-0.5428,0.3444) -- (axis cs:0.0043,-0.5325,0.3674) -- (axis cs:-0.0154,-0.5318,0.3668) -- (axis cs:-0.0351,-0.5306,0.3652) -- (axis cs:-0.0545,-0.5288,0.3626) -- (axis cs:-0.0738,-0.5265,0.3591) -- (axis cs:-0.0927,-0.5237,0.3546) -- (axis cs:-0.1114,-0.5204,0.3492) -- (axis cs:-0.1297,-0.5166,0.3429) -- (axis cs:-0.1277,-0.5271,0.3208) -- (axis cs:-0.1255,-0.5367,0.2982) -- (axis cs:-0.1234,-0.5457,0.2752) -- (axis cs:-0.1212,-0.5539,0.2517) -- (axis cs:-0.1190,-0.5613,0.2277) -- (axis cs:-0.1168,-0.5678,0.2033) -- cycle;
\path[rcfs, fill={rgb,255:red,116;green,159;blue,205}] (axis cs:0.1545,-0.4284,0.4870) -- (axis cs:0.1744,-0.4251,0.4784) -- (axis cs:0.1940,-0.4214,0.4691) -- (axis cs:0.2131,-0.4176,0.4590) -- (axis cs:0.2316,-0.4135,0.4481) -- (axis cs:0.2497,-0.4093,0.4366) -- (axis cs:0.2674,-0.4051,0.4244) -- (axis cs:0.2845,-0.4007,0.4117) -- (axis cs:0.2879,-0.3852,0.4283) -- (axis cs:0.2913,-0.3693,0.4445) -- (axis cs:0.2948,-0.3531,0.4603) -- (axis cs:0.2985,-0.3365,0.4760) -- (axis cs:0.3022,-0.3194,0.4913) -- (axis cs:0.3061,-0.3020,0.5063) -- (axis cs:0.3099,-0.2840,0.5209) -- (axis cs:0.2911,-0.2869,0.5346) -- (axis cs:0.2718,-0.2897,0.5478) -- (axis cs:0.2519,-0.2925,0.5602) -- (axis cs:0.2315,-0.2951,0.5718) -- (axis cs:0.2106,-0.2975,0.5825) -- (axis cs:0.1892,-0.2998,0.5924) -- (axis cs:0.1673,-0.3019,0.6013) -- (axis cs:0.1657,-0.3218,0.5870) -- (axis cs:0.1639,-0.3411,0.5720) -- (axis cs:0.1621,-0.3599,0.5563) -- (axis cs:0.1603,-0.3780,0.5399) -- (axis cs:0.1584,-0.3955,0.5229) -- (axis cs:0.1564,-0.4123,0.5052) -- (axis cs:0.1555,-0.4204,0.4962) -- cycle;
\path[rcfs, fill={rgb,255:red,146;green,180;blue,216}] (axis cs:0.4884,-0.3199,0.2035) -- (axis cs:0.4912,-0.3131,0.2105) -- (axis cs:0.4968,-0.2991,0.2241) -- (axis cs:0.5023,-0.2847,0.2370) -- (axis cs:0.5076,-0.2698,0.2493) -- (axis cs:0.5129,-0.2545,0.2610) -- (axis cs:0.5179,-0.2388,0.2720) -- (axis cs:0.5072,-0.2424,0.2935) -- (axis cs:0.4957,-0.2460,0.3143) -- (axis cs:0.4836,-0.2495,0.3346) -- (axis cs:0.4707,-0.2530,0.3543) -- (axis cs:0.4571,-0.2563,0.3734) -- (axis cs:0.4429,-0.2596,0.3919) -- (axis cs:0.4281,-0.2628,0.4099) -- (axis cs:0.4231,-0.2796,0.3970) -- (axis cs:0.4180,-0.2960,0.3836) -- (axis cs:0.4131,-0.3120,0.3698) -- (axis cs:0.4082,-0.3275,0.3556) -- (axis cs:0.4034,-0.3426,0.3409) -- (axis cs:0.3987,-0.3574,0.3259) -- (axis cs:0.3941,-0.3717,0.3104) -- (axis cs:0.4081,-0.3676,0.2939) -- (axis cs:0.4216,-0.3633,0.2768) -- (axis cs:0.4345,-0.3590,0.2590) -- (axis cs:0.4468,-0.3545,0.2405) -- (axis cs:0.4584,-0.3498,0.2215) -- (axis cs:0.4694,-0.3449,0.2018) -- cycle;
\path[rcfs, fill={rgb,255:red,134;green,172;blue,212}] (axis cs:0.2845,-0.4007,0.4117) -- (axis cs:0.3013,-0.3964,0.3986) -- (axis cs:0.3176,-0.3921,0.3849) -- (axis cs:0.3336,-0.3879,0.3710) -- (axis cs:0.3493,-0.3838,0.3566) -- (axis cs:0.3647,-0.3798,0.3417) -- (axis cs:0.3796,-0.3758,0.3263) -- (axis cs:0.3941,-0.3717,0.3104) -- (axis cs:0.3987,-0.3574,0.3259) -- (axis cs:0.4034,-0.3426,0.3409) -- (axis cs:0.4082,-0.3275,0.3556) -- (axis cs:0.4131,-0.3120,0.3698) -- (axis cs:0.4180,-0.2960,0.3836) -- (axis cs:0.4231,-0.2796,0.3970) -- (axis cs:0.4281,-0.2628,0.4099) -- (axis cs:0.4127,-0.2659,0.4273) -- (axis cs:0.3968,-0.2689,0.4442) -- (axis cs:0.3803,-0.2719,0.4605) -- (axis cs:0.3634,-0.2749,0.4764) -- (axis cs:0.3460,-0.2780,0.4917) -- (axis cs:0.3282,-0.2810,0.5066) -- (axis cs:0.3099,-0.2840,0.5209) -- (axis cs:0.3061,-0.3020,0.5063) -- (axis cs:0.3022,-0.3194,0.4913) -- (axis cs:0.2985,-0.3365,0.4760) -- (axis cs:0.2948,-0.3531,0.4603) -- (axis cs:0.2913,-0.3693,0.4445) -- (axis cs:0.2879,-0.3852,0.4283) -- (axis cs:0.2862,-0.3930,0.4201) -- cycle;
\path[rcfs, fill={rgb,255:red,123;green,164;blue,207}] (axis cs:0.0043,-0.5325,0.3674) -- (axis cs:0.0240,-0.5326,0.3671) -- (axis cs:0.0437,-0.5322,0.3657) -- (axis cs:0.0633,-0.5312,0.3633) -- (axis cs:0.0827,-0.5297,0.3600) -- (axis cs:0.1020,-0.5277,0.3558) -- (axis cs:0.1209,-0.5252,0.3507) -- (axis cs:0.1396,-0.5224,0.3447) -- (axis cs:0.1418,-0.5110,0.3664) -- (axis cs:0.1440,-0.4989,0.3877) -- (axis cs:0.1461,-0.4862,0.4086) -- (axis cs:0.1483,-0.4728,0.4289) -- (axis cs:0.1504,-0.4587,0.4488) -- (axis cs:0.1524,-0.4439,0.4681) -- (axis cs:0.1545,-0.4284,0.4870) -- (axis cs:0.1340,-0.4315,0.4946) -- (axis cs:0.1132,-0.4342,0.5012) -- (axis cs:0.0920,-0.4365,0.5068) -- (axis cs:0.0705,-0.4383,0.5113) -- (axis cs:0.0488,-0.4397,0.5145) -- (axis cs:0.0269,-0.4404,0.5165) -- (axis cs:0.0049,-0.4405,0.5171) -- (axis cs:0.0048,-0.4559,0.4971) -- (axis cs:0.0047,-0.4704,0.4766) -- (axis cs:0.0046,-0.4843,0.4556) -- (axis cs:0.0045,-0.4974,0.4341) -- (axis cs:0.0044,-0.5098,0.4123) -- (axis cs:0.0043,-0.5215,0.3901) -- (axis cs:0.0043,-0.5271,0.3788) -- cycle;
\path[rcfs, fill={rgb,255:red,154;green,186;blue,220}] (axis cs:0.4694,-0.3449,0.2018) -- (axis cs:0.4584,-0.3498,0.2215) -- (axis cs:0.4468,-0.3545,0.2405) -- (axis cs:0.4345,-0.3590,0.2590) -- (axis cs:0.4216,-0.3633,0.2768) -- (axis cs:0.4081,-0.3676,0.2939) -- (axis cs:0.3941,-0.3717,0.3104) -- (axis cs:0.3895,-0.3856,0.2944) -- (axis cs:0.3849,-0.3991,0.2779) -- (axis cs:0.3802,-0.4121,0.2608) -- (axis cs:0.3754,-0.4247,0.2432) -- (axis cs:0.3704,-0.4366,0.2249) -- (axis cs:0.3654,-0.4479,0.2061) -- cycle;
\path[rcfs, fill={rgb,255:red,140;green,176;blue,214}] (axis cs:0.1261,-0.5748,0.2046) -- (axis cs:0.1283,-0.5682,0.2288) -- (axis cs:0.1306,-0.5606,0.2528) -- (axis cs:0.1328,-0.5522,0.2764) -- (axis cs:0.1351,-0.5430,0.2996) -- (axis cs:0.1374,-0.5331,0.3224) -- (axis cs:0.1396,-0.5224,0.3447) -- (axis cs:0.1209,-0.5252,0.3507) -- (axis cs:0.1020,-0.5277,0.3558) -- (axis cs:0.0827,-0.5297,0.3600) -- (axis cs:0.0633,-0.5312,0.3633) -- (axis cs:0.0437,-0.5322,0.3657) -- (axis cs:0.0240,-0.5326,0.3671) -- (axis cs:0.0043,-0.5325,0.3674) -- (axis cs:0.0042,-0.5428,0.3444) -- (axis cs:0.0041,-0.5524,0.3211) -- (axis cs:0.0040,-0.5613,0.2973) -- (axis cs:0.0040,-0.5694,0.2731) -- (axis cs:0.0039,-0.5768,0.2484) -- (axis cs:0.0038,-0.5834,0.2232) -- (axis cs:0.0037,-0.5865,0.2104) -- cycle;
\path[rcfs, fill={rgb,255:red,135;green,172;blue,212}] (axis cs:0.1396,-0.5224,0.3447) -- (axis cs:0.1579,-0.5192,0.3378) -- (axis cs:0.1759,-0.5157,0.3302) -- (axis cs:0.1936,-0.5119,0.3217) -- (axis cs:0.2108,-0.5078,0.3126) -- (axis cs:0.2276,-0.5035,0.3028) -- (axis cs:0.2441,-0.4990,0.2923) -- (axis cs:0.2601,-0.4944,0.2813) -- (axis cs:0.2638,-0.4828,0.3016) -- (axis cs:0.2674,-0.4706,0.3214) -- (axis cs:0.2710,-0.4578,0.3406) -- (axis cs:0.2744,-0.4443,0.3592) -- (axis cs:0.2778,-0.4303,0.3772) -- (axis cs:0.2812,-0.4158,0.3947) -- (axis cs:0.2845,-0.4007,0.4117) -- (axis cs:0.2674,-0.4051,0.4244) -- (axis cs:0.2497,-0.4093,0.4366) -- (axis cs:0.2316,-0.4135,0.4481) -- (axis cs:0.2131,-0.4176,0.4590) -- (axis cs:0.1940,-0.4214,0.4691) -- (axis cs:0.1744,-0.4251,0.4784) -- (axis cs:0.1545,-0.4284,0.4870) -- (axis cs:0.1524,-0.4439,0.4681) -- (axis cs:0.1504,-0.4587,0.4488) -- (axis cs:0.1483,-0.4728,0.4289) -- (axis cs:0.1461,-0.4862,0.4086) -- (axis cs:0.1440,-0.4989,0.3877) -- (axis cs:0.1418,-0.5110,0.3664) -- (axis cs:0.1407,-0.5168,0.3556) -- cycle;
\path[rcfs, fill={rgb,255:red,149;green,182;blue,218}] (axis cs:0.3654,-0.4479,0.2061) -- (axis cs:0.3704,-0.4366,0.2249) -- (axis cs:0.3754,-0.4247,0.2432) -- (axis cs:0.3802,-0.4121,0.2608) -- (axis cs:0.3849,-0.3991,0.2779) -- (axis cs:0.3895,-0.3856,0.2944) -- (axis cs:0.3941,-0.3717,0.3104) -- (axis cs:0.3796,-0.3758,0.3263) -- (axis cs:0.3647,-0.3798,0.3417) -- (axis cs:0.3493,-0.3838,0.3566) -- (axis cs:0.3336,-0.3879,0.3710) -- (axis cs:0.3176,-0.3921,0.3849) -- (axis cs:0.3013,-0.3964,0.3986) -- (axis cs:0.2845,-0.4007,0.4117) -- (axis cs:0.2812,-0.4158,0.3947) -- (axis cs:0.2778,-0.4303,0.3772) -- (axis cs:0.2744,-0.4443,0.3592) -- (axis cs:0.2710,-0.4578,0.3406) -- (axis cs:0.2674,-0.4706,0.3214) -- (axis cs:0.2638,-0.4828,0.3016) -- (axis cs:0.2601,-0.4944,0.2813) -- (axis cs:0.2757,-0.4896,0.2695) -- (axis cs:0.2909,-0.4847,0.2572) -- (axis cs:0.3057,-0.4797,0.2443) -- (axis cs:0.3201,-0.4746,0.2307) -- (axis cs:0.3340,-0.4694,0.2165) -- (axis cs:0.3474,-0.4641,0.2018) -- cycle;
\path[rcfs, fill={rgb,255:red,146;green,180;blue,216}] (axis cs:0.2467,-0.5287,0.2058) -- (axis cs:0.2486,-0.5245,0.2169) -- (axis cs:0.2525,-0.5152,0.2388) -- (axis cs:0.2563,-0.5052,0.2603) -- (axis cs:0.2601,-0.4944,0.2813) -- (axis cs:0.2441,-0.4990,0.2923) -- (axis cs:0.2276,-0.5035,0.3028) -- (axis cs:0.2108,-0.5078,0.3126) -- (axis cs:0.1936,-0.5119,0.3217) -- (axis cs:0.1759,-0.5157,0.3302) -- (axis cs:0.1579,-0.5192,0.3378) -- (axis cs:0.1396,-0.5224,0.3447) -- (axis cs:0.1374,-0.5331,0.3224) -- (axis cs:0.1351,-0.5430,0.2996) -- (axis cs:0.1328,-0.5522,0.2764) -- (axis cs:0.1306,-0.5606,0.2528) -- (axis cs:0.1283,-0.5682,0.2288) -- (axis cs:0.1261,-0.5748,0.2046) -- cycle;
\path[rcfs, fill={rgb,255:red,154;green,186;blue,219}] (axis cs:0.3474,-0.4641,0.2018) -- (axis cs:0.3340,-0.4694,0.2165) -- (axis cs:0.3201,-0.4746,0.2307) -- (axis cs:0.3057,-0.4797,0.2443) -- (axis cs:0.2909,-0.4847,0.2572) -- (axis cs:0.2757,-0.4896,0.2695) -- (axis cs:0.2601,-0.4944,0.2813) -- (axis cs:0.2563,-0.5052,0.2603) -- (axis cs:0.2525,-0.5152,0.2388) -- (axis cs:0.2486,-0.5245,0.2169) -- (axis cs:0.2467,-0.5287,0.2058) -- cycle;
\draw[rctk] (axis cs:-0.3000,-0.6275,0.0000) -- ++(-0.189pt,-1.488pt);
\draw[rctk] (axis cs:0.0000,-0.6275,0.0000) -- ++(-0.189pt,-1.488pt);
\draw[rctk] (axis cs:0.3000,-0.6275,0.0000) -- ++(-0.189pt,-1.488pt);
\draw[rctk] (axis cs:0.6274,-0.3000,0.0000) -- ++(0.658pt,-1.348pt);
\draw[rctk] (axis cs:0.6274,0.3000,0.0000) -- ++(0.658pt,-1.348pt);
\draw[rctk] (axis cs:-0.6274,-0.6275,0.0000) -- ++(-1.500pt,0.000pt);
\draw[rctk] (axis cs:-0.6274,-0.6275,0.3000) -- ++(-1.500pt,0.000pt);
\draw[rctk] (axis cs:-0.6274,-0.6275,0.6000) -- ++(-1.500pt,0.000pt);
\node[font=\footnotesize, anchor=south east, inner sep=0pt, yshift=2pt] at (axis cs:-0.6274,-0.6275,0.7758) {$z$ [m]};
\end{axis}
\end{tikzpicture}%


==> fig/focus-surfaces/tamron.tex <==
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center), trim axis left, trim axis right,
  rcfs/.style={draw=black, line width=0.2pt, line join=round}, rctk/.style={black, line width=0.3pt}]
\begin{axis}[
  x={(1.69320*\rcpanelwidth,-0.50710*\rcpanelwidth)}, y={(0.86273*\rcpanelwidth,0.99524*\rcpanelwidth)}, z={(0.00000*\rcpanelwidth,1.53739*\rcpanelwidth)},
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  label style={font=\footnotesize}, axis line style={line width=0.3pt}, tick align=outside, major tick length=1.5pt, tick style={draw=none}, scaled ticks=false, clip=false,
  xmin=-0.2196, xmax=0.2196, ymin=-0.1485, ymax=0.1485, zmin=0, zmax=0.2438,
  xtick={-0.2,0,0.2}, ytick={-0.1,0.1}, ztick={0,0.1,0.2},
  xlabel={$x$ [m]}, ylabel={$y$ [m]}, xlabel shift=-7pt, ylabel shift=-7pt]
\path[rcfs, fill={rgb,255:red,46;green,110;blue,177}] (axis cs:-0.2027,0.1008,0.2123) -- (axis cs:-0.1992,0.1005,0.2123) -- (axis cs:-0.1957,0.1003,0.2123) -- (axis cs:-0.1922,0.1000,0.2124) -- (axis cs:-0.1888,0.0998,0.2124) -- (axis cs:-0.1853,0.0995,0.2124) -- (axis cs:-0.1818,0.0993,0.2123) -- (axis cs:-0.1784,0.0990,0.2123) -- (axis cs:-0.1788,0.1022,0.2125) -- (axis cs:-0.1792,0.1055,0.2127) -- (axis cs:-0.1796,0.1087,0.2129) -- (axis cs:-0.1800,0.1119,0.2130) -- (axis cs:-0.1804,0.1152,0.2132) -- (axis cs:-0.1807,0.1185,0.2133) -- (axis cs:-0.1811,0.1217,0.2134) -- (axis cs:-0.1814,0.1250,0.2135) -- (axis cs:-0.1817,0.1283,0.2136) -- (axis cs:-0.1820,0.1315,0.2136) -- (axis cs:-0.1823,0.1348,0.2136) -- (axis cs:-0.1824,0.1364,0.2136) -- (axis cs:-0.2042,0.1401,0.2187) -- (axis cs:-0.2053,0.1383,0.2176) -- (axis cs:-0.2066,0.1347,0.2160) -- (axis cs:-0.2071,0.1312,0.2150) -- (axis cs:-0.2071,0.1277,0.2144) -- (axis cs:-0.2066,0.1243,0.2142) -- (axis cs:-0.2060,0.1209,0.2140) -- (axis cs:-0.2054,0.1175,0.2138) -- (axis cs:-0.2048,0.1141,0.2136) -- (axis cs:-0.2043,0.1108,0.2133) -- (axis cs:-0.2037,0.1074,0.2130) -- (axis cs:-0.2032,0.1041,0.2126) -- (axis cs:-0.2030,0.1025,0.2125) -- cycle;
\path[rcfs, fill={rgb,255:red,94;green,144;blue,196}] (axis cs:-0.1784,0.0990,0.2123) -- (axis cs:-0.1750,0.0988,0.2122) -- (axis cs:-0.1716,0.0985,0.2122) -- (axis cs:-0.1682,0.0982,0.2121) -- (axis cs:-0.1648,0.0980,0.2121) -- (axis cs:-0.1614,0.0977,0.2120) -- (axis cs:-0.1581,0.0974,0.2120) -- (axis cs:-0.1547,0.0972,0.2119) -- (axis cs:-0.1514,0.0969,0.2119) -- (axis cs:-0.1481,0.0967,0.2118) -- (axis cs:-0.1449,0.0965,0.2118) -- (axis cs:-0.1416,0.0962,0.2117) -- (axis cs:-0.1384,0.0960,0.2117) -- (axis cs:-0.1352,0.0958,0.2116) -- (axis cs:-0.1320,0.0956,0.2116) -- (axis cs:-0.1322,0.0986,0.2115) -- (axis cs:-0.1323,0.1015,0.2114) -- (axis cs:-0.1324,0.1046,0.2113) -- (axis cs:-0.1326,0.1076,0.2112) -- (axis cs:-0.1327,0.1106,0.2111) -- (axis cs:-0.1328,0.1136,0.2110) -- (axis cs:-0.1330,0.1166,0.2108) -- (axis cs:-0.1331,0.1197,0.2107) -- (axis cs:-0.1332,0.1227,0.2105) -- (axis cs:-0.1333,0.1257,0.2104) -- (axis cs:-0.1335,0.1288,0.2102) -- (axis cs:-0.1335,0.1303,0.2101) -- (axis cs:-0.1824,0.1364,0.2136) -- (axis cs:-0.1823,0.1348,0.2136) -- (axis cs:-0.1820,0.1315,0.2136) -- (axis cs:-0.1817,0.1283,0.2136) -- (axis cs:-0.1814,0.1250,0.2135) -- (axis cs:-0.1811,0.1217,0.2134) -- (axis cs:-0.1807,0.1185,0.2133) -- (axis cs:-0.1804,0.1152,0.2132) -- (axis cs:-0.1800,0.1119,0.2130) -- (axis cs:-0.1796,0.1087,0.2129) -- (axis cs:-0.1792,0.1055,0.2127) -- (axis cs:-0.1788,0.1022,0.2125) -- (axis cs:-0.1786,0.1006,0.2124) -- cycle;
\path[rcfs, fill={rgb,255:red,80;green,134;blue,191}] (axis cs:-0.1967,0.0566,0.2088) -- (axis cs:-0.1934,0.0564,0.2089) -- (axis cs:-0.1901,0.0563,0.2091) -- (axis cs:-0.1868,0.0562,0.2092) -- (axis cs:-0.1836,0.0561,0.2094) -- (axis cs:-0.1804,0.0560,0.2096) -- (axis cs:-0.1771,0.0559,0.2098) -- (axis cs:-0.1739,0.0557,0.2099) -- (axis cs:-0.1742,0.0587,0.2100) -- (axis cs:-0.1744,0.0617,0.2101) -- (axis cs:-0.1747,0.0648,0.2103) -- (axis cs:-0.1749,0.0678,0.2104) -- (axis cs:-0.1752,0.0708,0.2106) -- (axis cs:-0.1755,0.0739,0.2107) -- (axis cs:-0.1758,0.0770,0.2109) -- (axis cs:-0.1762,0.0801,0.2111) -- (axis cs:-0.1765,0.0832,0.2113) -- (axis cs:-0.1769,0.0863,0.2115) -- (axis cs:-0.1772,0.0895,0.2117) -- (axis cs:-0.1776,0.0926,0.2119) -- (axis cs:-0.1780,0.0958,0.2121) -- (axis cs:-0.1784,0.0990,0.2123) -- (axis cs:-0.1818,0.0993,0.2123) -- (axis cs:-0.1853,0.0995,0.2124) -- (axis cs:-0.1888,0.0998,0.2124) -- (axis cs:-0.1922,0.1000,0.2124) -- (axis cs:-0.1957,0.1003,0.2123) -- (axis cs:-0.1992,0.1005,0.2123) -- (axis cs:-0.2027,0.1008,0.2123) -- (axis cs:-0.2021,0.0975,0.2120) -- (axis cs:-0.2016,0.0942,0.2117) -- (axis cs:-0.2011,0.0909,0.2114) -- (axis cs:-0.2006,0.0877,0.2111) -- (axis cs:-0.2001,0.0845,0.2108) -- (axis cs:-0.1996,0.0813,0.2105) -- (axis cs:-0.1991,0.0781,0.2102) -- (axis cs:-0.1987,0.0750,0.2099) -- (axis cs:-0.1983,0.0719,0.2096) -- (axis cs:-0.1979,0.0688,0.2094) -- (axis cs:-0.1975,0.0657,0.2092) -- (axis cs:-0.1972,0.0626,0.2090) -- (axis cs:-0.1969,0.0596,0.2089) -- (axis cs:-0.1968,0.0581,0.2088) -- cycle;
\fill (axis cs:0,0,0) circle[radius=1.3pt];
\path[rcfs, fill={rgb,255:red,143;green,178;blue,215}] (axis cs:-0.1320,0.0956,0.2116) -- (axis cs:-0.1289,0.0954,0.2116) -- (axis cs:-0.1257,0.0952,0.2116) -- (axis cs:-0.1226,0.0950,0.2115) -- (axis cs:-0.1195,0.0948,0.2116) -- (axis cs:-0.1164,0.0946,0.2116) -- (axis cs:-0.1134,0.0944,0.2116) -- (axis cs:-0.1104,0.0943,0.2116) -- (axis cs:-0.1074,0.0941,0.2117) -- (axis cs:-0.1044,0.0940,0.2118) -- (axis cs:-0.1014,0.0938,0.2118) -- (axis cs:-0.0984,0.0937,0.2119) -- (axis cs:-0.0955,0.0936,0.2121) -- (axis cs:-0.0926,0.0935,0.2122) -- (axis cs:-0.0897,0.0934,0.2123) -- (axis cs:-0.0897,0.0963,0.2121) -- (axis cs:-0.0898,0.0992,0.2119) -- (axis cs:-0.0898,0.1021,0.2116) -- (axis cs:-0.0898,0.1050,0.2114) -- (axis cs:-0.0899,0.1078,0.2111) -- (axis cs:-0.0899,0.1107,0.2109) -- (axis cs:-0.0900,0.1136,0.2106) -- (axis cs:-0.0900,0.1165,0.2103) -- (axis cs:-0.0900,0.1194,0.2100) -- (axis cs:-0.0901,0.1223,0.2097) -- (axis cs:-0.0901,0.1252,0.2094) -- (axis cs:-0.0902,0.1267,0.2093) -- (axis cs:-0.1335,0.1303,0.2101) -- (axis cs:-0.1335,0.1288,0.2102) -- (axis cs:-0.1333,0.1257,0.2104) -- (axis cs:-0.1332,0.1227,0.2105) -- (axis cs:-0.1331,0.1197,0.2107) -- (axis cs:-0.1330,0.1166,0.2108) -- (axis cs:-0.1328,0.1136,0.2110) -- (axis cs:-0.1327,0.1106,0.2111) -- (axis cs:-0.1326,0.1076,0.2112) -- (axis cs:-0.1324,0.1046,0.2113) -- (axis cs:-0.1323,0.1015,0.2114) -- (axis cs:-0.1322,0.0986,0.2115) -- (axis cs:-0.1321,0.0971,0.2116) -- cycle;
\path[rcfs, fill={rgb,255:red,120;green,162;blue,206}] (axis cs:-0.1739,0.0557,0.2099) -- (axis cs:-0.1707,0.0556,0.2101) -- (axis cs:-0.1676,0.0555,0.2103) -- (axis cs:-0.1644,0.0554,0.2104) -- (axis cs:-0.1612,0.0554,0.2106) -- (axis cs:-0.1581,0.0553,0.2107) -- (axis cs:-0.1549,0.0552,0.2109) -- (axis cs:-0.1518,0.0551,0.2111) -- (axis cs:-0.1487,0.0550,0.2112) -- (axis cs:-0.1456,0.0549,0.2114) -- (axis cs:-0.1425,0.0548,0.2115) -- (axis cs:-0.1394,0.0547,0.2116) -- (axis cs:-0.1364,0.0546,0.2118) -- (axis cs:-0.1333,0.0545,0.2119) -- (axis cs:-0.1303,0.0544,0.2121) -- (axis cs:-0.1304,0.0573,0.2121) -- (axis cs:-0.1305,0.0602,0.2121) -- (axis cs:-0.1306,0.0631,0.2120) -- (axis cs:-0.1307,0.0660,0.2120) -- (axis cs:-0.1308,0.0689,0.2120) -- (axis cs:-0.1310,0.0719,0.2120) -- (axis cs:-0.1311,0.0748,0.2120) -- (axis cs:-0.1312,0.0777,0.2119) -- (axis cs:-0.1314,0.0807,0.2119) -- (axis cs:-0.1315,0.0837,0.2118) -- (axis cs:-0.1316,0.0866,0.2118) -- (axis cs:-0.1318,0.0896,0.2117) -- (axis cs:-0.1319,0.0926,0.2117) -- (axis cs:-0.1320,0.0956,0.2116) -- (axis cs:-0.1352,0.0958,0.2116) -- (axis cs:-0.1384,0.0960,0.2117) -- (axis cs:-0.1416,0.0962,0.2117) -- (axis cs:-0.1449,0.0965,0.2118) -- (axis cs:-0.1481,0.0967,0.2118) -- (axis cs:-0.1514,0.0969,0.2119) -- (axis cs:-0.1547,0.0972,0.2119) -- (axis cs:-0.1581,0.0974,0.2120) -- (axis cs:-0.1614,0.0977,0.2120) -- (axis cs:-0.1648,0.0980,0.2121) -- (axis cs:-0.1682,0.0982,0.2121) -- (axis cs:-0.1716,0.0985,0.2122) -- (axis cs:-0.1750,0.0988,0.2122) -- (axis cs:-0.1784,0.0990,0.2123) -- (axis cs:-0.1780,0.0958,0.2121) -- (axis cs:-0.1776,0.0926,0.2119) -- (axis cs:-0.1772,0.0895,0.2117) -- (axis cs:-0.1769,0.0863,0.2115) -- (axis cs:-0.1765,0.0832,0.2113) -- (axis cs:-0.1762,0.0801,0.2111) -- (axis cs:-0.1758,0.0770,0.2109) -- (axis cs:-0.1755,0.0739,0.2107) -- (axis cs:-0.1752,0.0708,0.2106) -- (axis cs:-0.1749,0.0678,0.2104) -- (axis cs:-0.1747,0.0648,0.2103) -- (axis cs:-0.1744,0.0617,0.2101) -- (axis cs:-0.1742,0.0587,0.2100) -- (axis cs:-0.1740,0.0572,0.2100) -- cycle;
\path[rcfs, fill={rgb,255:red,170;green,197;blue,226}] (axis cs:-0.0897,0.0934,0.2123) -- (axis cs:-0.0868,0.0934,0.2125) -- (axis cs:-0.0839,0.0933,0.2127) -- (axis cs:-0.0810,0.0932,0.2128) -- (axis cs:-0.0782,0.0932,0.2130) -- (axis cs:-0.0753,0.0931,0.2132) -- (axis cs:-0.0725,0.0931,0.2135) -- (axis cs:-0.0697,0.0931,0.2137) -- (axis cs:-0.0668,0.0931,0.2139) -- (axis cs:-0.0640,0.0931,0.2141) -- (axis cs:-0.0612,0.0930,0.2144) -- (axis cs:-0.0584,0.0930,0.2146) -- (axis cs:-0.0556,0.0931,0.2149) -- (axis cs:-0.0528,0.0931,0.2151) -- (axis cs:-0.0500,0.0931,0.2153) -- (axis cs:-0.0500,0.0960,0.2152) -- (axis cs:-0.0500,0.0989,0.2150) -- (axis cs:-0.0501,0.1018,0.2148) -- (axis cs:-0.0501,0.1047,0.2146) -- (axis cs:-0.0501,0.1076,0.2144) -- (axis cs:-0.0502,0.1105,0.2141) -- (axis cs:-0.0502,0.1134,0.2139) -- (axis cs:-0.0502,0.1163,0.2136) -- (axis cs:-0.0503,0.1192,0.2134) -- (axis cs:-0.0503,0.1222,0.2131) -- (axis cs:-0.0503,0.1251,0.2128) -- (axis cs:-0.0503,0.1266,0.2126) -- (axis cs:-0.0902,0.1267,0.2093) -- (axis cs:-0.0901,0.1252,0.2094) -- (axis cs:-0.0901,0.1223,0.2097) -- (axis cs:-0.0900,0.1194,0.2100) -- (axis cs:-0.0900,0.1165,0.2103) -- (axis cs:-0.0900,0.1136,0.2106) -- (axis cs:-0.0899,0.1107,0.2109) -- (axis cs:-0.0899,0.1078,0.2111) -- (axis cs:-0.0898,0.1050,0.2114) -- (axis cs:-0.0898,0.1021,0.2116) -- (axis cs:-0.0898,0.0992,0.2119) -- (axis cs:-0.0897,0.0963,0.2121) -- (axis cs:-0.0897,0.0949,0.2122) -- cycle;
\path[rcfs, fill={rgb,255:red,104;green,151;blue,200}] (axis cs:-0.1947,0.0151,0.2079) -- (axis cs:-0.1914,0.0151,0.2081) -- (axis cs:-0.1882,0.0151,0.2082) -- (axis cs:-0.1850,0.0150,0.2084) -- (axis cs:-0.1817,0.0150,0.2086) -- (axis cs:-0.1786,0.0149,0.2088) -- (axis cs:-0.1754,0.0149,0.2090) -- (axis cs:-0.1722,0.0149,0.2091) -- (axis cs:-0.1723,0.0178,0.2092) -- (axis cs:-0.1723,0.0207,0.2092) -- (axis cs:-0.1724,0.0236,0.2093) -- (axis cs:-0.1725,0.0265,0.2093) -- (axis cs:-0.1726,0.0294,0.2093) -- (axis cs:-0.1727,0.0323,0.2094) -- (axis cs:-0.1728,0.0352,0.2094) -- (axis cs:-0.1729,0.0381,0.2095) -- (axis cs:-0.1731,0.0410,0.2095) -- (axis cs:-0.1732,0.0439,0.2096) -- (axis cs:-0.1734,0.0469,0.2097) -- (axis cs:-0.1736,0.0498,0.2098) -- (axis cs:-0.1737,0.0528,0.2098) -- (axis cs:-0.1739,0.0557,0.2099) -- (axis cs:-0.1771,0.0559,0.2098) -- (axis cs:-0.1804,0.0560,0.2096) -- (axis cs:-0.1836,0.0561,0.2094) -- (axis cs:-0.1868,0.0562,0.2092) -- (axis cs:-0.1901,0.0563,0.2091) -- (axis cs:-0.1934,0.0564,0.2089) -- (axis cs:-0.1967,0.0566,0.2088) -- (axis cs:-0.1964,0.0535,0.2087) -- (axis cs:-0.1962,0.0505,0.2086) -- (axis cs:-0.1960,0.0475,0.2085) -- (axis cs:-0.1958,0.0446,0.2084) -- (axis cs:-0.1957,0.0416,0.2083) -- (axis cs:-0.1955,0.0386,0.2082) -- (axis cs:-0.1954,0.0357,0.2082) -- (axis cs:-0.1953,0.0327,0.2081) -- (axis cs:-0.1951,0.0298,0.2081) -- (axis cs:-0.1950,0.0268,0.2080) -- (axis cs:-0.1949,0.0239,0.2080) -- (axis cs:-0.1949,0.0210,0.2079) -- (axis cs:-0.1948,0.0181,0.2079) -- (axis cs:-0.1947,0.0166,0.2079) -- cycle;
\path[rcfs, fill={rgb,255:red,164;green,193;blue,223}] (axis cs:-0.1303,0.0544,0.2121) -- (axis cs:-0.1272,0.0543,0.2122) -- (axis cs:-0.1242,0.0542,0.2123) -- (axis cs:-0.1212,0.0541,0.2125) -- (axis cs:-0.1182,0.0541,0.2126) -- (axis cs:-0.1153,0.0540,0.2128) -- (axis cs:-0.1123,0.0539,0.2129) -- (axis cs:-0.1093,0.0538,0.2130) -- (axis cs:-0.1064,0.0537,0.2132) -- (axis cs:-0.1035,0.0537,0.2133) -- (axis cs:-0.1005,0.0536,0.2135) -- (axis cs:-0.0976,0.0535,0.2136) -- (axis cs:-0.0947,0.0535,0.2138) -- (axis cs:-0.0918,0.0534,0.2139) -- (axis cs:-0.0889,0.0534,0.2141) -- (axis cs:-0.0890,0.0562,0.2140) -- (axis cs:-0.0891,0.0590,0.2139) -- (axis cs:-0.0891,0.0619,0.2139) -- (axis cs:-0.0892,0.0647,0.2138) -- (axis cs:-0.0892,0.0676,0.2137) -- (axis cs:-0.0893,0.0705,0.2136) -- (axis cs:-0.0893,0.0733,0.2135) -- (axis cs:-0.0894,0.0762,0.2133) -- (axis cs:-0.0894,0.0791,0.2132) -- (axis cs:-0.0895,0.0819,0.2131) -- (axis cs:-0.0895,0.0848,0.2129) -- (axis cs:-0.0896,0.0877,0.2127) -- (axis cs:-0.0896,0.0906,0.2125) -- (axis cs:-0.0897,0.0934,0.2123) -- (axis cs:-0.0926,0.0935,0.2122) -- (axis cs:-0.0955,0.0936,0.2121) -- (axis cs:-0.0984,0.0937,0.2119) -- (axis cs:-0.1014,0.0938,0.2118) -- (axis cs:-0.1044,0.0940,0.2118) -- (axis cs:-0.1074,0.0941,0.2117) -- (axis cs:-0.1104,0.0943,0.2116) -- (axis cs:-0.1134,0.0944,0.2116) -- (axis cs:-0.1164,0.0946,0.2116) -- (axis cs:-0.1195,0.0948,0.2116) -- (axis cs:-0.1226,0.0950,0.2115) -- (axis cs:-0.1257,0.0952,0.2116) -- (axis cs:-0.1289,0.0954,0.2116) -- (axis cs:-0.1320,0.0956,0.2116) -- (axis cs:-0.1319,0.0926,0.2117) -- (axis cs:-0.1318,0.0896,0.2117) -- (axis cs:-0.1316,0.0866,0.2118) -- (axis cs:-0.1315,0.0837,0.2118) -- (axis cs:-0.1314,0.0807,0.2119) -- (axis cs:-0.1312,0.0777,0.2119) -- (axis cs:-0.1311,0.0748,0.2120) -- (axis cs:-0.1310,0.0719,0.2120) -- (axis cs:-0.1308,0.0689,0.2120) -- (axis cs:-0.1307,0.0660,0.2120) -- (axis cs:-0.1306,0.0631,0.2120) -- (axis cs:-0.1305,0.0602,0.2121) -- (axis cs:-0.1304,0.0573,0.2121) -- (axis cs:-0.1303,0.0558,0.2121) -- cycle;
\path[rcfs, fill={rgb,255:red,181;green,205;blue,230}] (axis cs:-0.0500,0.0931,0.2153) -- (axis cs:-0.0472,0.0931,0.2156) -- (axis cs:-0.0444,0.0931,0.2158) -- (axis cs:-0.0415,0.0931,0.2161) -- (axis cs:-0.0387,0.0932,0.2163) -- (axis cs:-0.0359,0.0932,0.2165) -- (axis cs:-0.0331,0.0932,0.2167) -- (axis cs:-0.0303,0.0933,0.2170) -- (axis cs:-0.0275,0.0933,0.2172) -- (axis cs:-0.0247,0.0933,0.2174) -- (axis cs:-0.0219,0.0934,0.2175) -- (axis cs:-0.0190,0.0934,0.2177) -- (axis cs:-0.0162,0.0934,0.2179) -- (axis cs:-0.0134,0.0934,0.2180) -- (axis cs:-0.0105,0.0935,0.2181) -- (axis cs:-0.0106,0.0964,0.2180) -- (axis cs:-0.0106,0.0994,0.2179) -- (axis cs:-0.0106,0.1023,0.2177) -- (axis cs:-0.0106,0.1053,0.2176) -- (axis cs:-0.0106,0.1083,0.2174) -- (axis cs:-0.0106,0.1112,0.2172) -- (axis cs:-0.0106,0.1142,0.2170) -- (axis cs:-0.0106,0.1171,0.2168) -- (axis cs:-0.0106,0.1201,0.2165) -- (axis cs:-0.0106,0.1230,0.2163) -- (axis cs:-0.0106,0.1260,0.2160) -- (axis cs:-0.0106,0.1274,0.2158) -- (axis cs:-0.0503,0.1266,0.2126) -- (axis cs:-0.0503,0.1251,0.2128) -- (axis cs:-0.0503,0.1222,0.2131) -- (axis cs:-0.0503,0.1192,0.2134) -- (axis cs:-0.0502,0.1163,0.2136) -- (axis cs:-0.0502,0.1134,0.2139) -- (axis cs:-0.0502,0.1105,0.2141) -- (axis cs:-0.0501,0.1076,0.2144) -- (axis cs:-0.0501,0.1047,0.2146) -- (axis cs:-0.0501,0.1018,0.2148) -- (axis cs:-0.0500,0.0989,0.2150) -- (axis cs:-0.0500,0.0960,0.2152) -- (axis cs:-0.0500,0.0945,0.2153) -- cycle;
\path[rcfs, fill={rgb,255:red,141;green,177;blue,215}] (axis cs:-0.1722,0.0149,0.2091) -- (axis cs:-0.1690,0.0149,0.2093) -- (axis cs:-0.1659,0.0148,0.2095) -- (axis cs:-0.1628,0.0148,0.2097) -- (axis cs:-0.1596,0.0148,0.2099) -- (axis cs:-0.1565,0.0147,0.2101) -- (axis cs:-0.1535,0.0147,0.2102) -- (axis cs:-0.1504,0.0146,0.2104) -- (axis cs:-0.1473,0.0146,0.2106) -- (axis cs:-0.1443,0.0146,0.2108) -- (axis cs:-0.1412,0.0145,0.2110) -- (axis cs:-0.1382,0.0145,0.2112) -- (axis cs:-0.1352,0.0145,0.2114) -- (axis cs:-0.1322,0.0145,0.2115) -- (axis cs:-0.1292,0.0144,0.2117) -- (axis cs:-0.1292,0.0173,0.2118) -- (axis cs:-0.1293,0.0201,0.2118) -- (axis cs:-0.1294,0.0229,0.2119) -- (axis cs:-0.1294,0.0258,0.2119) -- (axis cs:-0.1295,0.0286,0.2119) -- (axis cs:-0.1296,0.0314,0.2120) -- (axis cs:-0.1296,0.0343,0.2120) -- (axis cs:-0.1297,0.0371,0.2120) -- (axis cs:-0.1298,0.0400,0.2120) -- (axis cs:-0.1299,0.0429,0.2120) -- (axis cs:-0.1300,0.0457,0.2121) -- (axis cs:-0.1301,0.0486,0.2121) -- (axis cs:-0.1302,0.0515,0.2121) -- (axis cs:-0.1303,0.0544,0.2121) -- (axis cs:-0.1333,0.0545,0.2119) -- (axis cs:-0.1364,0.0546,0.2118) -- (axis cs:-0.1394,0.0547,0.2116) -- (axis cs:-0.1425,0.0548,0.2115) -- (axis cs:-0.1456,0.0549,0.2114) -- (axis cs:-0.1487,0.0550,0.2112) -- (axis cs:-0.1518,0.0551,0.2111) -- (axis cs:-0.1549,0.0552,0.2109) -- (axis cs:-0.1581,0.0553,0.2107) -- (axis cs:-0.1612,0.0554,0.2106) -- (axis cs:-0.1644,0.0554,0.2104) -- (axis cs:-0.1676,0.0555,0.2103) -- (axis cs:-0.1707,0.0556,0.2101) -- (axis cs:-0.1739,0.0557,0.2099) -- (axis cs:-0.1737,0.0528,0.2098) -- (axis cs:-0.1736,0.0498,0.2098) -- (axis cs:-0.1734,0.0469,0.2097) -- (axis cs:-0.1732,0.0439,0.2096) -- (axis cs:-0.1731,0.0410,0.2095) -- (axis cs:-0.1729,0.0381,0.2095) -- (axis cs:-0.1728,0.0352,0.2094) -- (axis cs:-0.1727,0.0323,0.2094) -- (axis cs:-0.1726,0.0294,0.2093) -- (axis cs:-0.1725,0.0265,0.2093) -- (axis cs:-0.1724,0.0236,0.2093) -- (axis cs:-0.1723,0.0207,0.2092) -- (axis cs:-0.1723,0.0178,0.2092) -- (axis cs:-0.1722,0.0163,0.2092) -- cycle;
\path[rcfs, fill={rgb,255:red,191;green,212;blue,234}] (axis cs:-0.0889,0.0534,0.2141) -- (axis cs:-0.0861,0.0533,0.2142) -- (axis cs:-0.0832,0.0533,0.2144) -- (axis cs:-0.0804,0.0532,0.2145) -- (axis cs:-0.0775,0.0532,0.2147) -- (axis cs:-0.0747,0.0531,0.2148) -- (axis cs:-0.0718,0.0531,0.2150) -- (axis cs:-0.0690,0.0531,0.2151) -- (axis cs:-0.0662,0.0530,0.2153) -- (axis cs:-0.0634,0.0530,0.2154) -- (axis cs:-0.0606,0.0530,0.2156) -- (axis cs:-0.0578,0.0529,0.2157) -- (axis cs:-0.0550,0.0529,0.2159) -- (axis cs:-0.0522,0.0529,0.2160) -- (axis cs:-0.0494,0.0529,0.2162) -- (axis cs:-0.0494,0.0557,0.2162) -- (axis cs:-0.0495,0.0585,0.2162) -- (axis cs:-0.0495,0.0614,0.2162) -- (axis cs:-0.0496,0.0643,0.2162) -- (axis cs:-0.0496,0.0671,0.2162) -- (axis cs:-0.0497,0.0700,0.2162) -- (axis cs:-0.0497,0.0729,0.2161) -- (axis cs:-0.0497,0.0757,0.2161) -- (axis cs:-0.0498,0.0786,0.2160) -- (axis cs:-0.0498,0.0815,0.2159) -- (axis cs:-0.0499,0.0844,0.2158) -- (axis cs:-0.0499,0.0873,0.2156) -- (axis cs:-0.0499,0.0902,0.2155) -- (axis cs:-0.0500,0.0931,0.2153) -- (axis cs:-0.0528,0.0931,0.2151) -- (axis cs:-0.0556,0.0931,0.2149) -- (axis cs:-0.0584,0.0930,0.2146) -- (axis cs:-0.0612,0.0930,0.2144) -- (axis cs:-0.0640,0.0931,0.2141) -- (axis cs:-0.0668,0.0931,0.2139) -- (axis cs:-0.0697,0.0931,0.2137) -- (axis cs:-0.0725,0.0931,0.2135) -- (axis cs:-0.0753,0.0931,0.2132) -- (axis cs:-0.0782,0.0932,0.2130) -- (axis cs:-0.0810,0.0932,0.2128) -- (axis cs:-0.0839,0.0933,0.2127) -- (axis cs:-0.0868,0.0934,0.2125) -- (axis cs:-0.0897,0.0934,0.2123) -- (axis cs:-0.0896,0.0906,0.2125) -- (axis cs:-0.0896,0.0877,0.2127) -- (axis cs:-0.0895,0.0848,0.2129) -- (axis cs:-0.0895,0.0819,0.2131) -- (axis cs:-0.0894,0.0791,0.2132) -- (axis cs:-0.0894,0.0762,0.2133) -- (axis cs:-0.0893,0.0733,0.2135) -- (axis cs:-0.0893,0.0705,0.2136) -- (axis cs:-0.0892,0.0676,0.2137) -- (axis cs:-0.0892,0.0647,0.2138) -- (axis cs:-0.0891,0.0619,0.2139) -- (axis cs:-0.0891,0.0590,0.2139) -- (axis cs:-0.0890,0.0562,0.2140) -- (axis cs:-0.0890,0.0548,0.2140) -- cycle;
\path[rcfs, fill={rgb,255:red,182;green,205;blue,230}] (axis cs:-0.0105,0.0935,0.2181) -- (axis cs:-0.0077,0.0935,0.2182) -- (axis cs:-0.0049,0.0935,0.2183) -- (axis cs:-0.0021,0.0935,0.2184) -- (axis cs:0.0008,0.0936,0.2185) -- (axis cs:0.0036,0.0936,0.2185) -- (axis cs:0.0065,0.0936,0.2185) -- (axis cs:0.0093,0.0936,0.2185) -- (axis cs:0.0122,0.0936,0.2185) -- (axis cs:0.0150,0.0936,0.2185) -- (axis cs:0.0178,0.0936,0.2185) -- (axis cs:0.0207,0.0936,0.2184) -- (axis cs:0.0235,0.0936,0.2183) -- (axis cs:0.0264,0.0936,0.2182) -- (axis cs:0.0292,0.0936,0.2182) -- (axis cs:0.0292,0.0965,0.2180) -- (axis cs:0.0293,0.0995,0.2179) -- (axis cs:0.0293,0.1024,0.2177) -- (axis cs:0.0293,0.1054,0.2175) -- (axis cs:0.0294,0.1083,0.2173) -- (axis cs:0.0294,0.1113,0.2171) -- (axis cs:0.0294,0.1142,0.2169) -- (axis cs:0.0294,0.1172,0.2166) -- (axis cs:0.0295,0.1201,0.2163) -- (axis cs:0.0295,0.1231,0.2161) -- (axis cs:0.0295,0.1260,0.2157) -- (axis cs:0.0295,0.1275,0.2156) -- (axis cs:-0.0106,0.1274,0.2158) -- (axis cs:-0.0106,0.1260,0.2160) -- (axis cs:-0.0106,0.1230,0.2163) -- (axis cs:-0.0106,0.1201,0.2165) -- (axis cs:-0.0106,0.1171,0.2168) -- (axis cs:-0.0106,0.1142,0.2170) -- (axis cs:-0.0106,0.1112,0.2172) -- (axis cs:-0.0106,0.1083,0.2174) -- (axis cs:-0.0106,0.1053,0.2176) -- (axis cs:-0.0106,0.1023,0.2177) -- (axis cs:-0.0106,0.0994,0.2179) -- (axis cs:-0.0106,0.0964,0.2180) -- (axis cs:-0.0105,0.0949,0.2181) -- cycle;
\path[rcfs, fill={rgb,255:red,110;green,155;blue,202}] (axis cs:-0.1948,-0.0256,0.2076) -- (axis cs:-0.1915,-0.0256,0.2077) -- (axis cs:-0.1882,-0.0255,0.2079) -- (axis cs:-0.1850,-0.0255,0.2080) -- (axis cs:-0.1818,-0.0255,0.2082) -- (axis cs:-0.1785,-0.0254,0.2083) -- (axis cs:-0.1753,-0.0254,0.2085) -- (axis cs:-0.1721,-0.0253,0.2086) -- (axis cs:-0.1721,-0.0225,0.2086) -- (axis cs:-0.1720,-0.0196,0.2087) -- (axis cs:-0.1720,-0.0167,0.2087) -- (axis cs:-0.1720,-0.0138,0.2087) -- (axis cs:-0.1720,-0.0110,0.2088) -- (axis cs:-0.1720,-0.0081,0.2088) -- (axis cs:-0.1720,-0.0052,0.2089) -- (axis cs:-0.1720,-0.0024,0.2089) -- (axis cs:-0.1720,0.0005,0.2089) -- (axis cs:-0.1720,0.0034,0.2090) -- (axis cs:-0.1721,0.0062,0.2090) -- (axis cs:-0.1721,0.0091,0.2090) -- (axis cs:-0.1721,0.0120,0.2091) -- (axis cs:-0.1722,0.0149,0.2091) -- (axis cs:-0.1754,0.0149,0.2090) -- (axis cs:-0.1786,0.0149,0.2088) -- (axis cs:-0.1817,0.0150,0.2086) -- (axis cs:-0.1850,0.0150,0.2084) -- (axis cs:-0.1882,0.0151,0.2082) -- (axis cs:-0.1914,0.0151,0.2081) -- (axis cs:-0.1947,0.0151,0.2079) -- (axis cs:-0.1947,0.0122,0.2078) -- (axis cs:-0.1946,0.0093,0.2078) -- (axis cs:-0.1946,0.0064,0.2078) -- (axis cs:-0.1946,0.0035,0.2078) -- (axis cs:-0.1945,0.0006,0.2077) -- (axis cs:-0.1945,-0.0023,0.2077) -- (axis cs:-0.1945,-0.0052,0.2077) -- (axis cs:-0.1945,-0.0081,0.2077) -- (axis cs:-0.1946,-0.0110,0.2077) -- (axis cs:-0.1946,-0.0139,0.2076) -- (axis cs:-0.1946,-0.0168,0.2076) -- (axis cs:-0.1947,-0.0198,0.2076) -- (axis cs:-0.1948,-0.0227,0.2076) -- (axis cs:-0.1948,-0.0241,0.2076) -- cycle;
\path[rcfs, fill={rgb,255:red,181;green,205;blue,230}] (axis cs:-0.1292,0.0144,0.2117) -- (axis cs:-0.1262,0.0144,0.2119) -- (axis cs:-0.1232,0.0144,0.2121) -- (axis cs:-0.1203,0.0143,0.2122) -- (axis cs:-0.1173,0.0143,0.2124) -- (axis cs:-0.1144,0.0143,0.2126) -- (axis cs:-0.1115,0.0143,0.2128) -- (axis cs:-0.1085,0.0142,0.2129) -- (axis cs:-0.1056,0.0142,0.2131) -- (axis cs:-0.1027,0.0142,0.2132) -- (axis cs:-0.0998,0.0142,0.2134) -- (axis cs:-0.0969,0.0141,0.2135) -- (axis cs:-0.0940,0.0141,0.2137) -- (axis cs:-0.0912,0.0141,0.2138) -- (axis cs:-0.0883,0.0140,0.2139) -- (axis cs:-0.0883,0.0168,0.2140) -- (axis cs:-0.0884,0.0196,0.2140) -- (axis cs:-0.0884,0.0224,0.2141) -- (axis cs:-0.0884,0.0252,0.2141) -- (axis cs:-0.0885,0.0280,0.2141) -- (axis cs:-0.0885,0.0308,0.2142) -- (axis cs:-0.0886,0.0336,0.2142) -- (axis cs:-0.0886,0.0364,0.2142) -- (axis cs:-0.0887,0.0392,0.2142) -- (axis cs:-0.0887,0.0421,0.2142) -- (axis cs:-0.0888,0.0449,0.2142) -- (axis cs:-0.0888,0.0477,0.2141) -- (axis cs:-0.0889,0.0505,0.2141) -- (axis cs:-0.0889,0.0534,0.2141) -- (axis cs:-0.0918,0.0534,0.2139) -- (axis cs:-0.0947,0.0535,0.2138) -- (axis cs:-0.0976,0.0535,0.2136) -- (axis cs:-0.1005,0.0536,0.2135) -- (axis cs:-0.1035,0.0537,0.2133) -- (axis cs:-0.1064,0.0537,0.2132) -- (axis cs:-0.1093,0.0538,0.2130) -- (axis cs:-0.1123,0.0539,0.2129) -- (axis cs:-0.1153,0.0540,0.2128) -- (axis cs:-0.1182,0.0541,0.2126) -- (axis cs:-0.1212,0.0541,0.2125) -- (axis cs:-0.1242,0.0542,0.2123) -- (axis cs:-0.1272,0.0543,0.2122) -- (axis cs:-0.1303,0.0544,0.2121) -- (axis cs:-0.1302,0.0515,0.2121) -- (axis cs:-0.1301,0.0486,0.2121) -- (axis cs:-0.1300,0.0457,0.2121) -- (axis cs:-0.1299,0.0429,0.2120) -- (axis cs:-0.1298,0.0400,0.2120) -- (axis cs:-0.1297,0.0371,0.2120) -- (axis cs:-0.1296,0.0343,0.2120) -- (axis cs:-0.1296,0.0314,0.2120) -- (axis cs:-0.1295,0.0286,0.2119) -- (axis cs:-0.1294,0.0258,0.2119) -- (axis cs:-0.1294,0.0229,0.2119) -- (axis cs:-0.1293,0.0201,0.2118) -- (axis cs:-0.1292,0.0173,0.2118) -- (axis cs:-0.1292,0.0158,0.2117) -- cycle;
\path[rcfs, fill={rgb,255:red,203;green,220;blue,239}] (axis cs:-0.0494,0.0529,0.2162) -- (axis cs:-0.0466,0.0528,0.2163) -- (axis cs:-0.0438,0.0528,0.2165) -- (axis cs:-0.0410,0.0528,0.2166) -- (axis cs:-0.0382,0.0528,0.2167) -- (axis cs:-0.0354,0.0528,0.2169) -- (axis cs:-0.0326,0.0528,0.2170) -- (axis cs:-0.0299,0.0528,0.2171) -- (axis cs:-0.0271,0.0527,0.2172) -- (axis cs:-0.0243,0.0527,0.2173) -- (axis cs:-0.0215,0.0527,0.2174) -- (axis cs:-0.0188,0.0527,0.2176) -- (axis cs:-0.0160,0.0527,0.2177) -- (axis cs:-0.0132,0.0527,0.2178) -- (axis cs:-0.0104,0.0528,0.2178) -- (axis cs:-0.0104,0.0556,0.2180) -- (axis cs:-0.0105,0.0585,0.2181) -- (axis cs:-0.0105,0.0614,0.2182) -- (axis cs:-0.0105,0.0643,0.2183) -- (axis cs:-0.0105,0.0672,0.2184) -- (axis cs:-0.0105,0.0701,0.2184) -- (axis cs:-0.0105,0.0730,0.2185) -- (axis cs:-0.0105,0.0759,0.2185) -- (axis cs:-0.0105,0.0788,0.2185) -- (axis cs:-0.0105,0.0817,0.2184) -- (axis cs:-0.0105,0.0847,0.2184) -- (axis cs:-0.0105,0.0876,0.2183) -- (axis cs:-0.0105,0.0905,0.2182) -- (axis cs:-0.0105,0.0935,0.2181) -- (axis cs:-0.0134,0.0934,0.2180) -- (axis cs:-0.0162,0.0934,0.2179) -- (axis cs:-0.0190,0.0934,0.2177) -- (axis cs:-0.0219,0.0934,0.2175) -- (axis cs:-0.0247,0.0933,0.2174) -- (axis cs:-0.0275,0.0933,0.2172) -- (axis cs:-0.0303,0.0933,0.2170) -- (axis cs:-0.0331,0.0932,0.2167) -- (axis cs:-0.0359,0.0932,0.2165) -- (axis cs:-0.0387,0.0932,0.2163) -- (axis cs:-0.0415,0.0931,0.2161) -- (axis cs:-0.0444,0.0931,0.2158) -- (axis cs:-0.0472,0.0931,0.2156) -- (axis cs:-0.0500,0.0931,0.2153) -- (axis cs:-0.0499,0.0902,0.2155) -- (axis cs:-0.0499,0.0873,0.2156) -- (axis cs:-0.0499,0.0844,0.2158) -- (axis cs:-0.0498,0.0815,0.2159) -- (axis cs:-0.0498,0.0786,0.2160) -- (axis cs:-0.0497,0.0757,0.2161) -- (axis cs:-0.0497,0.0729,0.2161) -- (axis cs:-0.0497,0.0700,0.2162) -- (axis cs:-0.0496,0.0671,0.2162) -- (axis cs:-0.0496,0.0643,0.2162) -- (axis cs:-0.0495,0.0614,0.2162) -- (axis cs:-0.0495,0.0585,0.2162) -- (axis cs:-0.0494,0.0557,0.2162) -- (axis cs:-0.0494,0.0543,0.2162) -- cycle;
\path[rcfs, fill={rgb,255:red,174;green,200;blue,228}] (axis cs:0.0292,0.0936,0.2182) -- (axis cs:0.0320,0.0936,0.2181) -- (axis cs:0.0349,0.0936,0.2179) -- (axis cs:0.0377,0.0936,0.2178) -- (axis cs:0.0406,0.0936,0.2177) -- (axis cs:0.0434,0.0936,0.2175) -- (axis cs:0.0463,0.0936,0.2174) -- (axis cs:0.0491,0.0936,0.2173) -- (axis cs:0.0520,0.0936,0.2171) -- (axis cs:0.0548,0.0936,0.2169) -- (axis cs:0.0577,0.0936,0.2168) -- (axis cs:0.0605,0.0937,0.2166) -- (axis cs:0.0634,0.0937,0.2165) -- (axis cs:0.0662,0.0937,0.2163) -- (axis cs:0.0691,0.0937,0.2161) -- (axis cs:0.0692,0.0966,0.2159) -- (axis cs:0.0692,0.0996,0.2157) -- (axis cs:0.0693,0.1025,0.2155) -- (axis cs:0.0693,0.1054,0.2153) -- (axis cs:0.0694,0.1083,0.2150) -- (axis cs:0.0694,0.1112,0.2147) -- (axis cs:0.0695,0.1142,0.2145) -- (axis cs:0.0695,0.1171,0.2142) -- (axis cs:0.0696,0.1200,0.2139) -- (axis cs:0.0696,0.1230,0.2136) -- (axis cs:0.0696,0.1259,0.2133) -- (axis cs:0.0696,0.1274,0.2131) -- (axis cs:0.0295,0.1275,0.2156) -- (axis cs:0.0295,0.1260,0.2157) -- (axis cs:0.0295,0.1231,0.2161) -- (axis cs:0.0295,0.1201,0.2163) -- (axis cs:0.0294,0.1172,0.2166) -- (axis cs:0.0294,0.1142,0.2169) -- (axis cs:0.0294,0.1113,0.2171) -- (axis cs:0.0294,0.1083,0.2173) -- (axis cs:0.0293,0.1054,0.2175) -- (axis cs:0.0293,0.1024,0.2177) -- (axis cs:0.0293,0.0995,0.2179) -- (axis cs:0.0292,0.0965,0.2180) -- (axis cs:0.0292,0.0951,0.2181) -- cycle;
\path[rcfs, fill={rgb,255:red,148;green,182;blue,217}] (axis cs:-0.1721,-0.0253,0.2086) -- (axis cs:-0.1689,-0.0253,0.2087) -- (axis cs:-0.1658,-0.0253,0.2089) -- (axis cs:-0.1626,-0.0252,0.2090) -- (axis cs:-0.1595,-0.0252,0.2092) -- (axis cs:-0.1563,-0.0252,0.2093) -- (axis cs:-0.1532,-0.0251,0.2094) -- (axis cs:-0.1501,-0.0251,0.2096) -- (axis cs:-0.1470,-0.0251,0.2097) -- (axis cs:-0.1439,-0.0251,0.2098) -- (axis cs:-0.1409,-0.0250,0.2100) -- (axis cs:-0.1378,-0.0250,0.2101) -- (axis cs:-0.1348,-0.0250,0.2102) -- (axis cs:-0.1317,-0.0249,0.2103) -- (axis cs:-0.1287,-0.0249,0.2105) -- (axis cs:-0.1287,-0.0221,0.2106) -- (axis cs:-0.1288,-0.0193,0.2107) -- (axis cs:-0.1288,-0.0165,0.2108) -- (axis cs:-0.1288,-0.0137,0.2109) -- (axis cs:-0.1288,-0.0109,0.2110) -- (axis cs:-0.1288,-0.0081,0.2111) -- (axis cs:-0.1289,-0.0053,0.2112) -- (axis cs:-0.1289,-0.0025,0.2113) -- (axis cs:-0.1290,0.0003,0.2114) -- (axis cs:-0.1290,0.0031,0.2114) -- (axis cs:-0.1290,0.0059,0.2115) -- (axis cs:-0.1291,0.0088,0.2116) -- (axis cs:-0.1291,0.0116,0.2117) -- (axis cs:-0.1292,0.0144,0.2117) -- (axis cs:-0.1322,0.0145,0.2115) -- (axis cs:-0.1352,0.0145,0.2114) -- (axis cs:-0.1382,0.0145,0.2112) -- (axis cs:-0.1412,0.0145,0.2110) -- (axis cs:-0.1443,0.0146,0.2108) -- (axis cs:-0.1473,0.0146,0.2106) -- (axis cs:-0.1504,0.0146,0.2104) -- (axis cs:-0.1535,0.0147,0.2102) -- (axis cs:-0.1565,0.0147,0.2101) -- (axis cs:-0.1596,0.0148,0.2099) -- (axis cs:-0.1628,0.0148,0.2097) -- (axis cs:-0.1659,0.0148,0.2095) -- (axis cs:-0.1690,0.0149,0.2093) -- (axis cs:-0.1722,0.0149,0.2091) -- (axis cs:-0.1721,0.0120,0.2091) -- (axis cs:-0.1721,0.0091,0.2090) -- (axis cs:-0.1721,0.0062,0.2090) -- (axis cs:-0.1720,0.0034,0.2090) -- (axis cs:-0.1720,0.0005,0.2089) -- (axis cs:-0.1720,-0.0024,0.2089) -- (axis cs:-0.1720,-0.0052,0.2089) -- (axis cs:-0.1720,-0.0081,0.2088) -- (axis cs:-0.1720,-0.0110,0.2088) -- (axis cs:-0.1720,-0.0138,0.2087) -- (axis cs:-0.1720,-0.0167,0.2087) -- (axis cs:-0.1720,-0.0196,0.2087) -- (axis cs:-0.1721,-0.0225,0.2086) -- (axis cs:-0.1721,-0.0239,0.2086) -- cycle;
\path[rcfs, fill={rgb,255:red,209;green,224;blue,241}] (axis cs:-0.0883,0.0140,0.2139) -- (axis cs:-0.0854,0.0140,0.2140) -- (axis cs:-0.0826,0.0140,0.2141) -- (axis cs:-0.0797,0.0140,0.2142) -- (axis cs:-0.0769,0.0139,0.2143) -- (axis cs:-0.0740,0.0139,0.2144) -- (axis cs:-0.0712,0.0139,0.2145) -- (axis cs:-0.0684,0.0139,0.2146) -- (axis cs:-0.0655,0.0139,0.2147) -- (axis cs:-0.0627,0.0138,0.2147) -- (axis cs:-0.0599,0.0138,0.2148) -- (axis cs:-0.0571,0.0138,0.2148) -- (axis cs:-0.0543,0.0138,0.2149) -- (axis cs:-0.0516,0.0138,0.2149) -- (axis cs:-0.0488,0.0137,0.2149) -- (axis cs:-0.0488,0.0165,0.2151) -- (axis cs:-0.0488,0.0193,0.2152) -- (axis cs:-0.0489,0.0220,0.2153) -- (axis cs:-0.0489,0.0248,0.2154) -- (axis cs:-0.0490,0.0276,0.2155) -- (axis cs:-0.0490,0.0304,0.2156) -- (axis cs:-0.0490,0.0332,0.2157) -- (axis cs:-0.0491,0.0359,0.2158) -- (axis cs:-0.0491,0.0387,0.2159) -- (axis cs:-0.0492,0.0416,0.2159) -- (axis cs:-0.0492,0.0444,0.2160) -- (axis cs:-0.0493,0.0472,0.2161) -- (axis cs:-0.0493,0.0500,0.2161) -- (axis cs:-0.0494,0.0529,0.2162) -- (axis cs:-0.0522,0.0529,0.2160) -- (axis cs:-0.0550,0.0529,0.2159) -- (axis cs:-0.0578,0.0529,0.2157) -- (axis cs:-0.0606,0.0530,0.2156) -- (axis cs:-0.0634,0.0530,0.2154) -- (axis cs:-0.0662,0.0530,0.2153) -- (axis cs:-0.0690,0.0531,0.2151) -- (axis cs:-0.0718,0.0531,0.2150) -- (axis cs:-0.0747,0.0531,0.2148) -- (axis cs:-0.0775,0.0532,0.2147) -- (axis cs:-0.0804,0.0532,0.2145) -- (axis cs:-0.0832,0.0533,0.2144) -- (axis cs:-0.0861,0.0533,0.2142) -- (axis cs:-0.0889,0.0534,0.2141) -- (axis cs:-0.0889,0.0505,0.2141) -- (axis cs:-0.0888,0.0477,0.2141) -- (axis cs:-0.0888,0.0449,0.2142) -- (axis cs:-0.0887,0.0421,0.2142) -- (axis cs:-0.0887,0.0392,0.2142) -- (axis cs:-0.0886,0.0364,0.2142) -- (axis cs:-0.0886,0.0336,0.2142) -- (axis cs:-0.0885,0.0308,0.2142) -- (axis cs:-0.0885,0.0280,0.2141) -- (axis cs:-0.0884,0.0252,0.2141) -- (axis cs:-0.0884,0.0224,0.2141) -- (axis cs:-0.0884,0.0196,0.2140) -- (axis cs:-0.0883,0.0168,0.2140) -- (axis cs:-0.0883,0.0154,0.2139) -- cycle;
\path[rcfs, fill={rgb,255:red,204;green,221;blue,239}] (axis cs:-0.0104,0.0528,0.2178) -- (axis cs:-0.0077,0.0528,0.2179) -- (axis cs:-0.0049,0.0528,0.2180) -- (axis cs:-0.0021,0.0528,0.2181) -- (axis cs:0.0007,0.0528,0.2181) -- (axis cs:0.0035,0.0528,0.2182) -- (axis cs:0.0062,0.0528,0.2182) -- (axis cs:0.0090,0.0528,0.2182) -- (axis cs:0.0118,0.0528,0.2182) -- (axis cs:0.0146,0.0528,0.2183) -- (axis cs:0.0174,0.0528,0.2183) -- (axis cs:0.0202,0.0528,0.2183) -- (axis cs:0.0230,0.0528,0.2182) -- (axis cs:0.0258,0.0528,0.2182) -- (axis cs:0.0286,0.0528,0.2182) -- (axis cs:0.0287,0.0557,0.2183) -- (axis cs:0.0287,0.0586,0.2184) -- (axis cs:0.0287,0.0615,0.2185) -- (axis cs:0.0288,0.0644,0.2185) -- (axis cs:0.0288,0.0673,0.2186) -- (axis cs:0.0289,0.0702,0.2186) -- (axis cs:0.0289,0.0731,0.2186) -- (axis cs:0.0290,0.0760,0.2186) -- (axis cs:0.0290,0.0789,0.2186) -- (axis cs:0.0290,0.0818,0.2185) -- (axis cs:0.0291,0.0848,0.2185) -- (axis cs:0.0291,0.0877,0.2184) -- (axis cs:0.0292,0.0906,0.2183) -- (axis cs:0.0292,0.0936,0.2182) -- (axis cs:0.0264,0.0936,0.2182) -- (axis cs:0.0235,0.0936,0.2183) -- (axis cs:0.0207,0.0936,0.2184) -- (axis cs:0.0178,0.0936,0.2185) -- (axis cs:0.0150,0.0936,0.2185) -- (axis cs:0.0122,0.0936,0.2185) -- (axis cs:0.0093,0.0936,0.2185) -- (axis cs:0.0065,0.0936,0.2185) -- (axis cs:0.0036,0.0936,0.2185) -- (axis cs:0.0008,0.0936,0.2185) -- (axis cs:-0.0021,0.0935,0.2184) -- (axis cs:-0.0049,0.0935,0.2183) -- (axis cs:-0.0077,0.0935,0.2182) -- (axis cs:-0.0105,0.0935,0.2181) -- (axis cs:-0.0105,0.0905,0.2182) -- (axis cs:-0.0105,0.0876,0.2183) -- (axis cs:-0.0105,0.0847,0.2184) -- (axis cs:-0.0105,0.0817,0.2184) -- (axis cs:-0.0105,0.0788,0.2185) -- (axis cs:-0.0105,0.0759,0.2185) -- (axis cs:-0.0105,0.0730,0.2185) -- (axis cs:-0.0105,0.0701,0.2184) -- (axis cs:-0.0105,0.0672,0.2184) -- (axis cs:-0.0105,0.0643,0.2183) -- (axis cs:-0.0105,0.0614,0.2182) -- (axis cs:-0.0105,0.0585,0.2181) -- (axis cs:-0.0104,0.0556,0.2180) -- (axis cs:-0.0104,0.0542,0.2179) -- cycle;
\path[rcfs, fill={rgb,255:red,155;green,187;blue,220}] (axis cs:0.0691,0.0937,0.2161) -- (axis cs:0.0720,0.0938,0.2160) -- (axis cs:0.0749,0.0938,0.2158) -- (axis cs:0.0778,0.0938,0.2156) -- (axis cs:0.0807,0.0939,0.2155) -- (axis cs:0.0836,0.0939,0.2153) -- (axis cs:0.0865,0.0940,0.2152) -- (axis cs:0.0894,0.0941,0.2150) -- (axis cs:0.0923,0.0941,0.2149) -- (axis cs:0.0953,0.0942,0.2147) -- (axis cs:0.0982,0.0943,0.2146) -- (axis cs:0.1012,0.0944,0.2145) -- (axis cs:0.1042,0.0945,0.2144) -- (axis cs:0.1072,0.0946,0.2143) -- (axis cs:0.1102,0.0947,0.2141) -- (axis cs:0.1103,0.0977,0.2140) -- (axis cs:0.1104,0.1006,0.2138) -- (axis cs:0.1104,0.1036,0.2136) -- (axis cs:0.1105,0.1065,0.2134) -- (axis cs:0.1106,0.1095,0.2132) -- (axis cs:0.1107,0.1125,0.2130) -- (axis cs:0.1108,0.1154,0.2128) -- (axis cs:0.1108,0.1184,0.2125) -- (axis cs:0.1109,0.1214,0.2123) -- (axis cs:0.1110,0.1244,0.2120) -- (axis cs:0.1111,0.1274,0.2118) -- (axis cs:0.1111,0.1289,0.2117) -- (axis cs:0.0696,0.1274,0.2131) -- (axis cs:0.0696,0.1259,0.2133) -- (axis cs:0.0696,0.1230,0.2136) -- (axis cs:0.0696,0.1200,0.2139) -- (axis cs:0.0695,0.1171,0.2142) -- (axis cs:0.0695,0.1142,0.2145) -- (axis cs:0.0694,0.1112,0.2147) -- (axis cs:0.0694,0.1083,0.2150) -- (axis cs:0.0693,0.1054,0.2153) -- (axis cs:0.0693,0.1025,0.2155) -- (axis cs:0.0692,0.0996,0.2157) -- (axis cs:0.0692,0.0966,0.2159) -- (axis cs:0.0691,0.0952,0.2160) -- cycle;
\path[rcfs, fill={rgb,255:red,101;green,149;blue,199}] (axis cs:-0.1975,-0.0672,0.2084) -- (axis cs:-0.1941,-0.0671,0.2085) -- (axis cs:-0.1908,-0.0669,0.2086) -- (axis cs:-0.1874,-0.0668,0.2087) -- (axis cs:-0.1841,-0.0667,0.2087) -- (axis cs:-0.1808,-0.0665,0.2088) -- (axis cs:-0.1775,-0.0664,0.2089) -- (axis cs:-0.1742,-0.0663,0.2090) -- (axis cs:-0.1740,-0.0633,0.2089) -- (axis cs:-0.1737,-0.0603,0.2088) -- (axis cs:-0.1735,-0.0574,0.2087) -- (axis cs:-0.1733,-0.0544,0.2087) -- (axis cs:-0.1731,-0.0515,0.2086) -- (axis cs:-0.1730,-0.0485,0.2086) -- (axis cs:-0.1728,-0.0456,0.2086) -- (axis cs:-0.1727,-0.0427,0.2085) -- (axis cs:-0.1725,-0.0398,0.2085) -- (axis cs:-0.1724,-0.0369,0.2085) -- (axis cs:-0.1723,-0.0340,0.2086) -- (axis cs:-0.1723,-0.0311,0.2086) -- (axis cs:-0.1722,-0.0282,0.2086) -- (axis cs:-0.1721,-0.0253,0.2086) -- (axis cs:-0.1753,-0.0254,0.2085) -- (axis cs:-0.1785,-0.0254,0.2083) -- (axis cs:-0.1818,-0.0255,0.2082) -- (axis cs:-0.1850,-0.0255,0.2080) -- (axis cs:-0.1882,-0.0255,0.2079) -- (axis cs:-0.1915,-0.0256,0.2077) -- (axis cs:-0.1948,-0.0256,0.2076) -- (axis cs:-0.1949,-0.0285,0.2076) -- (axis cs:-0.1950,-0.0314,0.2076) -- (axis cs:-0.1951,-0.0344,0.2076) -- (axis cs:-0.1952,-0.0373,0.2076) -- (axis cs:-0.1954,-0.0402,0.2077) -- (axis cs:-0.1955,-0.0432,0.2077) -- (axis cs:-0.1957,-0.0462,0.2078) -- (axis cs:-0.1959,-0.0491,0.2078) -- (axis cs:-0.1961,-0.0521,0.2079) -- (axis cs:-0.1963,-0.0551,0.2079) -- (axis cs:-0.1966,-0.0581,0.2080) -- (axis cs:-0.1969,-0.0611,0.2081) -- (axis cs:-0.1971,-0.0642,0.2082) -- (axis cs:-0.1973,-0.0657,0.2083) -- cycle;
\path[rcfs, fill={rgb,255:red,188;green,210;blue,233}] (axis cs:-0.1287,-0.0249,0.2105) -- (axis cs:-0.1257,-0.0249,0.2106) -- (axis cs:-0.1228,-0.0249,0.2107) -- (axis cs:-0.1198,-0.0249,0.2108) -- (axis cs:-0.1168,-0.0248,0.2110) -- (axis cs:-0.1139,-0.0248,0.2111) -- (axis cs:-0.1109,-0.0248,0.2112) -- (axis cs:-0.1080,-0.0248,0.2113) -- (axis cs:-0.1051,-0.0247,0.2115) -- (axis cs:-0.1022,-0.0247,0.2116) -- (axis cs:-0.0993,-0.0247,0.2117) -- (axis cs:-0.0964,-0.0247,0.2119) -- (axis cs:-0.0936,-0.0247,0.2120) -- (axis cs:-0.0907,-0.0246,0.2121) -- (axis cs:-0.0879,-0.0246,0.2122) -- (axis cs:-0.0879,-0.0219,0.2124) -- (axis cs:-0.0879,-0.0191,0.2126) -- (axis cs:-0.0879,-0.0164,0.2127) -- (axis cs:-0.0879,-0.0136,0.2128) -- (axis cs:-0.0880,-0.0109,0.2130) -- (axis cs:-0.0880,-0.0081,0.2131) -- (axis cs:-0.0880,-0.0054,0.2133) -- (axis cs:-0.0881,-0.0026,0.2134) -- (axis cs:-0.0881,0.0002,0.2135) -- (axis cs:-0.0881,0.0029,0.2136) -- (axis cs:-0.0882,0.0057,0.2137) -- (axis cs:-0.0882,0.0085,0.2138) -- (axis cs:-0.0882,0.0113,0.2138) -- (axis cs:-0.0883,0.0140,0.2139) -- (axis cs:-0.0912,0.0141,0.2138) -- (axis cs:-0.0940,0.0141,0.2137) -- (axis cs:-0.0969,0.0141,0.2135) -- (axis cs:-0.0998,0.0142,0.2134) -- (axis cs:-0.1027,0.0142,0.2132) -- (axis cs:-0.1056,0.0142,0.2131) -- (axis cs:-0.1085,0.0142,0.2129) -- (axis cs:-0.1115,0.0143,0.2128) -- (axis cs:-0.1144,0.0143,0.2126) -- (axis cs:-0.1173,0.0143,0.2124) -- (axis cs:-0.1203,0.0143,0.2122) -- (axis cs:-0.1232,0.0144,0.2121) -- (axis cs:-0.1262,0.0144,0.2119) -- (axis cs:-0.1292,0.0144,0.2117) -- (axis cs:-0.1291,0.0116,0.2117) -- (axis cs:-0.1291,0.0088,0.2116) -- (axis cs:-0.1290,0.0059,0.2115) -- (axis cs:-0.1290,0.0031,0.2114) -- (axis cs:-0.1290,0.0003,0.2114) -- (axis cs:-0.1289,-0.0025,0.2113) -- (axis cs:-0.1289,-0.0053,0.2112) -- (axis cs:-0.1288,-0.0081,0.2111) -- (axis cs:-0.1288,-0.0109,0.2110) -- (axis cs:-0.1288,-0.0137,0.2109) -- (axis cs:-0.1288,-0.0165,0.2108) -- (axis cs:-0.1288,-0.0193,0.2107) -- (axis cs:-0.1287,-0.0221,0.2106) -- (axis cs:-0.1287,-0.0235,0.2105) -- cycle;
\path[rcfs, fill={rgb,255:red,224;green,235;blue,247}] (axis cs:-0.0488,0.0137,0.2149) -- (axis cs:-0.0460,0.0137,0.2150) -- (axis cs:-0.0432,0.0137,0.2150) -- (axis cs:-0.0405,0.0137,0.2150) -- (axis cs:-0.0377,0.0137,0.2150) -- (axis cs:-0.0349,0.0136,0.2150) -- (axis cs:-0.0322,0.0136,0.2150) -- (axis cs:-0.0294,0.0136,0.2150) -- (axis cs:-0.0267,0.0136,0.2150) -- (axis cs:-0.0240,0.0136,0.2150) -- (axis cs:-0.0212,0.0136,0.2150) -- (axis cs:-0.0185,0.0135,0.2149) -- (axis cs:-0.0158,0.0135,0.2149) -- (axis cs:-0.0130,0.0135,0.2149) -- (axis cs:-0.0103,0.0135,0.2149) -- (axis cs:-0.0103,0.0162,0.2151) -- (axis cs:-0.0103,0.0190,0.2153) -- (axis cs:-0.0103,0.0217,0.2156) -- (axis cs:-0.0103,0.0245,0.2158) -- (axis cs:-0.0103,0.0273,0.2160) -- (axis cs:-0.0104,0.0301,0.2162) -- (axis cs:-0.0104,0.0329,0.2165) -- (axis cs:-0.0104,0.0357,0.2167) -- (axis cs:-0.0104,0.0385,0.2169) -- (axis cs:-0.0104,0.0413,0.2171) -- (axis cs:-0.0104,0.0442,0.2173) -- (axis cs:-0.0104,0.0470,0.2175) -- (axis cs:-0.0104,0.0499,0.2177) -- (axis cs:-0.0104,0.0528,0.2178) -- (axis cs:-0.0132,0.0527,0.2178) -- (axis cs:-0.0160,0.0527,0.2177) -- (axis cs:-0.0188,0.0527,0.2176) -- (axis cs:-0.0215,0.0527,0.2174) -- (axis cs:-0.0243,0.0527,0.2173) -- (axis cs:-0.0271,0.0527,0.2172) -- (axis cs:-0.0299,0.0528,0.2171) -- (axis cs:-0.0326,0.0528,0.2170) -- (axis cs:-0.0354,0.0528,0.2169) -- (axis cs:-0.0382,0.0528,0.2167) -- (axis cs:-0.0410,0.0528,0.2166) -- (axis cs:-0.0438,0.0528,0.2165) -- (axis cs:-0.0466,0.0528,0.2163) -- (axis cs:-0.0494,0.0529,0.2162) -- (axis cs:-0.0493,0.0500,0.2161) -- (axis cs:-0.0493,0.0472,0.2161) -- (axis cs:-0.0492,0.0444,0.2160) -- (axis cs:-0.0492,0.0416,0.2159) -- (axis cs:-0.0491,0.0387,0.2159) -- (axis cs:-0.0491,0.0359,0.2158) -- (axis cs:-0.0490,0.0332,0.2157) -- (axis cs:-0.0490,0.0304,0.2156) -- (axis cs:-0.0490,0.0276,0.2155) -- (axis cs:-0.0489,0.0248,0.2154) -- (axis cs:-0.0489,0.0220,0.2153) -- (axis cs:-0.0488,0.0193,0.2152) -- (axis cs:-0.0488,0.0165,0.2151) -- (axis cs:-0.0488,0.0151,0.2150) -- cycle;
\path[rcfs, fill={rgb,255:red,196;green,215;blue,236}] (axis cs:0.0286,0.0528,0.2182) -- (axis cs:0.0314,0.0529,0.2182) -- (axis cs:0.0342,0.0529,0.2182) -- (axis cs:0.0370,0.0529,0.2181) -- (axis cs:0.0398,0.0529,0.2181) -- (axis cs:0.0427,0.0529,0.2180) -- (axis cs:0.0455,0.0530,0.2180) -- (axis cs:0.0483,0.0530,0.2179) -- (axis cs:0.0511,0.0530,0.2178) -- (axis cs:0.0540,0.0530,0.2178) -- (axis cs:0.0568,0.0531,0.2177) -- (axis cs:0.0596,0.0531,0.2176) -- (axis cs:0.0625,0.0531,0.2175) -- (axis cs:0.0653,0.0531,0.2174) -- (axis cs:0.0682,0.0532,0.2173) -- (axis cs:0.0683,0.0560,0.2173) -- (axis cs:0.0683,0.0589,0.2173) -- (axis cs:0.0684,0.0618,0.2173) -- (axis cs:0.0685,0.0647,0.2173) -- (axis cs:0.0686,0.0676,0.2172) -- (axis cs:0.0686,0.0705,0.2172) -- (axis cs:0.0687,0.0734,0.2171) -- (axis cs:0.0688,0.0763,0.2170) -- (axis cs:0.0688,0.0792,0.2169) -- (axis cs:0.0689,0.0821,0.2168) -- (axis cs:0.0689,0.0850,0.2166) -- (axis cs:0.0690,0.0879,0.2165) -- (axis cs:0.0691,0.0908,0.2163) -- (axis cs:0.0691,0.0937,0.2161) -- (axis cs:0.0662,0.0937,0.2163) -- (axis cs:0.0634,0.0937,0.2165) -- (axis cs:0.0605,0.0937,0.2166) -- (axis cs:0.0577,0.0936,0.2168) -- (axis cs:0.0548,0.0936,0.2169) -- (axis cs:0.0520,0.0936,0.2171) -- (axis cs:0.0491,0.0936,0.2173) -- (axis cs:0.0463,0.0936,0.2174) -- (axis cs:0.0434,0.0936,0.2175) -- (axis cs:0.0406,0.0936,0.2177) -- (axis cs:0.0377,0.0936,0.2178) -- (axis cs:0.0349,0.0936,0.2179) -- (axis cs:0.0320,0.0936,0.2181) -- (axis cs:0.0292,0.0936,0.2182) -- (axis cs:0.0292,0.0906,0.2183) -- (axis cs:0.0291,0.0877,0.2184) -- (axis cs:0.0291,0.0848,0.2185) -- (axis cs:0.0290,0.0818,0.2185) -- (axis cs:0.0290,0.0789,0.2186) -- (axis cs:0.0290,0.0760,0.2186) -- (axis cs:0.0289,0.0731,0.2186) -- (axis cs:0.0289,0.0702,0.2186) -- (axis cs:0.0288,0.0673,0.2186) -- (axis cs:0.0288,0.0644,0.2185) -- (axis cs:0.0287,0.0615,0.2185) -- (axis cs:0.0287,0.0586,0.2184) -- (axis cs:0.0287,0.0557,0.2183) -- (axis cs:0.0286,0.0543,0.2183) -- cycle;
\path[rcfs, fill={rgb,255:red,120;green,162;blue,206}] (axis cs:0.1102,0.0947,0.2141) -- (axis cs:0.1132,0.0948,0.2140) -- (axis cs:0.1163,0.0949,0.2139) -- (axis cs:0.1193,0.0951,0.2139) -- (axis cs:0.1224,0.0952,0.2138) -- (axis cs:0.1254,0.0953,0.2137) -- (axis cs:0.1285,0.0955,0.2136) -- (axis cs:0.1316,0.0956,0.2135) -- (axis cs:0.1347,0.0958,0.2134) -- (axis cs:0.1379,0.0959,0.2133) -- (axis cs:0.1410,0.0961,0.2132) -- (axis cs:0.1442,0.0962,0.2131) -- (axis cs:0.1474,0.0964,0.2130) -- (axis cs:0.1505,0.0965,0.2130) -- (axis cs:0.1537,0.0967,0.2129) -- (axis cs:0.1540,0.0998,0.2129) -- (axis cs:0.1543,0.1029,0.2129) -- (axis cs:0.1545,0.1060,0.2130) -- (axis cs:0.1547,0.1092,0.2130) -- (axis cs:0.1550,0.1123,0.2130) -- (axis cs:0.1552,0.1154,0.2130) -- (axis cs:0.1554,0.1186,0.2130) -- (axis cs:0.1557,0.1217,0.2129) -- (axis cs:0.1559,0.1249,0.2128) -- (axis cs:0.1561,0.1280,0.2128) -- (axis cs:0.1563,0.1312,0.2126) -- (axis cs:0.1563,0.1327,0.2126) -- (axis cs:0.1111,0.1289,0.2117) -- (axis cs:0.1111,0.1274,0.2118) -- (axis cs:0.1110,0.1244,0.2120) -- (axis cs:0.1109,0.1214,0.2123) -- (axis cs:0.1108,0.1184,0.2125) -- (axis cs:0.1108,0.1154,0.2128) -- (axis cs:0.1107,0.1125,0.2130) -- (axis cs:0.1106,0.1095,0.2132) -- (axis cs:0.1105,0.1065,0.2134) -- (axis cs:0.1104,0.1036,0.2136) -- (axis cs:0.1104,0.1006,0.2138) -- (axis cs:0.1103,0.0977,0.2140) -- (axis cs:0.1102,0.0962,0.2141) -- cycle;
\path[rcfs, fill={rgb,255:red,140;green,176;blue,214}] (axis cs:-0.1742,-0.0663,0.2090) -- (axis cs:-0.1709,-0.0662,0.2090) -- (axis cs:-0.1677,-0.0660,0.2091) -- (axis cs:-0.1644,-0.0659,0.2091) -- (axis cs:-0.1612,-0.0658,0.2092) -- (axis cs:-0.1580,-0.0657,0.2092) -- (axis cs:-0.1547,-0.0655,0.2092) -- (axis cs:-0.1515,-0.0654,0.2093) -- (axis cs:-0.1484,-0.0653,0.2093) -- (axis cs:-0.1452,-0.0651,0.2093) -- (axis cs:-0.1420,-0.0650,0.2093) -- (axis cs:-0.1389,-0.0649,0.2093) -- (axis cs:-0.1358,-0.0648,0.2094) -- (axis cs:-0.1327,-0.0646,0.2094) -- (axis cs:-0.1296,-0.0645,0.2094) -- (axis cs:-0.1294,-0.0617,0.2094) -- (axis cs:-0.1293,-0.0588,0.2095) -- (axis cs:-0.1292,-0.0559,0.2095) -- (axis cs:-0.1291,-0.0531,0.2096) -- (axis cs:-0.1291,-0.0503,0.2096) -- (axis cs:-0.1290,-0.0474,0.2097) -- (axis cs:-0.1289,-0.0446,0.2098) -- (axis cs:-0.1289,-0.0418,0.2099) -- (axis cs:-0.1288,-0.0390,0.2100) -- (axis cs:-0.1288,-0.0361,0.2101) -- (axis cs:-0.1288,-0.0333,0.2102) -- (axis cs:-0.1287,-0.0305,0.2103) -- (axis cs:-0.1287,-0.0277,0.2104) -- (axis cs:-0.1287,-0.0249,0.2105) -- (axis cs:-0.1317,-0.0249,0.2103) -- (axis cs:-0.1348,-0.0250,0.2102) -- (axis cs:-0.1378,-0.0250,0.2101) -- (axis cs:-0.1409,-0.0250,0.2100) -- (axis cs:-0.1439,-0.0251,0.2098) -- (axis cs:-0.1470,-0.0251,0.2097) -- (axis cs:-0.1501,-0.0251,0.2096) -- (axis cs:-0.1532,-0.0251,0.2094) -- (axis cs:-0.1563,-0.0252,0.2093) -- (axis cs:-0.1595,-0.0252,0.2092) -- (axis cs:-0.1626,-0.0252,0.2090) -- (axis cs:-0.1658,-0.0253,0.2089) -- (axis cs:-0.1689,-0.0253,0.2087) -- (axis cs:-0.1721,-0.0253,0.2086) -- (axis cs:-0.1722,-0.0282,0.2086) -- (axis cs:-0.1723,-0.0311,0.2086) -- (axis cs:-0.1723,-0.0340,0.2086) -- (axis cs:-0.1724,-0.0369,0.2085) -- (axis cs:-0.1725,-0.0398,0.2085) -- (axis cs:-0.1727,-0.0427,0.2085) -- (axis cs:-0.1728,-0.0456,0.2086) -- (axis cs:-0.1730,-0.0485,0.2086) -- (axis cs:-0.1731,-0.0515,0.2086) -- (axis cs:-0.1733,-0.0544,0.2087) -- (axis cs:-0.1735,-0.0574,0.2087) -- (axis cs:-0.1737,-0.0603,0.2088) -- (axis cs:-0.1740,-0.0633,0.2089) -- (axis cs:-0.1741,-0.0648,0.2089) -- cycle;
\path[rcfs, fill={rgb,255:red,216;green,229;blue,244}] (axis cs:-0.0879,-0.0246,0.2122) -- (axis cs:-0.0850,-0.0246,0.2124) -- (axis cs:-0.0822,-0.0246,0.2125) -- (axis cs:-0.0794,-0.0246,0.2126) -- (axis cs:-0.0765,-0.0246,0.2128) -- (axis cs:-0.0737,-0.0246,0.2129) -- (axis cs:-0.0709,-0.0246,0.2130) -- (axis cs:-0.0681,-0.0246,0.2131) -- (axis cs:-0.0653,-0.0246,0.2132) -- (axis cs:-0.0626,-0.0246,0.2133) -- (axis cs:-0.0598,-0.0246,0.2134) -- (axis cs:-0.0570,-0.0246,0.2135) -- (axis cs:-0.0543,-0.0246,0.2136) -- (axis cs:-0.0515,-0.0245,0.2137) -- (axis cs:-0.0487,-0.0245,0.2138) -- (axis cs:-0.0487,-0.0218,0.2139) -- (axis cs:-0.0487,-0.0191,0.2139) -- (axis cs:-0.0487,-0.0163,0.2140) -- (axis cs:-0.0487,-0.0136,0.2140) -- (axis cs:-0.0487,-0.0109,0.2141) -- (axis cs:-0.0487,-0.0082,0.2142) -- (axis cs:-0.0487,-0.0054,0.2143) -- (axis cs:-0.0487,-0.0027,0.2143) -- (axis cs:-0.0487,0.0000,0.2144) -- (axis cs:-0.0487,0.0028,0.2145) -- (axis cs:-0.0487,0.0055,0.2146) -- (axis cs:-0.0487,0.0082,0.2147) -- (axis cs:-0.0487,0.0110,0.2148) -- (axis cs:-0.0488,0.0137,0.2149) -- (axis cs:-0.0516,0.0138,0.2149) -- (axis cs:-0.0543,0.0138,0.2149) -- (axis cs:-0.0571,0.0138,0.2148) -- (axis cs:-0.0599,0.0138,0.2148) -- (axis cs:-0.0627,0.0138,0.2147) -- (axis cs:-0.0655,0.0139,0.2147) -- (axis cs:-0.0684,0.0139,0.2146) -- (axis cs:-0.0712,0.0139,0.2145) -- (axis cs:-0.0740,0.0139,0.2144) -- (axis cs:-0.0769,0.0139,0.2143) -- (axis cs:-0.0797,0.0140,0.2142) -- (axis cs:-0.0826,0.0140,0.2141) -- (axis cs:-0.0854,0.0140,0.2140) -- (axis cs:-0.0883,0.0140,0.2139) -- (axis cs:-0.0882,0.0113,0.2138) -- (axis cs:-0.0882,0.0085,0.2138) -- (axis cs:-0.0882,0.0057,0.2137) -- (axis cs:-0.0881,0.0029,0.2136) -- (axis cs:-0.0881,0.0002,0.2135) -- (axis cs:-0.0881,-0.0026,0.2134) -- (axis cs:-0.0880,-0.0054,0.2133) -- (axis cs:-0.0880,-0.0081,0.2131) -- (axis cs:-0.0880,-0.0109,0.2130) -- (axis cs:-0.0879,-0.0136,0.2128) -- (axis cs:-0.0879,-0.0164,0.2127) -- (axis cs:-0.0879,-0.0191,0.2126) -- (axis cs:-0.0879,-0.0219,0.2124) -- (axis cs:-0.0879,-0.0233,0.2123) -- cycle;
\path[rcfs, fill={rgb,255:red,175;green,201;blue,228}] (axis cs:0.0682,0.0532,0.2173) -- (axis cs:0.0711,0.0532,0.2172) -- (axis cs:0.0739,0.0532,0.2171) -- (axis cs:0.0768,0.0533,0.2170) -- (axis cs:0.0797,0.0533,0.2169) -- (axis cs:0.0826,0.0533,0.2167) -- (axis cs:0.0855,0.0534,0.2166) -- (axis cs:0.0884,0.0534,0.2165) -- (axis cs:0.0913,0.0534,0.2163) -- (axis cs:0.0942,0.0535,0.2161) -- (axis cs:0.0971,0.0535,0.2160) -- (axis cs:0.1000,0.0536,0.2158) -- (axis cs:0.1030,0.0536,0.2156) -- (axis cs:0.1059,0.0537,0.2155) -- (axis cs:0.1088,0.0537,0.2153) -- (axis cs:0.1089,0.0566,0.2153) -- (axis cs:0.1090,0.0595,0.2152) -- (axis cs:0.1091,0.0624,0.2152) -- (axis cs:0.1092,0.0653,0.2152) -- (axis cs:0.1093,0.0682,0.2151) -- (axis cs:0.1094,0.0712,0.2150) -- (axis cs:0.1095,0.0741,0.2150) -- (axis cs:0.1096,0.0770,0.2149) -- (axis cs:0.1097,0.0800,0.2148) -- (axis cs:0.1098,0.0829,0.2147) -- (axis cs:0.1099,0.0859,0.2146) -- (axis cs:0.1100,0.0888,0.2144) -- (axis cs:0.1101,0.0917,0.2143) -- (axis cs:0.1102,0.0947,0.2141) -- (axis cs:0.1072,0.0946,0.2143) -- (axis cs:0.1042,0.0945,0.2144) -- (axis cs:0.1012,0.0944,0.2145) -- (axis cs:0.0982,0.0943,0.2146) -- (axis cs:0.0953,0.0942,0.2147) -- (axis cs:0.0923,0.0941,0.2149) -- (axis cs:0.0894,0.0941,0.2150) -- (axis cs:0.0865,0.0940,0.2152) -- (axis cs:0.0836,0.0939,0.2153) -- (axis cs:0.0807,0.0939,0.2155) -- (axis cs:0.0778,0.0938,0.2156) -- (axis cs:0.0749,0.0938,0.2158) -- (axis cs:0.0720,0.0938,0.2160) -- (axis cs:0.0691,0.0937,0.2161) -- (axis cs:0.0691,0.0908,0.2163) -- (axis cs:0.0690,0.0879,0.2165) -- (axis cs:0.0689,0.0850,0.2166) -- (axis cs:0.0689,0.0821,0.2168) -- (axis cs:0.0688,0.0792,0.2169) -- (axis cs:0.0688,0.0763,0.2170) -- (axis cs:0.0687,0.0734,0.2171) -- (axis cs:0.0686,0.0705,0.2172) -- (axis cs:0.0686,0.0676,0.2172) -- (axis cs:0.0685,0.0647,0.2173) -- (axis cs:0.0684,0.0618,0.2173) -- (axis cs:0.0683,0.0589,0.2173) -- (axis cs:0.0683,0.0560,0.2173) -- (axis cs:0.0682,0.0546,0.2173) -- cycle;
\path[rcfs, fill={rgb,255:red,226;green,236;blue,248}] (axis cs:-0.0103,0.0135,0.2149) -- (axis cs:-0.0076,0.0135,0.2149) -- (axis cs:-0.0049,0.0135,0.2150) -- (axis cs:-0.0022,0.0135,0.2150) -- (axis cs:0.0006,0.0135,0.2151) -- (axis cs:0.0033,0.0135,0.2151) -- (axis cs:0.0060,0.0135,0.2152) -- (axis cs:0.0087,0.0135,0.2153) -- (axis cs:0.0115,0.0135,0.2154) -- (axis cs:0.0142,0.0135,0.2156) -- (axis cs:0.0170,0.0135,0.2157) -- (axis cs:0.0197,0.0135,0.2158) -- (axis cs:0.0225,0.0135,0.2159) -- (axis cs:0.0252,0.0135,0.2160) -- (axis cs:0.0280,0.0135,0.2161) -- (axis cs:0.0280,0.0163,0.2163) -- (axis cs:0.0281,0.0190,0.2164) -- (axis cs:0.0281,0.0218,0.2166) -- (axis cs:0.0281,0.0246,0.2167) -- (axis cs:0.0282,0.0273,0.2169) -- (axis cs:0.0282,0.0301,0.2171) -- (axis cs:0.0283,0.0330,0.2172) -- (axis cs:0.0283,0.0358,0.2174) -- (axis cs:0.0284,0.0386,0.2175) -- (axis cs:0.0284,0.0414,0.2177) -- (axis cs:0.0284,0.0443,0.2178) -- (axis cs:0.0285,0.0471,0.2180) -- (axis cs:0.0286,0.0500,0.2181) -- (axis cs:0.0286,0.0528,0.2182) -- (axis cs:0.0258,0.0528,0.2182) -- (axis cs:0.0230,0.0528,0.2182) -- (axis cs:0.0202,0.0528,0.2183) -- (axis cs:0.0174,0.0528,0.2183) -- (axis cs:0.0146,0.0528,0.2183) -- (axis cs:0.0118,0.0528,0.2182) -- (axis cs:0.0090,0.0528,0.2182) -- (axis cs:0.0062,0.0528,0.2182) -- (axis cs:0.0035,0.0528,0.2182) -- (axis cs:0.0007,0.0528,0.2181) -- (axis cs:-0.0021,0.0528,0.2181) -- (axis cs:-0.0049,0.0528,0.2180) -- (axis cs:-0.0077,0.0528,0.2179) -- (axis cs:-0.0104,0.0528,0.2178) -- (axis cs:-0.0104,0.0499,0.2177) -- (axis cs:-0.0104,0.0470,0.2175) -- (axis cs:-0.0104,0.0442,0.2173) -- (axis cs:-0.0104,0.0413,0.2171) -- (axis cs:-0.0104,0.0385,0.2169) -- (axis cs:-0.0104,0.0357,0.2167) -- (axis cs:-0.0104,0.0329,0.2165) -- (axis cs:-0.0104,0.0301,0.2162) -- (axis cs:-0.0103,0.0273,0.2160) -- (axis cs:-0.0103,0.0245,0.2158) -- (axis cs:-0.0103,0.0217,0.2156) -- (axis cs:-0.0103,0.0190,0.2153) -- (axis cs:-0.0103,0.0162,0.2151) -- (axis cs:-0.0103,0.0149,0.2150) -- cycle;
\path[rcfs, fill={rgb,255:red,83;green,136;blue,192}] (axis cs:0.1537,0.0967,0.2129) -- (axis cs:0.1570,0.0968,0.2128) -- (axis cs:0.1602,0.0970,0.2127) -- (axis cs:0.1634,0.0971,0.2125) -- (axis cs:0.1666,0.0973,0.2124) -- (axis cs:0.1699,0.0975,0.2123) -- (axis cs:0.1731,0.0976,0.2122) -- (axis cs:0.1764,0.0978,0.2120) -- (axis cs:0.1796,0.0980,0.2119) -- (axis cs:0.1829,0.0981,0.2117) -- (axis cs:0.1862,0.0982,0.2116) -- (axis cs:0.1895,0.0984,0.2114) -- (axis cs:0.1927,0.0985,0.2112) -- (axis cs:0.1960,0.0987,0.2110) -- (axis cs:0.1976,0.0988,0.2109) -- (axis cs:0.2032,0.1370,0.2132) -- (axis cs:0.1563,0.1327,0.2126) -- (axis cs:0.1563,0.1312,0.2126) -- (axis cs:0.1561,0.1280,0.2128) -- (axis cs:0.1559,0.1249,0.2128) -- (axis cs:0.1557,0.1217,0.2129) -- (axis cs:0.1554,0.1186,0.2130) -- (axis cs:0.1552,0.1154,0.2130) -- (axis cs:0.1550,0.1123,0.2130) -- (axis cs:0.1547,0.1092,0.2130) -- (axis cs:0.1545,0.1060,0.2130) -- (axis cs:0.1543,0.1029,0.2129) -- (axis cs:0.1540,0.0998,0.2129) -- (axis cs:0.1539,0.0982,0.2129) -- cycle;
\path[rcfs, fill={rgb,255:red,183;green,206;blue,231}] (axis cs:-0.1296,-0.0645,0.2094) -- (axis cs:-0.1265,-0.0644,0.2094) -- (axis cs:-0.1234,-0.0643,0.2094) -- (axis cs:-0.1204,-0.0642,0.2094) -- (axis cs:-0.1174,-0.0641,0.2095) -- (axis cs:-0.1144,-0.0640,0.2095) -- (axis cs:-0.1114,-0.0639,0.2095) -- (axis cs:-0.1084,-0.0638,0.2096) -- (axis cs:-0.1055,-0.0637,0.2096) -- (axis cs:-0.1025,-0.0636,0.2097) -- (axis cs:-0.0996,-0.0636,0.2098) -- (axis cs:-0.0967,-0.0635,0.2099) -- (axis cs:-0.0939,-0.0634,0.2100) -- (axis cs:-0.0910,-0.0634,0.2101) -- (axis cs:-0.0882,-0.0634,0.2103) -- (axis cs:-0.0881,-0.0606,0.2104) -- (axis cs:-0.0880,-0.0578,0.2105) -- (axis cs:-0.0880,-0.0550,0.2106) -- (axis cs:-0.0879,-0.0522,0.2107) -- (axis cs:-0.0879,-0.0495,0.2108) -- (axis cs:-0.0879,-0.0467,0.2110) -- (axis cs:-0.0879,-0.0439,0.2111) -- (axis cs:-0.0878,-0.0412,0.2113) -- (axis cs:-0.0878,-0.0384,0.2115) -- (axis cs:-0.0878,-0.0356,0.2116) -- (axis cs:-0.0878,-0.0329,0.2118) -- (axis cs:-0.0878,-0.0301,0.2119) -- (axis cs:-0.0878,-0.0274,0.2121) -- (axis cs:-0.0879,-0.0246,0.2122) -- (axis cs:-0.0907,-0.0246,0.2121) -- (axis cs:-0.0936,-0.0247,0.2120) -- (axis cs:-0.0964,-0.0247,0.2119) -- (axis cs:-0.0993,-0.0247,0.2117) -- (axis cs:-0.1022,-0.0247,0.2116) -- (axis cs:-0.1051,-0.0247,0.2115) -- (axis cs:-0.1080,-0.0248,0.2113) -- (axis cs:-0.1109,-0.0248,0.2112) -- (axis cs:-0.1139,-0.0248,0.2111) -- (axis cs:-0.1168,-0.0248,0.2110) -- (axis cs:-0.1198,-0.0249,0.2108) -- (axis cs:-0.1228,-0.0249,0.2107) -- (axis cs:-0.1257,-0.0249,0.2106) -- (axis cs:-0.1287,-0.0249,0.2105) -- (axis cs:-0.1287,-0.0277,0.2104) -- (axis cs:-0.1287,-0.0305,0.2103) -- (axis cs:-0.1288,-0.0333,0.2102) -- (axis cs:-0.1288,-0.0361,0.2101) -- (axis cs:-0.1288,-0.0390,0.2100) -- (axis cs:-0.1289,-0.0418,0.2099) -- (axis cs:-0.1289,-0.0446,0.2098) -- (axis cs:-0.1290,-0.0474,0.2097) -- (axis cs:-0.1291,-0.0503,0.2096) -- (axis cs:-0.1291,-0.0531,0.2096) -- (axis cs:-0.1292,-0.0559,0.2095) -- (axis cs:-0.1293,-0.0588,0.2095) -- (axis cs:-0.1294,-0.0617,0.2094) -- (axis cs:-0.1295,-0.0631,0.2094) -- cycle;
\path[rcfs, fill={rgb,255:red,74;green,129;blue,188}] (axis cs:-0.2036,-0.1117,0.2113) -- (axis cs:-0.2001,-0.1114,0.2114) -- (axis cs:-0.1966,-0.1112,0.2113) -- (axis cs:-0.1930,-0.1109,0.2113) -- (axis cs:-0.1895,-0.1106,0.2112) -- (axis cs:-0.1860,-0.1104,0.2111) -- (axis cs:-0.1825,-0.1101,0.2111) -- (axis cs:-0.1790,-0.1098,0.2109) -- (axis cs:-0.1786,-0.1066,0.2108) -- (axis cs:-0.1783,-0.1034,0.2107) -- (axis cs:-0.1779,-0.1002,0.2105) -- (axis cs:-0.1775,-0.0971,0.2104) -- (axis cs:-0.1771,-0.0939,0.2102) -- (axis cs:-0.1768,-0.0908,0.2101) -- (axis cs:-0.1764,-0.0876,0.2099) -- (axis cs:-0.1761,-0.0845,0.2097) -- (axis cs:-0.1757,-0.0815,0.2096) -- (axis cs:-0.1754,-0.0784,0.2094) -- (axis cs:-0.1751,-0.0753,0.2093) -- (axis cs:-0.1748,-0.0723,0.2092) -- (axis cs:-0.1745,-0.0693,0.2091) -- (axis cs:-0.1742,-0.0663,0.2090) -- (axis cs:-0.1775,-0.0664,0.2089) -- (axis cs:-0.1808,-0.0665,0.2088) -- (axis cs:-0.1841,-0.0667,0.2087) -- (axis cs:-0.1874,-0.0668,0.2087) -- (axis cs:-0.1908,-0.0669,0.2086) -- (axis cs:-0.1941,-0.0671,0.2085) -- (axis cs:-0.1975,-0.0672,0.2084) -- (axis cs:-0.1978,-0.0703,0.2086) -- (axis cs:-0.1982,-0.0733,0.2087) -- (axis cs:-0.1986,-0.0764,0.2089) -- (axis cs:-0.1990,-0.0795,0.2091) -- (axis cs:-0.1994,-0.0827,0.2094) -- (axis cs:-0.1998,-0.0858,0.2096) -- (axis cs:-0.2003,-0.0890,0.2098) -- (axis cs:-0.2007,-0.0922,0.2100) -- (axis cs:-0.2012,-0.0954,0.2103) -- (axis cs:-0.2016,-0.0987,0.2105) -- (axis cs:-0.2021,-0.1019,0.2107) -- (axis cs:-0.2026,-0.1052,0.2109) -- (axis cs:-0.2031,-0.1084,0.2111) -- (axis cs:-0.2034,-0.1101,0.2112) -- cycle;
\path[rcfs, fill={rgb,255:red,232;green,240;blue,250}] (axis cs:-0.0487,-0.0245,0.2138) -- (axis cs:-0.0460,-0.0245,0.2139) -- (axis cs:-0.0432,-0.0245,0.2139) -- (axis cs:-0.0405,-0.0245,0.2140) -- (axis cs:-0.0377,-0.0245,0.2141) -- (axis cs:-0.0350,-0.0245,0.2141) -- (axis cs:-0.0322,-0.0245,0.2142) -- (axis cs:-0.0295,-0.0245,0.2142) -- (axis cs:-0.0268,-0.0245,0.2143) -- (axis cs:-0.0240,-0.0245,0.2143) -- (axis cs:-0.0213,-0.0245,0.2143) -- (axis cs:-0.0186,-0.0246,0.2144) -- (axis cs:-0.0159,-0.0246,0.2144) -- (axis cs:-0.0132,-0.0246,0.2145) -- (axis cs:-0.0104,-0.0246,0.2145) -- (axis cs:-0.0104,-0.0218,0.2144) -- (axis cs:-0.0104,-0.0191,0.2143) -- (axis cs:-0.0104,-0.0164,0.2143) -- (axis cs:-0.0104,-0.0137,0.2142) -- (axis cs:-0.0104,-0.0109,0.2142) -- (axis cs:-0.0104,-0.0082,0.2141) -- (axis cs:-0.0103,-0.0055,0.2141) -- (axis cs:-0.0103,-0.0028,0.2141) -- (axis cs:-0.0103,-0.0001,0.2142) -- (axis cs:-0.0103,0.0026,0.2143) -- (axis cs:-0.0103,0.0053,0.2144) -- (axis cs:-0.0103,0.0081,0.2146) -- (axis cs:-0.0103,0.0108,0.2147) -- (axis cs:-0.0103,0.0135,0.2149) -- (axis cs:-0.0130,0.0135,0.2149) -- (axis cs:-0.0158,0.0135,0.2149) -- (axis cs:-0.0185,0.0135,0.2149) -- (axis cs:-0.0212,0.0136,0.2150) -- (axis cs:-0.0240,0.0136,0.2150) -- (axis cs:-0.0267,0.0136,0.2150) -- (axis cs:-0.0294,0.0136,0.2150) -- (axis cs:-0.0322,0.0136,0.2150) -- (axis cs:-0.0349,0.0136,0.2150) -- (axis cs:-0.0377,0.0137,0.2150) -- (axis cs:-0.0405,0.0137,0.2150) -- (axis cs:-0.0432,0.0137,0.2150) -- (axis cs:-0.0460,0.0137,0.2150) -- (axis cs:-0.0488,0.0137,0.2149) -- (axis cs:-0.0487,0.0110,0.2148) -- (axis cs:-0.0487,0.0082,0.2147) -- (axis cs:-0.0487,0.0055,0.2146) -- (axis cs:-0.0487,0.0028,0.2145) -- (axis cs:-0.0487,0.0000,0.2144) -- (axis cs:-0.0487,-0.0027,0.2143) -- (axis cs:-0.0487,-0.0054,0.2143) -- (axis cs:-0.0487,-0.0082,0.2142) -- (axis cs:-0.0487,-0.0109,0.2141) -- (axis cs:-0.0487,-0.0136,0.2140) -- (axis cs:-0.0487,-0.0163,0.2140) -- (axis cs:-0.0487,-0.0191,0.2139) -- (axis cs:-0.0487,-0.0218,0.2139) -- (axis cs:-0.0487,-0.0232,0.2138) -- cycle;
\path[rcfs, fill={rgb,255:red,143;green,178;blue,215}] (axis cs:0.1088,0.0537,0.2153) -- (axis cs:0.1118,0.0538,0.2151) -- (axis cs:0.1147,0.0538,0.2149) -- (axis cs:0.1177,0.0538,0.2147) -- (axis cs:0.1207,0.0539,0.2145) -- (axis cs:0.1236,0.0539,0.2142) -- (axis cs:0.1266,0.0540,0.2140) -- (axis cs:0.1296,0.0540,0.2138) -- (axis cs:0.1326,0.0541,0.2135) -- (axis cs:0.1356,0.0541,0.2133) -- (axis cs:0.1386,0.0542,0.2131) -- (axis cs:0.1416,0.0542,0.2128) -- (axis cs:0.1446,0.0543,0.2125) -- (axis cs:0.1477,0.0543,0.2123) -- (axis cs:0.1507,0.0544,0.2120) -- (axis cs:0.1509,0.0573,0.2121) -- (axis cs:0.1510,0.0603,0.2121) -- (axis cs:0.1512,0.0632,0.2122) -- (axis cs:0.1514,0.0662,0.2122) -- (axis cs:0.1516,0.0692,0.2123) -- (axis cs:0.1518,0.0722,0.2123) -- (axis cs:0.1520,0.0752,0.2124) -- (axis cs:0.1523,0.0783,0.2125) -- (axis cs:0.1525,0.0813,0.2125) -- (axis cs:0.1527,0.0844,0.2126) -- (axis cs:0.1530,0.0874,0.2127) -- (axis cs:0.1532,0.0905,0.2127) -- (axis cs:0.1535,0.0936,0.2128) -- (axis cs:0.1537,0.0967,0.2129) -- (axis cs:0.1505,0.0965,0.2130) -- (axis cs:0.1474,0.0964,0.2130) -- (axis cs:0.1442,0.0962,0.2131) -- (axis cs:0.1410,0.0961,0.2132) -- (axis cs:0.1379,0.0959,0.2133) -- (axis cs:0.1347,0.0958,0.2134) -- (axis cs:0.1316,0.0956,0.2135) -- (axis cs:0.1285,0.0955,0.2136) -- (axis cs:0.1254,0.0953,0.2137) -- (axis cs:0.1224,0.0952,0.2138) -- (axis cs:0.1193,0.0951,0.2139) -- (axis cs:0.1163,0.0949,0.2139) -- (axis cs:0.1132,0.0948,0.2140) -- (axis cs:0.1102,0.0947,0.2141) -- (axis cs:0.1101,0.0917,0.2143) -- (axis cs:0.1100,0.0888,0.2144) -- (axis cs:0.1099,0.0859,0.2146) -- (axis cs:0.1098,0.0829,0.2147) -- (axis cs:0.1097,0.0800,0.2148) -- (axis cs:0.1096,0.0770,0.2149) -- (axis cs:0.1095,0.0741,0.2150) -- (axis cs:0.1094,0.0712,0.2150) -- (axis cs:0.1093,0.0682,0.2151) -- (axis cs:0.1092,0.0653,0.2152) -- (axis cs:0.1091,0.0624,0.2152) -- (axis cs:0.1090,0.0595,0.2152) -- (axis cs:0.1089,0.0566,0.2153) -- (axis cs:0.1089,0.0552,0.2153) -- cycle;
\path[rcfs, fill={rgb,255:red,215;green,229;blue,244}] (axis cs:0.0280,0.0135,0.2161) -- (axis cs:0.0308,0.0135,0.2162) -- (axis cs:0.0335,0.0135,0.2163) -- (axis cs:0.0363,0.0135,0.2164) -- (axis cs:0.0391,0.0135,0.2165) -- (axis cs:0.0419,0.0135,0.2165) -- (axis cs:0.0447,0.0135,0.2166) -- (axis cs:0.0475,0.0135,0.2166) -- (axis cs:0.0503,0.0136,0.2167) -- (axis cs:0.0531,0.0136,0.2167) -- (axis cs:0.0560,0.0136,0.2167) -- (axis cs:0.0588,0.0136,0.2167) -- (axis cs:0.0616,0.0136,0.2167) -- (axis cs:0.0645,0.0136,0.2166) -- (axis cs:0.0673,0.0136,0.2166) -- (axis cs:0.0674,0.0164,0.2166) -- (axis cs:0.0674,0.0192,0.2167) -- (axis cs:0.0675,0.0220,0.2168) -- (axis cs:0.0675,0.0248,0.2169) -- (axis cs:0.0676,0.0276,0.2169) -- (axis cs:0.0677,0.0304,0.2170) -- (axis cs:0.0677,0.0332,0.2171) -- (axis cs:0.0678,0.0361,0.2171) -- (axis cs:0.0679,0.0389,0.2172) -- (axis cs:0.0679,0.0417,0.2172) -- (axis cs:0.0680,0.0446,0.2173) -- (axis cs:0.0681,0.0475,0.2173) -- (axis cs:0.0681,0.0503,0.2173) -- (axis cs:0.0682,0.0532,0.2173) -- (axis cs:0.0653,0.0531,0.2174) -- (axis cs:0.0625,0.0531,0.2175) -- (axis cs:0.0596,0.0531,0.2176) -- (axis cs:0.0568,0.0531,0.2177) -- (axis cs:0.0540,0.0530,0.2178) -- (axis cs:0.0511,0.0530,0.2178) -- (axis cs:0.0483,0.0530,0.2179) -- (axis cs:0.0455,0.0530,0.2180) -- (axis cs:0.0427,0.0529,0.2180) -- (axis cs:0.0398,0.0529,0.2181) -- (axis cs:0.0370,0.0529,0.2181) -- (axis cs:0.0342,0.0529,0.2182) -- (axis cs:0.0314,0.0529,0.2182) -- (axis cs:0.0286,0.0528,0.2182) -- (axis cs:0.0286,0.0500,0.2181) -- (axis cs:0.0285,0.0471,0.2180) -- (axis cs:0.0284,0.0443,0.2178) -- (axis cs:0.0284,0.0414,0.2177) -- (axis cs:0.0284,0.0386,0.2175) -- (axis cs:0.0283,0.0358,0.2174) -- (axis cs:0.0283,0.0330,0.2172) -- (axis cs:0.0282,0.0301,0.2171) -- (axis cs:0.0282,0.0273,0.2169) -- (axis cs:0.0281,0.0246,0.2167) -- (axis cs:0.0281,0.0218,0.2166) -- (axis cs:0.0281,0.0190,0.2164) -- (axis cs:0.0280,0.0163,0.2163) -- (axis cs:0.0280,0.0149,0.2162) -- cycle;
\path[rcfs, fill={rgb,255:red,116;green,159;blue,205}] (axis cs:-0.1790,-0.1098,0.2109) -- (axis cs:-0.1755,-0.1095,0.2108) -- (axis cs:-0.1721,-0.1092,0.2107) -- (axis cs:-0.1686,-0.1089,0.2106) -- (axis cs:-0.1652,-0.1086,0.2105) -- (axis cs:-0.1618,-0.1083,0.2103) -- (axis cs:-0.1584,-0.1080,0.2102) -- (axis cs:-0.1551,-0.1078,0.2101) -- (axis cs:-0.1517,-0.1075,0.2100) -- (axis cs:-0.1484,-0.1072,0.2099) -- (axis cs:-0.1451,-0.1069,0.2098) -- (axis cs:-0.1418,-0.1067,0.2097) -- (axis cs:-0.1386,-0.1064,0.2096) -- (axis cs:-0.1354,-0.1062,0.2095) -- (axis cs:-0.1322,-0.1060,0.2094) -- (axis cs:-0.1320,-0.1029,0.2094) -- (axis cs:-0.1318,-0.0999,0.2094) -- (axis cs:-0.1316,-0.0969,0.2094) -- (axis cs:-0.1313,-0.0939,0.2094) -- (axis cs:-0.1311,-0.0909,0.2094) -- (axis cs:-0.1309,-0.0879,0.2094) -- (axis cs:-0.1307,-0.0850,0.2094) -- (axis cs:-0.1305,-0.0820,0.2094) -- (axis cs:-0.1304,-0.0791,0.2093) -- (axis cs:-0.1302,-0.0762,0.2093) -- (axis cs:-0.1300,-0.0732,0.2093) -- (axis cs:-0.1299,-0.0703,0.2094) -- (axis cs:-0.1297,-0.0674,0.2094) -- (axis cs:-0.1296,-0.0645,0.2094) -- (axis cs:-0.1327,-0.0646,0.2094) -- (axis cs:-0.1358,-0.0648,0.2094) -- (axis cs:-0.1389,-0.0649,0.2093) -- (axis cs:-0.1420,-0.0650,0.2093) -- (axis cs:-0.1452,-0.0651,0.2093) -- (axis cs:-0.1484,-0.0653,0.2093) -- (axis cs:-0.1515,-0.0654,0.2093) -- (axis cs:-0.1547,-0.0655,0.2092) -- (axis cs:-0.1580,-0.0657,0.2092) -- (axis cs:-0.1612,-0.0658,0.2092) -- (axis cs:-0.1644,-0.0659,0.2091) -- (axis cs:-0.1677,-0.0660,0.2091) -- (axis cs:-0.1709,-0.0662,0.2090) -- (axis cs:-0.1742,-0.0663,0.2090) -- (axis cs:-0.1745,-0.0693,0.2091) -- (axis cs:-0.1748,-0.0723,0.2092) -- (axis cs:-0.1751,-0.0753,0.2093) -- (axis cs:-0.1754,-0.0784,0.2094) -- (axis cs:-0.1757,-0.0815,0.2096) -- (axis cs:-0.1761,-0.0845,0.2097) -- (axis cs:-0.1764,-0.0876,0.2099) -- (axis cs:-0.1768,-0.0908,0.2101) -- (axis cs:-0.1771,-0.0939,0.2102) -- (axis cs:-0.1775,-0.0971,0.2104) -- (axis cs:-0.1779,-0.1002,0.2105) -- (axis cs:-0.1783,-0.1034,0.2107) -- (axis cs:-0.1786,-0.1066,0.2108) -- (axis cs:-0.1788,-0.1082,0.2109) -- cycle;
\path[rcfs, fill={rgb,255:red,105;green,152;blue,200}] (axis cs:0.1507,0.0544,0.2120) -- (axis cs:0.1537,0.0544,0.2117) -- (axis cs:0.1567,0.0545,0.2115) -- (axis cs:0.1598,0.0545,0.2112) -- (axis cs:0.1628,0.0546,0.2109) -- (axis cs:0.1659,0.0546,0.2105) -- (axis cs:0.1689,0.0546,0.2102) -- (axis cs:0.1720,0.0547,0.2099) -- (axis cs:0.1751,0.0547,0.2096) -- (axis cs:0.1781,0.0548,0.2093) -- (axis cs:0.1812,0.0548,0.2089) -- (axis cs:0.1843,0.0549,0.2086) -- (axis cs:0.1874,0.0549,0.2083) -- (axis cs:0.1905,0.0550,0.2080) -- (axis cs:0.1921,0.0551,0.2079) -- (axis cs:0.1976,0.0988,0.2109) -- (axis cs:0.1960,0.0987,0.2110) -- (axis cs:0.1927,0.0985,0.2112) -- (axis cs:0.1895,0.0984,0.2114) -- (axis cs:0.1862,0.0982,0.2116) -- (axis cs:0.1829,0.0981,0.2117) -- (axis cs:0.1796,0.0980,0.2119) -- (axis cs:0.1764,0.0978,0.2120) -- (axis cs:0.1731,0.0976,0.2122) -- (axis cs:0.1699,0.0975,0.2123) -- (axis cs:0.1666,0.0973,0.2124) -- (axis cs:0.1634,0.0971,0.2125) -- (axis cs:0.1602,0.0970,0.2127) -- (axis cs:0.1570,0.0968,0.2128) -- (axis cs:0.1537,0.0967,0.2129) -- (axis cs:0.1535,0.0936,0.2128) -- (axis cs:0.1532,0.0905,0.2127) -- (axis cs:0.1530,0.0874,0.2127) -- (axis cs:0.1527,0.0844,0.2126) -- (axis cs:0.1525,0.0813,0.2125) -- (axis cs:0.1523,0.0783,0.2125) -- (axis cs:0.1520,0.0752,0.2124) -- (axis cs:0.1518,0.0722,0.2123) -- (axis cs:0.1516,0.0692,0.2123) -- (axis cs:0.1514,0.0662,0.2122) -- (axis cs:0.1512,0.0632,0.2122) -- (axis cs:0.1510,0.0603,0.2121) -- (axis cs:0.1509,0.0573,0.2121) -- (axis cs:0.1508,0.0558,0.2120) -- cycle;
\path[rcfs, fill={rgb,255:red,210;green,225;blue,241}] (axis cs:-0.0882,-0.0634,0.2103) -- (axis cs:-0.0854,-0.0633,0.2105) -- (axis cs:-0.0826,-0.0633,0.2107) -- (axis cs:-0.0798,-0.0633,0.2109) -- (axis cs:-0.0770,-0.0633,0.2111) -- (axis cs:-0.0742,-0.0633,0.2113) -- (axis cs:-0.0714,-0.0633,0.2116) -- (axis cs:-0.0686,-0.0633,0.2118) -- (axis cs:-0.0659,-0.0633,0.2120) -- (axis cs:-0.0631,-0.0633,0.2122) -- (axis cs:-0.0604,-0.0633,0.2125) -- (axis cs:-0.0576,-0.0633,0.2127) -- (axis cs:-0.0548,-0.0633,0.2129) -- (axis cs:-0.0521,-0.0633,0.2131) -- (axis cs:-0.0493,-0.0634,0.2133) -- (axis cs:-0.0493,-0.0605,0.2134) -- (axis cs:-0.0492,-0.0577,0.2134) -- (axis cs:-0.0492,-0.0549,0.2134) -- (axis cs:-0.0491,-0.0521,0.2134) -- (axis cs:-0.0491,-0.0494,0.2135) -- (axis cs:-0.0490,-0.0466,0.2135) -- (axis cs:-0.0490,-0.0438,0.2135) -- (axis cs:-0.0489,-0.0410,0.2136) -- (axis cs:-0.0489,-0.0383,0.2136) -- (axis cs:-0.0488,-0.0355,0.2136) -- (axis cs:-0.0488,-0.0328,0.2137) -- (axis cs:-0.0488,-0.0300,0.2137) -- (axis cs:-0.0488,-0.0273,0.2138) -- (axis cs:-0.0487,-0.0245,0.2138) -- (axis cs:-0.0515,-0.0245,0.2137) -- (axis cs:-0.0543,-0.0246,0.2136) -- (axis cs:-0.0570,-0.0246,0.2135) -- (axis cs:-0.0598,-0.0246,0.2134) -- (axis cs:-0.0626,-0.0246,0.2133) -- (axis cs:-0.0653,-0.0246,0.2132) -- (axis cs:-0.0681,-0.0246,0.2131) -- (axis cs:-0.0709,-0.0246,0.2130) -- (axis cs:-0.0737,-0.0246,0.2129) -- (axis cs:-0.0765,-0.0246,0.2128) -- (axis cs:-0.0794,-0.0246,0.2126) -- (axis cs:-0.0822,-0.0246,0.2125) -- (axis cs:-0.0850,-0.0246,0.2124) -- (axis cs:-0.0879,-0.0246,0.2122) -- (axis cs:-0.0878,-0.0274,0.2121) -- (axis cs:-0.0878,-0.0301,0.2119) -- (axis cs:-0.0878,-0.0329,0.2118) -- (axis cs:-0.0878,-0.0356,0.2116) -- (axis cs:-0.0878,-0.0384,0.2115) -- (axis cs:-0.0878,-0.0412,0.2113) -- (axis cs:-0.0879,-0.0439,0.2111) -- (axis cs:-0.0879,-0.0467,0.2110) -- (axis cs:-0.0879,-0.0495,0.2108) -- (axis cs:-0.0879,-0.0522,0.2107) -- (axis cs:-0.0880,-0.0550,0.2106) -- (axis cs:-0.0880,-0.0578,0.2105) -- (axis cs:-0.0881,-0.0606,0.2104) -- (axis cs:-0.0881,-0.0620,0.2103) -- cycle;
\path[rcfs, fill={rgb,255:red,234;green,242;blue,251}] (axis cs:-0.0104,-0.0246,0.2145) -- (axis cs:-0.0077,-0.0246,0.2145) -- (axis cs:-0.0050,-0.0246,0.2146) -- (axis cs:-0.0023,-0.0246,0.2147) -- (axis cs:0.0004,-0.0246,0.2147) -- (axis cs:0.0032,-0.0246,0.2148) -- (axis cs:0.0059,-0.0246,0.2149) -- (axis cs:0.0086,-0.0247,0.2150) -- (axis cs:0.0114,-0.0247,0.2151) -- (axis cs:0.0141,-0.0247,0.2152) -- (axis cs:0.0168,-0.0248,0.2153) -- (axis cs:0.0196,-0.0248,0.2153) -- (axis cs:0.0223,-0.0248,0.2154) -- (axis cs:0.0251,-0.0248,0.2155) -- (axis cs:0.0278,-0.0249,0.2156) -- (axis cs:0.0278,-0.0221,0.2156) -- (axis cs:0.0278,-0.0194,0.2155) -- (axis cs:0.0278,-0.0166,0.2155) -- (axis cs:0.0278,-0.0139,0.2155) -- (axis cs:0.0278,-0.0111,0.2155) -- (axis cs:0.0278,-0.0084,0.2155) -- (axis cs:0.0278,-0.0057,0.2155) -- (axis cs:0.0279,-0.0029,0.2156) -- (axis cs:0.0279,-0.0002,0.2156) -- (axis cs:0.0279,0.0025,0.2157) -- (axis cs:0.0279,0.0053,0.2158) -- (axis cs:0.0279,0.0080,0.2159) -- (axis cs:0.0280,0.0108,0.2160) -- (axis cs:0.0280,0.0135,0.2161) -- (axis cs:0.0252,0.0135,0.2160) -- (axis cs:0.0225,0.0135,0.2159) -- (axis cs:0.0197,0.0135,0.2158) -- (axis cs:0.0170,0.0135,0.2157) -- (axis cs:0.0142,0.0135,0.2156) -- (axis cs:0.0115,0.0135,0.2154) -- (axis cs:0.0087,0.0135,0.2153) -- (axis cs:0.0060,0.0135,0.2152) -- (axis cs:0.0033,0.0135,0.2151) -- (axis cs:0.0006,0.0135,0.2151) -- (axis cs:-0.0022,0.0135,0.2150) -- (axis cs:-0.0049,0.0135,0.2150) -- (axis cs:-0.0076,0.0135,0.2149) -- (axis cs:-0.0103,0.0135,0.2149) -- (axis cs:-0.0103,0.0108,0.2147) -- (axis cs:-0.0103,0.0081,0.2146) -- (axis cs:-0.0103,0.0053,0.2144) -- (axis cs:-0.0103,0.0026,0.2143) -- (axis cs:-0.0103,-0.0001,0.2142) -- (axis cs:-0.0103,-0.0028,0.2141) -- (axis cs:-0.0103,-0.0055,0.2141) -- (axis cs:-0.0104,-0.0082,0.2141) -- (axis cs:-0.0104,-0.0109,0.2142) -- (axis cs:-0.0104,-0.0137,0.2142) -- (axis cs:-0.0104,-0.0164,0.2143) -- (axis cs:-0.0104,-0.0191,0.2143) -- (axis cs:-0.0104,-0.0218,0.2144) -- (axis cs:-0.0104,-0.0232,0.2145) -- cycle;
\path[rcfs, fill={rgb,255:red,194;green,214;blue,235}] (axis cs:0.0673,0.0136,0.2166) -- (axis cs:0.0702,0.0136,0.2165) -- (axis cs:0.0730,0.0136,0.2165) -- (axis cs:0.0759,0.0136,0.2164) -- (axis cs:0.0787,0.0136,0.2163) -- (axis cs:0.0816,0.0136,0.2162) -- (axis cs:0.0845,0.0136,0.2161) -- (axis cs:0.0874,0.0136,0.2160) -- (axis cs:0.0903,0.0136,0.2158) -- (axis cs:0.0932,0.0136,0.2157) -- (axis cs:0.0961,0.0137,0.2156) -- (axis cs:0.0990,0.0137,0.2154) -- (axis cs:0.1019,0.0137,0.2153) -- (axis cs:0.1048,0.0137,0.2151) -- (axis cs:0.1077,0.0137,0.2149) -- (axis cs:0.1078,0.0165,0.2150) -- (axis cs:0.1078,0.0194,0.2150) -- (axis cs:0.1079,0.0222,0.2150) -- (axis cs:0.1080,0.0250,0.2151) -- (axis cs:0.1080,0.0279,0.2151) -- (axis cs:0.1081,0.0307,0.2151) -- (axis cs:0.1082,0.0336,0.2152) -- (axis cs:0.1083,0.0364,0.2152) -- (axis cs:0.1084,0.0393,0.2152) -- (axis cs:0.1085,0.0422,0.2153) -- (axis cs:0.1085,0.0451,0.2153) -- (axis cs:0.1086,0.0479,0.2153) -- (axis cs:0.1087,0.0508,0.2153) -- (axis cs:0.1088,0.0537,0.2153) -- (axis cs:0.1059,0.0537,0.2155) -- (axis cs:0.1030,0.0536,0.2156) -- (axis cs:0.1000,0.0536,0.2158) -- (axis cs:0.0971,0.0535,0.2160) -- (axis cs:0.0942,0.0535,0.2161) -- (axis cs:0.0913,0.0534,0.2163) -- (axis cs:0.0884,0.0534,0.2165) -- (axis cs:0.0855,0.0534,0.2166) -- (axis cs:0.0826,0.0533,0.2167) -- (axis cs:0.0797,0.0533,0.2169) -- (axis cs:0.0768,0.0533,0.2170) -- (axis cs:0.0739,0.0532,0.2171) -- (axis cs:0.0711,0.0532,0.2172) -- (axis cs:0.0682,0.0532,0.2173) -- (axis cs:0.0681,0.0503,0.2173) -- (axis cs:0.0681,0.0475,0.2173) -- (axis cs:0.0680,0.0446,0.2173) -- (axis cs:0.0679,0.0417,0.2172) -- (axis cs:0.0679,0.0389,0.2172) -- (axis cs:0.0678,0.0361,0.2171) -- (axis cs:0.0677,0.0332,0.2171) -- (axis cs:0.0677,0.0304,0.2170) -- (axis cs:0.0676,0.0276,0.2169) -- (axis cs:0.0675,0.0248,0.2169) -- (axis cs:0.0675,0.0220,0.2168) -- (axis cs:0.0674,0.0192,0.2167) -- (axis cs:0.0674,0.0164,0.2166) -- (axis cs:0.0673,0.0150,0.2166) -- cycle;
\path[rcfs, fill={rgb,255:red,43;green,108;blue,176}] (axis cs:-0.2066,-0.1348,0.2123) -- (axis cs:-0.2030,-0.1345,0.2123) -- (axis cs:-0.1994,-0.1342,0.2122) -- (axis cs:-0.1958,-0.1338,0.2120) -- (axis cs:-0.1922,-0.1335,0.2119) -- (axis cs:-0.1886,-0.1331,0.2117) -- (axis cs:-0.1850,-0.1327,0.2115) -- (axis cs:-0.1814,-0.1323,0.2113) -- (axis cs:-0.1811,-0.1291,0.2114) -- (axis cs:-0.1808,-0.1258,0.2114) -- (axis cs:-0.1805,-0.1226,0.2113) -- (axis cs:-0.1801,-0.1194,0.2113) -- (axis cs:-0.1798,-0.1162,0.2112) -- (axis cs:-0.1794,-0.1130,0.2111) -- (axis cs:-0.1790,-0.1098,0.2109) -- (axis cs:-0.1825,-0.1101,0.2111) -- (axis cs:-0.1860,-0.1104,0.2111) -- (axis cs:-0.1895,-0.1106,0.2112) -- (axis cs:-0.1930,-0.1109,0.2113) -- (axis cs:-0.1966,-0.1112,0.2113) -- (axis cs:-0.2001,-0.1114,0.2114) -- (axis cs:-0.2036,-0.1117,0.2113) -- (axis cs:-0.2041,-0.1150,0.2115) -- (axis cs:-0.2046,-0.1183,0.2117) -- (axis cs:-0.2050,-0.1216,0.2119) -- (axis cs:-0.2054,-0.1250,0.2121) -- (axis cs:-0.2059,-0.1283,0.2122) -- (axis cs:-0.2063,-0.1316,0.2123) -- (axis cs:-0.2065,-0.1332,0.2123) -- cycle;
\path[rcfs, fill={rgb,255:red,162;green,192;blue,223}] (axis cs:-0.1322,-0.1060,0.2094) -- (axis cs:-0.1290,-0.1057,0.2093) -- (axis cs:-0.1259,-0.1055,0.2093) -- (axis cs:-0.1228,-0.1053,0.2092) -- (axis cs:-0.1197,-0.1051,0.2092) -- (axis cs:-0.1166,-0.1049,0.2092) -- (axis cs:-0.1135,-0.1047,0.2092) -- (axis cs:-0.1105,-0.1046,0.2092) -- (axis cs:-0.1075,-0.1044,0.2092) -- (axis cs:-0.1045,-0.1043,0.2092) -- (axis cs:-0.1015,-0.1042,0.2093) -- (axis cs:-0.0986,-0.1040,0.2094) -- (axis cs:-0.0957,-0.1039,0.2094) -- (axis cs:-0.0928,-0.1039,0.2096) -- (axis cs:-0.0899,-0.1038,0.2097) -- (axis cs:-0.0897,-0.1008,0.2098) -- (axis cs:-0.0896,-0.0979,0.2098) -- (axis cs:-0.0895,-0.0950,0.2099) -- (axis cs:-0.0893,-0.0920,0.2099) -- (axis cs:-0.0892,-0.0891,0.2100) -- (axis cs:-0.0891,-0.0862,0.2100) -- (axis cs:-0.0889,-0.0833,0.2101) -- (axis cs:-0.0888,-0.0804,0.2101) -- (axis cs:-0.0887,-0.0776,0.2101) -- (axis cs:-0.0886,-0.0747,0.2101) -- (axis cs:-0.0885,-0.0719,0.2102) -- (axis cs:-0.0884,-0.0690,0.2102) -- (axis cs:-0.0883,-0.0662,0.2102) -- (axis cs:-0.0882,-0.0634,0.2103) -- (axis cs:-0.0910,-0.0634,0.2101) -- (axis cs:-0.0939,-0.0634,0.2100) -- (axis cs:-0.0967,-0.0635,0.2099) -- (axis cs:-0.0996,-0.0636,0.2098) -- (axis cs:-0.1025,-0.0636,0.2097) -- (axis cs:-0.1055,-0.0637,0.2096) -- (axis cs:-0.1084,-0.0638,0.2096) -- (axis cs:-0.1114,-0.0639,0.2095) -- (axis cs:-0.1144,-0.0640,0.2095) -- (axis cs:-0.1174,-0.0641,0.2095) -- (axis cs:-0.1204,-0.0642,0.2094) -- (axis cs:-0.1234,-0.0643,0.2094) -- (axis cs:-0.1265,-0.0644,0.2094) -- (axis cs:-0.1296,-0.0645,0.2094) -- (axis cs:-0.1297,-0.0674,0.2094) -- (axis cs:-0.1299,-0.0703,0.2094) -- (axis cs:-0.1300,-0.0732,0.2093) -- (axis cs:-0.1302,-0.0762,0.2093) -- (axis cs:-0.1304,-0.0791,0.2093) -- (axis cs:-0.1305,-0.0820,0.2094) -- (axis cs:-0.1307,-0.0850,0.2094) -- (axis cs:-0.1309,-0.0879,0.2094) -- (axis cs:-0.1311,-0.0909,0.2094) -- (axis cs:-0.1313,-0.0939,0.2094) -- (axis cs:-0.1316,-0.0969,0.2094) -- (axis cs:-0.1318,-0.0999,0.2094) -- (axis cs:-0.1320,-0.1029,0.2094) -- (axis cs:-0.1321,-0.1044,0.2094) -- cycle;
\path[rcfs, fill={rgb,255:red,223;green,234;blue,247}] (axis cs:-0.0493,-0.0634,0.2133) -- (axis cs:-0.0466,-0.0634,0.2135) -- (axis cs:-0.0438,-0.0634,0.2138) -- (axis cs:-0.0411,-0.0634,0.2139) -- (axis cs:-0.0383,-0.0634,0.2141) -- (axis cs:-0.0356,-0.0634,0.2143) -- (axis cs:-0.0328,-0.0635,0.2145) -- (axis cs:-0.0301,-0.0635,0.2147) -- (axis cs:-0.0273,-0.0635,0.2148) -- (axis cs:-0.0246,-0.0636,0.2150) -- (axis cs:-0.0218,-0.0636,0.2151) -- (axis cs:-0.0190,-0.0636,0.2153) -- (axis cs:-0.0163,-0.0636,0.2154) -- (axis cs:-0.0135,-0.0637,0.2155) -- (axis cs:-0.0108,-0.0637,0.2156) -- (axis cs:-0.0108,-0.0609,0.2156) -- (axis cs:-0.0107,-0.0580,0.2155) -- (axis cs:-0.0107,-0.0552,0.2155) -- (axis cs:-0.0107,-0.0524,0.2154) -- (axis cs:-0.0106,-0.0495,0.2153) -- (axis cs:-0.0106,-0.0467,0.2152) -- (axis cs:-0.0106,-0.0439,0.2152) -- (axis cs:-0.0106,-0.0411,0.2151) -- (axis cs:-0.0105,-0.0384,0.2150) -- (axis cs:-0.0105,-0.0356,0.2149) -- (axis cs:-0.0105,-0.0328,0.2148) -- (axis cs:-0.0105,-0.0301,0.2147) -- (axis cs:-0.0105,-0.0273,0.2146) -- (axis cs:-0.0104,-0.0246,0.2145) -- (axis cs:-0.0132,-0.0246,0.2145) -- (axis cs:-0.0159,-0.0246,0.2144) -- (axis cs:-0.0186,-0.0246,0.2144) -- (axis cs:-0.0213,-0.0245,0.2143) -- (axis cs:-0.0240,-0.0245,0.2143) -- (axis cs:-0.0268,-0.0245,0.2143) -- (axis cs:-0.0295,-0.0245,0.2142) -- (axis cs:-0.0322,-0.0245,0.2142) -- (axis cs:-0.0350,-0.0245,0.2141) -- (axis cs:-0.0377,-0.0245,0.2141) -- (axis cs:-0.0405,-0.0245,0.2140) -- (axis cs:-0.0432,-0.0245,0.2139) -- (axis cs:-0.0460,-0.0245,0.2139) -- (axis cs:-0.0487,-0.0245,0.2138) -- (axis cs:-0.0488,-0.0273,0.2138) -- (axis cs:-0.0488,-0.0300,0.2137) -- (axis cs:-0.0488,-0.0328,0.2137) -- (axis cs:-0.0488,-0.0355,0.2136) -- (axis cs:-0.0489,-0.0383,0.2136) -- (axis cs:-0.0489,-0.0410,0.2136) -- (axis cs:-0.0490,-0.0438,0.2135) -- (axis cs:-0.0490,-0.0466,0.2135) -- (axis cs:-0.0491,-0.0494,0.2135) -- (axis cs:-0.0491,-0.0521,0.2134) -- (axis cs:-0.0492,-0.0549,0.2134) -- (axis cs:-0.0492,-0.0577,0.2134) -- (axis cs:-0.0493,-0.0605,0.2134) -- (axis cs:-0.0493,-0.0619,0.2134) -- cycle;
\path[rcfs, fill={rgb,255:red,162;green,191;blue,223}] (axis cs:0.1077,0.0137,0.2149) -- (axis cs:0.1106,0.0137,0.2147) -- (axis cs:0.1136,0.0137,0.2145) -- (axis cs:0.1165,0.0137,0.2143) -- (axis cs:0.1195,0.0137,0.2141) -- (axis cs:0.1224,0.0137,0.2139) -- (axis cs:0.1254,0.0137,0.2137) -- (axis cs:0.1283,0.0137,0.2135) -- (axis cs:0.1313,0.0137,0.2132) -- (axis cs:0.1343,0.0137,0.2130) -- (axis cs:0.1373,0.0138,0.2127) -- (axis cs:0.1402,0.0138,0.2125) -- (axis cs:0.1432,0.0138,0.2122) -- (axis cs:0.1462,0.0138,0.2120) -- (axis cs:0.1492,0.0138,0.2117) -- (axis cs:0.1493,0.0167,0.2117) -- (axis cs:0.1494,0.0196,0.2117) -- (axis cs:0.1494,0.0224,0.2117) -- (axis cs:0.1495,0.0253,0.2118) -- (axis cs:0.1496,0.0282,0.2118) -- (axis cs:0.1497,0.0311,0.2118) -- (axis cs:0.1498,0.0339,0.2118) -- (axis cs:0.1499,0.0368,0.2118) -- (axis cs:0.1500,0.0397,0.2119) -- (axis cs:0.1501,0.0426,0.2119) -- (axis cs:0.1502,0.0456,0.2119) -- (axis cs:0.1504,0.0485,0.2119) -- (axis cs:0.1505,0.0514,0.2120) -- (axis cs:0.1507,0.0544,0.2120) -- (axis cs:0.1477,0.0543,0.2123) -- (axis cs:0.1446,0.0543,0.2125) -- (axis cs:0.1416,0.0542,0.2128) -- (axis cs:0.1386,0.0542,0.2131) -- (axis cs:0.1356,0.0541,0.2133) -- (axis cs:0.1326,0.0541,0.2135) -- (axis cs:0.1296,0.0540,0.2138) -- (axis cs:0.1266,0.0540,0.2140) -- (axis cs:0.1236,0.0539,0.2142) -- (axis cs:0.1207,0.0539,0.2145) -- (axis cs:0.1177,0.0538,0.2147) -- (axis cs:0.1147,0.0538,0.2149) -- (axis cs:0.1118,0.0538,0.2151) -- (axis cs:0.1088,0.0537,0.2153) -- (axis cs:0.1087,0.0508,0.2153) -- (axis cs:0.1086,0.0479,0.2153) -- (axis cs:0.1085,0.0451,0.2153) -- (axis cs:0.1085,0.0422,0.2153) -- (axis cs:0.1084,0.0393,0.2152) -- (axis cs:0.1083,0.0364,0.2152) -- (axis cs:0.1082,0.0336,0.2152) -- (axis cs:0.1081,0.0307,0.2151) -- (axis cs:0.1080,0.0279,0.2151) -- (axis cs:0.1080,0.0250,0.2151) -- (axis cs:0.1079,0.0222,0.2150) -- (axis cs:0.1078,0.0194,0.2150) -- (axis cs:0.1078,0.0165,0.2150) -- (axis cs:0.1077,0.0151,0.2149) -- cycle;
\path[rcfs, fill={rgb,255:red,222;green,234;blue,246}] (axis cs:0.0278,-0.0249,0.2156) -- (axis cs:0.0306,-0.0249,0.2157) -- (axis cs:0.0334,-0.0249,0.2158) -- (axis cs:0.0362,-0.0250,0.2158) -- (axis cs:0.0389,-0.0250,0.2159) -- (axis cs:0.0417,-0.0250,0.2159) -- (axis cs:0.0445,-0.0251,0.2160) -- (axis cs:0.0473,-0.0251,0.2160) -- (axis cs:0.0501,-0.0251,0.2160) -- (axis cs:0.0529,-0.0252,0.2160) -- (axis cs:0.0558,-0.0252,0.2160) -- (axis cs:0.0586,-0.0252,0.2160) -- (axis cs:0.0614,-0.0253,0.2160) -- (axis cs:0.0643,-0.0253,0.2160) -- (axis cs:0.0671,-0.0253,0.2159) -- (axis cs:0.0671,-0.0225,0.2159) -- (axis cs:0.0671,-0.0198,0.2160) -- (axis cs:0.0671,-0.0170,0.2160) -- (axis cs:0.0671,-0.0142,0.2160) -- (axis cs:0.0671,-0.0114,0.2161) -- (axis cs:0.0671,-0.0086,0.2161) -- (axis cs:0.0671,-0.0059,0.2162) -- (axis cs:0.0671,-0.0031,0.2162) -- (axis cs:0.0671,-0.0003,0.2163) -- (axis cs:0.0672,0.0025,0.2163) -- (axis cs:0.0672,0.0052,0.2164) -- (axis cs:0.0672,0.0080,0.2164) -- (axis cs:0.0673,0.0108,0.2165) -- (axis cs:0.0673,0.0136,0.2166) -- (axis cs:0.0645,0.0136,0.2166) -- (axis cs:0.0616,0.0136,0.2167) -- (axis cs:0.0588,0.0136,0.2167) -- (axis cs:0.0560,0.0136,0.2167) -- (axis cs:0.0531,0.0136,0.2167) -- (axis cs:0.0503,0.0136,0.2167) -- (axis cs:0.0475,0.0135,0.2166) -- (axis cs:0.0447,0.0135,0.2166) -- (axis cs:0.0419,0.0135,0.2165) -- (axis cs:0.0391,0.0135,0.2165) -- (axis cs:0.0363,0.0135,0.2164) -- (axis cs:0.0335,0.0135,0.2163) -- (axis cs:0.0308,0.0135,0.2162) -- (axis cs:0.0280,0.0135,0.2161) -- (axis cs:0.0280,0.0108,0.2160) -- (axis cs:0.0279,0.0080,0.2159) -- (axis cs:0.0279,0.0053,0.2158) -- (axis cs:0.0279,0.0025,0.2157) -- (axis cs:0.0279,-0.0002,0.2156) -- (axis cs:0.0279,-0.0029,0.2156) -- (axis cs:0.0278,-0.0057,0.2155) -- (axis cs:0.0278,-0.0084,0.2155) -- (axis cs:0.0278,-0.0111,0.2155) -- (axis cs:0.0278,-0.0139,0.2155) -- (axis cs:0.0278,-0.0166,0.2155) -- (axis cs:0.0278,-0.0194,0.2155) -- (axis cs:0.0278,-0.0221,0.2156) -- (axis cs:0.0278,-0.0235,0.2156) -- cycle;
\path[rcfs, fill={rgb,255:red,90;green,141;blue,194}] (axis cs:-0.1814,-0.1323,0.2113) -- (axis cs:-0.1778,-0.1319,0.2112) -- (axis cs:-0.1743,-0.1315,0.2110) -- (axis cs:-0.1708,-0.1311,0.2108) -- (axis cs:-0.1673,-0.1308,0.2106) -- (axis cs:-0.1638,-0.1304,0.2104) -- (axis cs:-0.1603,-0.1300,0.2102) -- (axis cs:-0.1569,-0.1297,0.2101) -- (axis cs:-0.1535,-0.1293,0.2099) -- (axis cs:-0.1501,-0.1290,0.2098) -- (axis cs:-0.1468,-0.1286,0.2096) -- (axis cs:-0.1435,-0.1283,0.2094) -- (axis cs:-0.1402,-0.1280,0.2093) -- (axis cs:-0.1369,-0.1277,0.2092) -- (axis cs:-0.1337,-0.1274,0.2091) -- (axis cs:-0.1335,-0.1243,0.2091) -- (axis cs:-0.1333,-0.1212,0.2092) -- (axis cs:-0.1330,-0.1181,0.2093) -- (axis cs:-0.1328,-0.1151,0.2093) -- (axis cs:-0.1326,-0.1120,0.2093) -- (axis cs:-0.1324,-0.1090,0.2094) -- (axis cs:-0.1322,-0.1060,0.2094) -- (axis cs:-0.1354,-0.1062,0.2095) -- (axis cs:-0.1386,-0.1064,0.2096) -- (axis cs:-0.1418,-0.1067,0.2097) -- (axis cs:-0.1451,-0.1069,0.2098) -- (axis cs:-0.1484,-0.1072,0.2099) -- (axis cs:-0.1517,-0.1075,0.2100) -- (axis cs:-0.1551,-0.1078,0.2101) -- (axis cs:-0.1584,-0.1080,0.2102) -- (axis cs:-0.1618,-0.1083,0.2103) -- (axis cs:-0.1652,-0.1086,0.2105) -- (axis cs:-0.1686,-0.1089,0.2106) -- (axis cs:-0.1721,-0.1092,0.2107) -- (axis cs:-0.1755,-0.1095,0.2108) -- (axis cs:-0.1790,-0.1098,0.2109) -- (axis cs:-0.1794,-0.1130,0.2111) -- (axis cs:-0.1798,-0.1162,0.2112) -- (axis cs:-0.1801,-0.1194,0.2113) -- (axis cs:-0.1805,-0.1226,0.2113) -- (axis cs:-0.1808,-0.1258,0.2114) -- (axis cs:-0.1811,-0.1291,0.2114) -- (axis cs:-0.1813,-0.1307,0.2114) -- cycle;
\path[rcfs, fill={rgb,255:red,189;green,210;blue,233}] (axis cs:-0.0899,-0.1038,0.2097) -- (axis cs:-0.0870,-0.1037,0.2098) -- (axis cs:-0.0841,-0.1037,0.2100) -- (axis cs:-0.0813,-0.1036,0.2102) -- (axis cs:-0.0784,-0.1036,0.2104) -- (axis cs:-0.0756,-0.1036,0.2106) -- (axis cs:-0.0728,-0.1035,0.2108) -- (axis cs:-0.0700,-0.1035,0.2110) -- (axis cs:-0.0672,-0.1035,0.2112) -- (axis cs:-0.0644,-0.1036,0.2115) -- (axis cs:-0.0616,-0.1036,0.2117) -- (axis cs:-0.0588,-0.1036,0.2119) -- (axis cs:-0.0560,-0.1036,0.2122) -- (axis cs:-0.0532,-0.1037,0.2124) -- (axis cs:-0.0504,-0.1037,0.2127) -- (axis cs:-0.0503,-0.1008,0.2128) -- (axis cs:-0.0502,-0.0978,0.2129) -- (axis cs:-0.0501,-0.0949,0.2129) -- (axis cs:-0.0501,-0.0920,0.2130) -- (axis cs:-0.0500,-0.0891,0.2130) -- (axis cs:-0.0499,-0.0862,0.2131) -- (axis cs:-0.0498,-0.0833,0.2131) -- (axis cs:-0.0498,-0.0805,0.2132) -- (axis cs:-0.0497,-0.0776,0.2132) -- (axis cs:-0.0496,-0.0747,0.2132) -- (axis cs:-0.0495,-0.0719,0.2133) -- (axis cs:-0.0495,-0.0690,0.2133) -- (axis cs:-0.0494,-0.0662,0.2133) -- (axis cs:-0.0493,-0.0634,0.2133) -- (axis cs:-0.0521,-0.0633,0.2131) -- (axis cs:-0.0548,-0.0633,0.2129) -- (axis cs:-0.0576,-0.0633,0.2127) -- (axis cs:-0.0604,-0.0633,0.2125) -- (axis cs:-0.0631,-0.0633,0.2122) -- (axis cs:-0.0659,-0.0633,0.2120) -- (axis cs:-0.0686,-0.0633,0.2118) -- (axis cs:-0.0714,-0.0633,0.2116) -- (axis cs:-0.0742,-0.0633,0.2113) -- (axis cs:-0.0770,-0.0633,0.2111) -- (axis cs:-0.0798,-0.0633,0.2109) -- (axis cs:-0.0826,-0.0633,0.2107) -- (axis cs:-0.0854,-0.0633,0.2105) -- (axis cs:-0.0882,-0.0634,0.2103) -- (axis cs:-0.0883,-0.0662,0.2102) -- (axis cs:-0.0884,-0.0690,0.2102) -- (axis cs:-0.0885,-0.0719,0.2102) -- (axis cs:-0.0886,-0.0747,0.2101) -- (axis cs:-0.0887,-0.0776,0.2101) -- (axis cs:-0.0888,-0.0804,0.2101) -- (axis cs:-0.0889,-0.0833,0.2101) -- (axis cs:-0.0891,-0.0862,0.2100) -- (axis cs:-0.0892,-0.0891,0.2100) -- (axis cs:-0.0893,-0.0920,0.2099) -- (axis cs:-0.0895,-0.0950,0.2099) -- (axis cs:-0.0896,-0.0979,0.2098) -- (axis cs:-0.0897,-0.1008,0.2098) -- (axis cs:-0.0898,-0.1023,0.2097) -- cycle;
\path[rcfs, fill={rgb,255:red,127;green,167;blue,209}] (axis cs:0.1492,0.0138,0.2117) -- (axis cs:0.1523,0.0138,0.2114) -- (axis cs:0.1553,0.0138,0.2111) -- (axis cs:0.1583,0.0138,0.2109) -- (axis cs:0.1613,0.0138,0.2106) -- (axis cs:0.1644,0.0138,0.2103) -- (axis cs:0.1674,0.0138,0.2100) -- (axis cs:0.1705,0.0139,0.2097) -- (axis cs:0.1736,0.0139,0.2094) -- (axis cs:0.1767,0.0139,0.2091) -- (axis cs:0.1798,0.0139,0.2088) -- (axis cs:0.1828,0.0139,0.2085) -- (axis cs:0.1859,0.0139,0.2082) -- (axis cs:0.1891,0.0139,0.2079) -- (axis cs:0.1906,0.0139,0.2078) -- (axis cs:0.1921,0.0551,0.2079) -- (axis cs:0.1905,0.0550,0.2080) -- (axis cs:0.1874,0.0549,0.2083) -- (axis cs:0.1843,0.0549,0.2086) -- (axis cs:0.1812,0.0548,0.2089) -- (axis cs:0.1781,0.0548,0.2093) -- (axis cs:0.1751,0.0547,0.2096) -- (axis cs:0.1720,0.0547,0.2099) -- (axis cs:0.1689,0.0546,0.2102) -- (axis cs:0.1659,0.0546,0.2105) -- (axis cs:0.1628,0.0546,0.2109) -- (axis cs:0.1598,0.0545,0.2112) -- (axis cs:0.1567,0.0545,0.2115) -- (axis cs:0.1537,0.0544,0.2117) -- (axis cs:0.1507,0.0544,0.2120) -- (axis cs:0.1505,0.0514,0.2120) -- (axis cs:0.1504,0.0485,0.2119) -- (axis cs:0.1502,0.0456,0.2119) -- (axis cs:0.1501,0.0426,0.2119) -- (axis cs:0.1500,0.0397,0.2119) -- (axis cs:0.1499,0.0368,0.2118) -- (axis cs:0.1498,0.0339,0.2118) -- (axis cs:0.1497,0.0311,0.2118) -- (axis cs:0.1496,0.0282,0.2118) -- (axis cs:0.1495,0.0253,0.2118) -- (axis cs:0.1494,0.0224,0.2117) -- (axis cs:0.1494,0.0196,0.2117) -- (axis cs:0.1493,0.0167,0.2117) -- (axis cs:0.1493,0.0153,0.2117) -- cycle;
\path[rcfs, fill={rgb,255:red,224;green,235;blue,247}] (axis cs:-0.0108,-0.0637,0.2156) -- (axis cs:-0.0080,-0.0637,0.2158) -- (axis cs:-0.0053,-0.0638,0.2158) -- (axis cs:-0.0025,-0.0638,0.2159) -- (axis cs:0.0003,-0.0638,0.2160) -- (axis cs:0.0031,-0.0638,0.2161) -- (axis cs:0.0058,-0.0639,0.2161) -- (axis cs:0.0086,-0.0639,0.2161) -- (axis cs:0.0114,-0.0639,0.2162) -- (axis cs:0.0142,-0.0640,0.2162) -- (axis cs:0.0169,-0.0640,0.2162) -- (axis cs:0.0197,-0.0640,0.2162) -- (axis cs:0.0225,-0.0640,0.2162) -- (axis cs:0.0253,-0.0641,0.2161) -- (axis cs:0.0281,-0.0641,0.2161) -- (axis cs:0.0280,-0.0613,0.2161) -- (axis cs:0.0280,-0.0584,0.2161) -- (axis cs:0.0280,-0.0556,0.2161) -- (axis cs:0.0280,-0.0528,0.2161) -- (axis cs:0.0280,-0.0499,0.2160) -- (axis cs:0.0279,-0.0471,0.2160) -- (axis cs:0.0279,-0.0443,0.2159) -- (axis cs:0.0279,-0.0415,0.2159) -- (axis cs:0.0279,-0.0387,0.2159) -- (axis cs:0.0279,-0.0360,0.2158) -- (axis cs:0.0279,-0.0332,0.2158) -- (axis cs:0.0279,-0.0304,0.2157) -- (axis cs:0.0278,-0.0276,0.2157) -- (axis cs:0.0278,-0.0249,0.2156) -- (axis cs:0.0251,-0.0248,0.2155) -- (axis cs:0.0223,-0.0248,0.2154) -- (axis cs:0.0196,-0.0248,0.2153) -- (axis cs:0.0168,-0.0248,0.2153) -- (axis cs:0.0141,-0.0247,0.2152) -- (axis cs:0.0114,-0.0247,0.2151) -- (axis cs:0.0086,-0.0247,0.2150) -- (axis cs:0.0059,-0.0246,0.2149) -- (axis cs:0.0032,-0.0246,0.2148) -- (axis cs:0.0004,-0.0246,0.2147) -- (axis cs:-0.0023,-0.0246,0.2147) -- (axis cs:-0.0050,-0.0246,0.2146) -- (axis cs:-0.0077,-0.0246,0.2145) -- (axis cs:-0.0104,-0.0246,0.2145) -- (axis cs:-0.0105,-0.0273,0.2146) -- (axis cs:-0.0105,-0.0301,0.2147) -- (axis cs:-0.0105,-0.0328,0.2148) -- (axis cs:-0.0105,-0.0356,0.2149) -- (axis cs:-0.0105,-0.0384,0.2150) -- (axis cs:-0.0106,-0.0411,0.2151) -- (axis cs:-0.0106,-0.0439,0.2152) -- (axis cs:-0.0106,-0.0467,0.2152) -- (axis cs:-0.0106,-0.0495,0.2153) -- (axis cs:-0.0107,-0.0524,0.2154) -- (axis cs:-0.0107,-0.0552,0.2155) -- (axis cs:-0.0107,-0.0580,0.2155) -- (axis cs:-0.0108,-0.0609,0.2156) -- (axis cs:-0.0108,-0.0623,0.2156) -- cycle;
\path[rcfs, fill={rgb,255:red,200;green,218;blue,238}] (axis cs:0.0671,-0.0253,0.2159) -- (axis cs:0.0699,-0.0254,0.2159) -- (axis cs:0.0728,-0.0254,0.2158) -- (axis cs:0.0756,-0.0254,0.2157) -- (axis cs:0.0785,-0.0255,0.2157) -- (axis cs:0.0814,-0.0255,0.2156) -- (axis cs:0.0842,-0.0255,0.2155) -- (axis cs:0.0871,-0.0256,0.2154) -- (axis cs:0.0900,-0.0256,0.2152) -- (axis cs:0.0929,-0.0256,0.2151) -- (axis cs:0.0958,-0.0257,0.2150) -- (axis cs:0.0987,-0.0257,0.2148) -- (axis cs:0.1016,-0.0257,0.2147) -- (axis cs:0.1045,-0.0258,0.2145) -- (axis cs:0.1075,-0.0258,0.2144) -- (axis cs:0.1074,-0.0230,0.2144) -- (axis cs:0.1074,-0.0202,0.2145) -- (axis cs:0.1074,-0.0173,0.2145) -- (axis cs:0.1074,-0.0145,0.2145) -- (axis cs:0.1074,-0.0117,0.2146) -- (axis cs:0.1074,-0.0089,0.2146) -- (axis cs:0.1075,-0.0061,0.2146) -- (axis cs:0.1075,-0.0032,0.2147) -- (axis cs:0.1075,-0.0004,0.2147) -- (axis cs:0.1075,0.0024,0.2147) -- (axis cs:0.1076,0.0052,0.2148) -- (axis cs:0.1076,0.0080,0.2148) -- (axis cs:0.1077,0.0109,0.2149) -- (axis cs:0.1077,0.0137,0.2149) -- (axis cs:0.1048,0.0137,0.2151) -- (axis cs:0.1019,0.0137,0.2153) -- (axis cs:0.0990,0.0137,0.2154) -- (axis cs:0.0961,0.0137,0.2156) -- (axis cs:0.0932,0.0136,0.2157) -- (axis cs:0.0903,0.0136,0.2158) -- (axis cs:0.0874,0.0136,0.2160) -- (axis cs:0.0845,0.0136,0.2161) -- (axis cs:0.0816,0.0136,0.2162) -- (axis cs:0.0787,0.0136,0.2163) -- (axis cs:0.0759,0.0136,0.2164) -- (axis cs:0.0730,0.0136,0.2165) -- (axis cs:0.0702,0.0136,0.2165) -- (axis cs:0.0673,0.0136,0.2166) -- (axis cs:0.0673,0.0108,0.2165) -- (axis cs:0.0672,0.0080,0.2164) -- (axis cs:0.0672,0.0052,0.2164) -- (axis cs:0.0672,0.0025,0.2163) -- (axis cs:0.0671,-0.0003,0.2163) -- (axis cs:0.0671,-0.0031,0.2162) -- (axis cs:0.0671,-0.0059,0.2162) -- (axis cs:0.0671,-0.0086,0.2161) -- (axis cs:0.0671,-0.0114,0.2161) -- (axis cs:0.0671,-0.0142,0.2160) -- (axis cs:0.0671,-0.0170,0.2160) -- (axis cs:0.0671,-0.0198,0.2160) -- (axis cs:0.0671,-0.0225,0.2159) -- (axis cs:0.0671,-0.0239,0.2159) -- cycle;
\path[rcfs, fill={rgb,255:red,138;green,175;blue,213}] (axis cs:-0.1337,-0.1274,0.2091) -- (axis cs:-0.1305,-0.1271,0.2090) -- (axis cs:-0.1273,-0.1268,0.2089) -- (axis cs:-0.1241,-0.1265,0.2088) -- (axis cs:-0.1210,-0.1263,0.2087) -- (axis cs:-0.1178,-0.1260,0.2087) -- (axis cs:-0.1147,-0.1258,0.2086) -- (axis cs:-0.1117,-0.1256,0.2086) -- (axis cs:-0.1086,-0.1254,0.2086) -- (axis cs:-0.1056,-0.1252,0.2086) -- (axis cs:-0.1026,-0.1251,0.2086) -- (axis cs:-0.0996,-0.1249,0.2087) -- (axis cs:-0.0967,-0.1248,0.2087) -- (axis cs:-0.0937,-0.1247,0.2088) -- (axis cs:-0.0908,-0.1246,0.2089) -- (axis cs:-0.0907,-0.1216,0.2091) -- (axis cs:-0.0905,-0.1186,0.2092) -- (axis cs:-0.0904,-0.1156,0.2093) -- (axis cs:-0.0903,-0.1126,0.2094) -- (axis cs:-0.0901,-0.1097,0.2095) -- (axis cs:-0.0900,-0.1067,0.2096) -- (axis cs:-0.0899,-0.1038,0.2097) -- (axis cs:-0.0928,-0.1039,0.2096) -- (axis cs:-0.0957,-0.1039,0.2094) -- (axis cs:-0.0986,-0.1040,0.2094) -- (axis cs:-0.1015,-0.1042,0.2093) -- (axis cs:-0.1045,-0.1043,0.2092) -- (axis cs:-0.1075,-0.1044,0.2092) -- (axis cs:-0.1105,-0.1046,0.2092) -- (axis cs:-0.1135,-0.1047,0.2092) -- (axis cs:-0.1166,-0.1049,0.2092) -- (axis cs:-0.1197,-0.1051,0.2092) -- (axis cs:-0.1228,-0.1053,0.2092) -- (axis cs:-0.1259,-0.1055,0.2093) -- (axis cs:-0.1290,-0.1057,0.2093) -- (axis cs:-0.1322,-0.1060,0.2094) -- (axis cs:-0.1324,-0.1090,0.2094) -- (axis cs:-0.1326,-0.1120,0.2093) -- (axis cs:-0.1328,-0.1151,0.2093) -- (axis cs:-0.1330,-0.1181,0.2093) -- (axis cs:-0.1333,-0.1212,0.2092) -- (axis cs:-0.1335,-0.1243,0.2091) -- (axis cs:-0.1336,-0.1258,0.2091) -- cycle;
\path[rcfs, fill={rgb,255:red,200;green,218;blue,238}] (axis cs:-0.0504,-0.1037,0.2127) -- (axis cs:-0.0476,-0.1037,0.2129) -- (axis cs:-0.0448,-0.1038,0.2132) -- (axis cs:-0.0420,-0.1039,0.2134) -- (axis cs:-0.0392,-0.1039,0.2136) -- (axis cs:-0.0364,-0.1040,0.2138) -- (axis cs:-0.0336,-0.1040,0.2141) -- (axis cs:-0.0308,-0.1041,0.2143) -- (axis cs:-0.0280,-0.1041,0.2145) -- (axis cs:-0.0252,-0.1042,0.2147) -- (axis cs:-0.0224,-0.1043,0.2149) -- (axis cs:-0.0196,-0.1043,0.2150) -- (axis cs:-0.0168,-0.1044,0.2152) -- (axis cs:-0.0140,-0.1044,0.2153) -- (axis cs:-0.0112,-0.1045,0.2154) -- (axis cs:-0.0111,-0.1015,0.2155) -- (axis cs:-0.0111,-0.0985,0.2156) -- (axis cs:-0.0111,-0.0956,0.2156) -- (axis cs:-0.0111,-0.0926,0.2157) -- (axis cs:-0.0110,-0.0897,0.2157) -- (axis cs:-0.0110,-0.0868,0.2157) -- (axis cs:-0.0110,-0.0839,0.2158) -- (axis cs:-0.0109,-0.0810,0.2158) -- (axis cs:-0.0109,-0.0781,0.2158) -- (axis cs:-0.0109,-0.0752,0.2158) -- (axis cs:-0.0109,-0.0723,0.2157) -- (axis cs:-0.0108,-0.0694,0.2157) -- (axis cs:-0.0108,-0.0666,0.2157) -- (axis cs:-0.0108,-0.0637,0.2156) -- (axis cs:-0.0135,-0.0637,0.2155) -- (axis cs:-0.0163,-0.0636,0.2154) -- (axis cs:-0.0190,-0.0636,0.2153) -- (axis cs:-0.0218,-0.0636,0.2151) -- (axis cs:-0.0246,-0.0636,0.2150) -- (axis cs:-0.0273,-0.0635,0.2148) -- (axis cs:-0.0301,-0.0635,0.2147) -- (axis cs:-0.0328,-0.0635,0.2145) -- (axis cs:-0.0356,-0.0634,0.2143) -- (axis cs:-0.0383,-0.0634,0.2141) -- (axis cs:-0.0411,-0.0634,0.2139) -- (axis cs:-0.0438,-0.0634,0.2138) -- (axis cs:-0.0466,-0.0634,0.2135) -- (axis cs:-0.0493,-0.0634,0.2133) -- (axis cs:-0.0494,-0.0662,0.2133) -- (axis cs:-0.0495,-0.0690,0.2133) -- (axis cs:-0.0495,-0.0719,0.2133) -- (axis cs:-0.0496,-0.0747,0.2132) -- (axis cs:-0.0497,-0.0776,0.2132) -- (axis cs:-0.0498,-0.0805,0.2132) -- (axis cs:-0.0498,-0.0833,0.2131) -- (axis cs:-0.0499,-0.0862,0.2131) -- (axis cs:-0.0500,-0.0891,0.2130) -- (axis cs:-0.0501,-0.0920,0.2130) -- (axis cs:-0.0501,-0.0949,0.2129) -- (axis cs:-0.0502,-0.0978,0.2129) -- (axis cs:-0.0503,-0.1008,0.2128) -- (axis cs:-0.0503,-0.1022,0.2127) -- cycle;
\path[rcfs, fill={rgb,255:red,214;green,228;blue,243}] (axis cs:0.0281,-0.0641,0.2161) -- (axis cs:0.0308,-0.0641,0.2161) -- (axis cs:0.0336,-0.0642,0.2160) -- (axis cs:0.0364,-0.0642,0.2160) -- (axis cs:0.0392,-0.0642,0.2159) -- (axis cs:0.0420,-0.0643,0.2159) -- (axis cs:0.0448,-0.0643,0.2158) -- (axis cs:0.0476,-0.0644,0.2157) -- (axis cs:0.0505,-0.0644,0.2157) -- (axis cs:0.0533,-0.0645,0.2156) -- (axis cs:0.0561,-0.0645,0.2155) -- (axis cs:0.0589,-0.0646,0.2154) -- (axis cs:0.0618,-0.0646,0.2153) -- (axis cs:0.0646,-0.0647,0.2152) -- (axis cs:0.0674,-0.0647,0.2151) -- (axis cs:0.0674,-0.0619,0.2152) -- (axis cs:0.0674,-0.0590,0.2153) -- (axis cs:0.0673,-0.0562,0.2154) -- (axis cs:0.0673,-0.0534,0.2155) -- (axis cs:0.0673,-0.0506,0.2155) -- (axis cs:0.0673,-0.0477,0.2156) -- (axis cs:0.0672,-0.0449,0.2157) -- (axis cs:0.0672,-0.0421,0.2157) -- (axis cs:0.0672,-0.0393,0.2158) -- (axis cs:0.0671,-0.0365,0.2158) -- (axis cs:0.0671,-0.0337,0.2158) -- (axis cs:0.0671,-0.0309,0.2159) -- (axis cs:0.0671,-0.0281,0.2159) -- (axis cs:0.0671,-0.0253,0.2159) -- (axis cs:0.0643,-0.0253,0.2160) -- (axis cs:0.0614,-0.0253,0.2160) -- (axis cs:0.0586,-0.0252,0.2160) -- (axis cs:0.0558,-0.0252,0.2160) -- (axis cs:0.0529,-0.0252,0.2160) -- (axis cs:0.0501,-0.0251,0.2160) -- (axis cs:0.0473,-0.0251,0.2160) -- (axis cs:0.0445,-0.0251,0.2160) -- (axis cs:0.0417,-0.0250,0.2159) -- (axis cs:0.0389,-0.0250,0.2159) -- (axis cs:0.0362,-0.0250,0.2158) -- (axis cs:0.0334,-0.0249,0.2158) -- (axis cs:0.0306,-0.0249,0.2157) -- (axis cs:0.0278,-0.0249,0.2156) -- (axis cs:0.0278,-0.0276,0.2157) -- (axis cs:0.0279,-0.0304,0.2157) -- (axis cs:0.0279,-0.0332,0.2158) -- (axis cs:0.0279,-0.0360,0.2158) -- (axis cs:0.0279,-0.0387,0.2159) -- (axis cs:0.0279,-0.0415,0.2159) -- (axis cs:0.0279,-0.0443,0.2159) -- (axis cs:0.0279,-0.0471,0.2160) -- (axis cs:0.0280,-0.0499,0.2160) -- (axis cs:0.0280,-0.0528,0.2161) -- (axis cs:0.0280,-0.0556,0.2161) -- (axis cs:0.0280,-0.0584,0.2161) -- (axis cs:0.0280,-0.0613,0.2161) -- (axis cs:0.0280,-0.0627,0.2161) -- cycle;
\path[rcfs, fill={rgb,255:red,167;green,195;blue,225}] (axis cs:0.1075,-0.0258,0.2144) -- (axis cs:0.1104,-0.0258,0.2142) -- (axis cs:0.1133,-0.0259,0.2140) -- (axis cs:0.1163,-0.0259,0.2139) -- (axis cs:0.1192,-0.0259,0.2137) -- (axis cs:0.1222,-0.0260,0.2135) -- (axis cs:0.1251,-0.0260,0.2132) -- (axis cs:0.1281,-0.0260,0.2130) -- (axis cs:0.1311,-0.0261,0.2128) -- (axis cs:0.1341,-0.0261,0.2126) -- (axis cs:0.1371,-0.0261,0.2123) -- (axis cs:0.1400,-0.0262,0.2121) -- (axis cs:0.1430,-0.0262,0.2119) -- (axis cs:0.1460,-0.0262,0.2116) -- (axis cs:0.1491,-0.0263,0.2114) -- (axis cs:0.1490,-0.0234,0.2114) -- (axis cs:0.1490,-0.0206,0.2114) -- (axis cs:0.1490,-0.0177,0.2114) -- (axis cs:0.1490,-0.0148,0.2115) -- (axis cs:0.1490,-0.0120,0.2115) -- (axis cs:0.1490,-0.0091,0.2115) -- (axis cs:0.1490,-0.0062,0.2115) -- (axis cs:0.1490,-0.0034,0.2116) -- (axis cs:0.1490,-0.0005,0.2116) -- (axis cs:0.1491,0.0023,0.2116) -- (axis cs:0.1491,0.0052,0.2116) -- (axis cs:0.1491,0.0081,0.2117) -- (axis cs:0.1492,0.0109,0.2117) -- (axis cs:0.1492,0.0138,0.2117) -- (axis cs:0.1462,0.0138,0.2120) -- (axis cs:0.1432,0.0138,0.2122) -- (axis cs:0.1402,0.0138,0.2125) -- (axis cs:0.1373,0.0138,0.2127) -- (axis cs:0.1343,0.0137,0.2130) -- (axis cs:0.1313,0.0137,0.2132) -- (axis cs:0.1283,0.0137,0.2135) -- (axis cs:0.1254,0.0137,0.2137) -- (axis cs:0.1224,0.0137,0.2139) -- (axis cs:0.1195,0.0137,0.2141) -- (axis cs:0.1165,0.0137,0.2143) -- (axis cs:0.1136,0.0137,0.2145) -- (axis cs:0.1106,0.0137,0.2147) -- (axis cs:0.1077,0.0137,0.2149) -- (axis cs:0.1077,0.0109,0.2149) -- (axis cs:0.1076,0.0080,0.2148) -- (axis cs:0.1076,0.0052,0.2148) -- (axis cs:0.1075,0.0024,0.2147) -- (axis cs:0.1075,-0.0004,0.2147) -- (axis cs:0.1075,-0.0032,0.2147) -- (axis cs:0.1075,-0.0061,0.2146) -- (axis cs:0.1074,-0.0089,0.2146) -- (axis cs:0.1074,-0.0117,0.2146) -- (axis cs:0.1074,-0.0145,0.2145) -- (axis cs:0.1074,-0.0173,0.2145) -- (axis cs:0.1074,-0.0202,0.2145) -- (axis cs:0.1074,-0.0230,0.2144) -- (axis cs:0.1075,-0.0244,0.2144) -- cycle;
\path[rcfs, fill={rgb,255:red,166;green,194;blue,224}] (axis cs:-0.0908,-0.1246,0.2089) -- (axis cs:-0.0879,-0.1245,0.2091) -- (axis cs:-0.0850,-0.1244,0.2092) -- (axis cs:-0.0821,-0.1243,0.2094) -- (axis cs:-0.0793,-0.1243,0.2096) -- (axis cs:-0.0764,-0.1243,0.2098) -- (axis cs:-0.0736,-0.1242,0.2100) -- (axis cs:-0.0707,-0.1242,0.2102) -- (axis cs:-0.0679,-0.1242,0.2104) -- (axis cs:-0.0651,-0.1242,0.2106) -- (axis cs:-0.0622,-0.1243,0.2108) -- (axis cs:-0.0594,-0.1243,0.2110) -- (axis cs:-0.0566,-0.1243,0.2113) -- (axis cs:-0.0537,-0.1244,0.2115) -- (axis cs:-0.0509,-0.1244,0.2117) -- (axis cs:-0.0509,-0.1214,0.2119) -- (axis cs:-0.0508,-0.1185,0.2120) -- (axis cs:-0.0507,-0.1155,0.2122) -- (axis cs:-0.0506,-0.1126,0.2123) -- (axis cs:-0.0506,-0.1096,0.2125) -- (axis cs:-0.0505,-0.1066,0.2126) -- (axis cs:-0.0504,-0.1037,0.2127) -- (axis cs:-0.0532,-0.1037,0.2124) -- (axis cs:-0.0560,-0.1036,0.2122) -- (axis cs:-0.0588,-0.1036,0.2119) -- (axis cs:-0.0616,-0.1036,0.2117) -- (axis cs:-0.0644,-0.1036,0.2115) -- (axis cs:-0.0672,-0.1035,0.2112) -- (axis cs:-0.0700,-0.1035,0.2110) -- (axis cs:-0.0728,-0.1035,0.2108) -- (axis cs:-0.0756,-0.1036,0.2106) -- (axis cs:-0.0784,-0.1036,0.2104) -- (axis cs:-0.0813,-0.1036,0.2102) -- (axis cs:-0.0841,-0.1037,0.2100) -- (axis cs:-0.0870,-0.1037,0.2098) -- (axis cs:-0.0899,-0.1038,0.2097) -- (axis cs:-0.0900,-0.1067,0.2096) -- (axis cs:-0.0901,-0.1097,0.2095) -- (axis cs:-0.0903,-0.1126,0.2094) -- (axis cs:-0.0904,-0.1156,0.2093) -- (axis cs:-0.0905,-0.1186,0.2092) -- (axis cs:-0.0907,-0.1216,0.2091) -- (axis cs:-0.0907,-0.1231,0.2090) -- cycle;
\path[rcfs, fill={rgb,255:red,132;green,171;blue,211}] (axis cs:0.1491,-0.0263,0.2114) -- (axis cs:0.1521,-0.0263,0.2111) -- (axis cs:0.1551,-0.0264,0.2108) -- (axis cs:0.1582,-0.0264,0.2106) -- (axis cs:0.1612,-0.0264,0.2103) -- (axis cs:0.1643,-0.0265,0.2100) -- (axis cs:0.1673,-0.0265,0.2097) -- (axis cs:0.1704,-0.0265,0.2094) -- (axis cs:0.1735,-0.0265,0.2092) -- (axis cs:0.1766,-0.0266,0.2089) -- (axis cs:0.1797,-0.0266,0.2086) -- (axis cs:0.1828,-0.0267,0.2083) -- (axis cs:0.1859,-0.0267,0.2080) -- (axis cs:0.1890,-0.0267,0.2077) -- (axis cs:0.1906,-0.0267,0.2076) -- (axis cs:0.1906,0.0139,0.2078) -- (axis cs:0.1891,0.0139,0.2079) -- (axis cs:0.1859,0.0139,0.2082) -- (axis cs:0.1828,0.0139,0.2085) -- (axis cs:0.1798,0.0139,0.2088) -- (axis cs:0.1767,0.0139,0.2091) -- (axis cs:0.1736,0.0139,0.2094) -- (axis cs:0.1705,0.0139,0.2097) -- (axis cs:0.1674,0.0138,0.2100) -- (axis cs:0.1644,0.0138,0.2103) -- (axis cs:0.1613,0.0138,0.2106) -- (axis cs:0.1583,0.0138,0.2109) -- (axis cs:0.1553,0.0138,0.2111) -- (axis cs:0.1523,0.0138,0.2114) -- (axis cs:0.1492,0.0138,0.2117) -- (axis cs:0.1492,0.0109,0.2117) -- (axis cs:0.1491,0.0081,0.2117) -- (axis cs:0.1491,0.0052,0.2116) -- (axis cs:0.1491,0.0023,0.2116) -- (axis cs:0.1490,-0.0005,0.2116) -- (axis cs:0.1490,-0.0034,0.2116) -- (axis cs:0.1490,-0.0062,0.2115) -- (axis cs:0.1490,-0.0091,0.2115) -- (axis cs:0.1490,-0.0120,0.2115) -- (axis cs:0.1490,-0.0148,0.2115) -- (axis cs:0.1490,-0.0177,0.2114) -- (axis cs:0.1490,-0.0206,0.2114) -- (axis cs:0.1490,-0.0234,0.2114) -- (axis cs:0.1490,-0.0248,0.2114) -- cycle;
\path[rcfs, fill={rgb,255:red,201;green,219;blue,238}] (axis cs:-0.0112,-0.1045,0.2154) -- (axis cs:-0.0084,-0.1045,0.2155) -- (axis cs:-0.0055,-0.1045,0.2156) -- (axis cs:-0.0027,-0.1046,0.2157) -- (axis cs:0.0001,-0.1046,0.2157) -- (axis cs:0.0029,-0.1046,0.2157) -- (axis cs:0.0058,-0.1046,0.2157) -- (axis cs:0.0086,-0.1046,0.2157) -- (axis cs:0.0114,-0.1047,0.2156) -- (axis cs:0.0142,-0.1047,0.2156) -- (axis cs:0.0170,-0.1047,0.2155) -- (axis cs:0.0199,-0.1047,0.2154) -- (axis cs:0.0227,-0.1047,0.2153) -- (axis cs:0.0255,-0.1046,0.2152) -- (axis cs:0.0283,-0.1046,0.2151) -- (axis cs:0.0283,-0.1017,0.2152) -- (axis cs:0.0283,-0.0988,0.2153) -- (axis cs:0.0283,-0.0959,0.2155) -- (axis cs:0.0282,-0.0929,0.2156) -- (axis cs:0.0282,-0.0900,0.2157) -- (axis cs:0.0282,-0.0871,0.2158) -- (axis cs:0.0282,-0.0842,0.2158) -- (axis cs:0.0282,-0.0813,0.2159) -- (axis cs:0.0282,-0.0785,0.2160) -- (axis cs:0.0281,-0.0756,0.2160) -- (axis cs:0.0281,-0.0727,0.2161) -- (axis cs:0.0281,-0.0698,0.2161) -- (axis cs:0.0281,-0.0670,0.2161) -- (axis cs:0.0281,-0.0641,0.2161) -- (axis cs:0.0253,-0.0641,0.2161) -- (axis cs:0.0225,-0.0640,0.2162) -- (axis cs:0.0197,-0.0640,0.2162) -- (axis cs:0.0169,-0.0640,0.2162) -- (axis cs:0.0142,-0.0640,0.2162) -- (axis cs:0.0114,-0.0639,0.2162) -- (axis cs:0.0086,-0.0639,0.2161) -- (axis cs:0.0058,-0.0639,0.2161) -- (axis cs:0.0031,-0.0638,0.2161) -- (axis cs:0.0003,-0.0638,0.2160) -- (axis cs:-0.0025,-0.0638,0.2159) -- (axis cs:-0.0053,-0.0638,0.2158) -- (axis cs:-0.0080,-0.0637,0.2158) -- (axis cs:-0.0108,-0.0637,0.2156) -- (axis cs:-0.0108,-0.0666,0.2157) -- (axis cs:-0.0108,-0.0694,0.2157) -- (axis cs:-0.0109,-0.0723,0.2157) -- (axis cs:-0.0109,-0.0752,0.2158) -- (axis cs:-0.0109,-0.0781,0.2158) -- (axis cs:-0.0109,-0.0810,0.2158) -- (axis cs:-0.0110,-0.0839,0.2158) -- (axis cs:-0.0110,-0.0868,0.2157) -- (axis cs:-0.0110,-0.0897,0.2157) -- (axis cs:-0.0111,-0.0926,0.2157) -- (axis cs:-0.0111,-0.0956,0.2156) -- (axis cs:-0.0111,-0.0985,0.2156) -- (axis cs:-0.0111,-0.1015,0.2155) -- (axis cs:-0.0112,-0.1030,0.2155) -- cycle;
\path[rcfs, fill={rgb,255:red,192;green,213;blue,235}] (axis cs:0.0674,-0.0647,0.2151) -- (axis cs:0.0703,-0.0648,0.2150) -- (axis cs:0.0731,-0.0648,0.2149) -- (axis cs:0.0760,-0.0649,0.2148) -- (axis cs:0.0789,-0.0649,0.2147) -- (axis cs:0.0817,-0.0650,0.2146) -- (axis cs:0.0846,-0.0651,0.2145) -- (axis cs:0.0875,-0.0651,0.2144) -- (axis cs:0.0904,-0.0652,0.2143) -- (axis cs:0.0933,-0.0653,0.2142) -- (axis cs:0.0963,-0.0654,0.2141) -- (axis cs:0.0992,-0.0655,0.2139) -- (axis cs:0.1021,-0.0655,0.2138) -- (axis cs:0.1051,-0.0656,0.2137) -- (axis cs:0.1080,-0.0657,0.2135) -- (axis cs:0.1080,-0.0628,0.2136) -- (axis cs:0.1079,-0.0600,0.2137) -- (axis cs:0.1079,-0.0571,0.2138) -- (axis cs:0.1078,-0.0542,0.2139) -- (axis cs:0.1078,-0.0514,0.2139) -- (axis cs:0.1077,-0.0485,0.2140) -- (axis cs:0.1077,-0.0457,0.2141) -- (axis cs:0.1076,-0.0428,0.2141) -- (axis cs:0.1076,-0.0400,0.2142) -- (axis cs:0.1076,-0.0371,0.2142) -- (axis cs:0.1075,-0.0343,0.2143) -- (axis cs:0.1075,-0.0315,0.2143) -- (axis cs:0.1075,-0.0286,0.2143) -- (axis cs:0.1075,-0.0258,0.2144) -- (axis cs:0.1045,-0.0258,0.2145) -- (axis cs:0.1016,-0.0257,0.2147) -- (axis cs:0.0987,-0.0257,0.2148) -- (axis cs:0.0958,-0.0257,0.2150) -- (axis cs:0.0929,-0.0256,0.2151) -- (axis cs:0.0900,-0.0256,0.2152) -- (axis cs:0.0871,-0.0256,0.2154) -- (axis cs:0.0842,-0.0255,0.2155) -- (axis cs:0.0814,-0.0255,0.2156) -- (axis cs:0.0785,-0.0255,0.2157) -- (axis cs:0.0756,-0.0254,0.2157) -- (axis cs:0.0728,-0.0254,0.2158) -- (axis cs:0.0699,-0.0254,0.2159) -- (axis cs:0.0671,-0.0253,0.2159) -- (axis cs:0.0671,-0.0281,0.2159) -- (axis cs:0.0671,-0.0309,0.2159) -- (axis cs:0.0671,-0.0337,0.2158) -- (axis cs:0.0671,-0.0365,0.2158) -- (axis cs:0.0672,-0.0393,0.2158) -- (axis cs:0.0672,-0.0421,0.2157) -- (axis cs:0.0672,-0.0449,0.2157) -- (axis cs:0.0673,-0.0477,0.2156) -- (axis cs:0.0673,-0.0506,0.2155) -- (axis cs:0.0673,-0.0534,0.2155) -- (axis cs:0.0673,-0.0562,0.2154) -- (axis cs:0.0674,-0.0590,0.2153) -- (axis cs:0.0674,-0.0619,0.2152) -- (axis cs:0.0674,-0.0633,0.2152) -- cycle;
\path[rcfs, fill={rgb,255:red,177;green,202;blue,228}] (axis cs:-0.0509,-0.1244,0.2117) -- (axis cs:-0.0481,-0.1245,0.2119) -- (axis cs:-0.0453,-0.1245,0.2122) -- (axis cs:-0.0425,-0.1246,0.2124) -- (axis cs:-0.0397,-0.1247,0.2126) -- (axis cs:-0.0369,-0.1247,0.2128) -- (axis cs:-0.0341,-0.1248,0.2130) -- (axis cs:-0.0312,-0.1248,0.2132) -- (axis cs:-0.0284,-0.1249,0.2134) -- (axis cs:-0.0256,-0.1250,0.2136) -- (axis cs:-0.0228,-0.1250,0.2138) -- (axis cs:-0.0199,-0.1251,0.2140) -- (axis cs:-0.0171,-0.1252,0.2142) -- (axis cs:-0.0142,-0.1252,0.2143) -- (axis cs:-0.0114,-0.1253,0.2144) -- (axis cs:-0.0113,-0.1223,0.2146) -- (axis cs:-0.0113,-0.1193,0.2148) -- (axis cs:-0.0113,-0.1163,0.2150) -- (axis cs:-0.0113,-0.1134,0.2151) -- (axis cs:-0.0112,-0.1104,0.2152) -- (axis cs:-0.0112,-0.1074,0.2153) -- (axis cs:-0.0112,-0.1045,0.2154) -- (axis cs:-0.0140,-0.1044,0.2153) -- (axis cs:-0.0168,-0.1044,0.2152) -- (axis cs:-0.0196,-0.1043,0.2150) -- (axis cs:-0.0224,-0.1043,0.2149) -- (axis cs:-0.0252,-0.1042,0.2147) -- (axis cs:-0.0280,-0.1041,0.2145) -- (axis cs:-0.0308,-0.1041,0.2143) -- (axis cs:-0.0336,-0.1040,0.2141) -- (axis cs:-0.0364,-0.1040,0.2138) -- (axis cs:-0.0392,-0.1039,0.2136) -- (axis cs:-0.0420,-0.1039,0.2134) -- (axis cs:-0.0448,-0.1038,0.2132) -- (axis cs:-0.0476,-0.1037,0.2129) -- (axis cs:-0.0504,-0.1037,0.2127) -- (axis cs:-0.0505,-0.1066,0.2126) -- (axis cs:-0.0506,-0.1096,0.2125) -- (axis cs:-0.0506,-0.1126,0.2123) -- (axis cs:-0.0507,-0.1155,0.2122) -- (axis cs:-0.0508,-0.1185,0.2120) -- (axis cs:-0.0509,-0.1214,0.2119) -- (axis cs:-0.0509,-0.1229,0.2118) -- cycle;
\path[rcfs, fill={rgb,255:red,193;green,213;blue,235}] (axis cs:0.0283,-0.1046,0.2151) -- (axis cs:0.0311,-0.1046,0.2149) -- (axis cs:0.0340,-0.1046,0.2148) -- (axis cs:0.0368,-0.1046,0.2146) -- (axis cs:0.0396,-0.1046,0.2144) -- (axis cs:0.0424,-0.1046,0.2143) -- (axis cs:0.0452,-0.1046,0.2141) -- (axis cs:0.0480,-0.1046,0.2139) -- (axis cs:0.0508,-0.1046,0.2137) -- (axis cs:0.0537,-0.1047,0.2135) -- (axis cs:0.0565,-0.1047,0.2134) -- (axis cs:0.0593,-0.1047,0.2132) -- (axis cs:0.0621,-0.1047,0.2130) -- (axis cs:0.0650,-0.1047,0.2128) -- (axis cs:0.0678,-0.1048,0.2126) -- (axis cs:0.0678,-0.1019,0.2129) -- (axis cs:0.0678,-0.0990,0.2131) -- (axis cs:0.0677,-0.0961,0.2133) -- (axis cs:0.0677,-0.0933,0.2135) -- (axis cs:0.0677,-0.0904,0.2138) -- (axis cs:0.0677,-0.0875,0.2140) -- (axis cs:0.0676,-0.0847,0.2141) -- (axis cs:0.0676,-0.0818,0.2143) -- (axis cs:0.0676,-0.0790,0.2145) -- (axis cs:0.0676,-0.0761,0.2146) -- (axis cs:0.0675,-0.0732,0.2148) -- (axis cs:0.0675,-0.0704,0.2149) -- (axis cs:0.0675,-0.0676,0.2150) -- (axis cs:0.0674,-0.0647,0.2151) -- (axis cs:0.0646,-0.0647,0.2152) -- (axis cs:0.0618,-0.0646,0.2153) -- (axis cs:0.0589,-0.0646,0.2154) -- (axis cs:0.0561,-0.0645,0.2155) -- (axis cs:0.0533,-0.0645,0.2156) -- (axis cs:0.0505,-0.0644,0.2157) -- (axis cs:0.0476,-0.0644,0.2157) -- (axis cs:0.0448,-0.0643,0.2158) -- (axis cs:0.0420,-0.0643,0.2159) -- (axis cs:0.0392,-0.0642,0.2159) -- (axis cs:0.0364,-0.0642,0.2160) -- (axis cs:0.0336,-0.0642,0.2160) -- (axis cs:0.0308,-0.0641,0.2161) -- (axis cs:0.0281,-0.0641,0.2161) -- (axis cs:0.0281,-0.0670,0.2161) -- (axis cs:0.0281,-0.0698,0.2161) -- (axis cs:0.0281,-0.0727,0.2161) -- (axis cs:0.0281,-0.0756,0.2160) -- (axis cs:0.0282,-0.0785,0.2160) -- (axis cs:0.0282,-0.0813,0.2159) -- (axis cs:0.0282,-0.0842,0.2158) -- (axis cs:0.0282,-0.0871,0.2158) -- (axis cs:0.0282,-0.0900,0.2157) -- (axis cs:0.0282,-0.0929,0.2156) -- (axis cs:0.0283,-0.0959,0.2155) -- (axis cs:0.0283,-0.0988,0.2153) -- (axis cs:0.0283,-0.1017,0.2152) -- (axis cs:0.0283,-0.1032,0.2151) -- cycle;
\path[rcfs, fill={rgb,255:red,159;green,190;blue,222}] (axis cs:0.1080,-0.0657,0.2135) -- (axis cs:0.1110,-0.0658,0.2134) -- (axis cs:0.1140,-0.0659,0.2133) -- (axis cs:0.1170,-0.0660,0.2132) -- (axis cs:0.1200,-0.0661,0.2130) -- (axis cs:0.1230,-0.0662,0.2129) -- (axis cs:0.1260,-0.0663,0.2128) -- (axis cs:0.1290,-0.0663,0.2126) -- (axis cs:0.1320,-0.0664,0.2125) -- (axis cs:0.1351,-0.0665,0.2123) -- (axis cs:0.1381,-0.0666,0.2122) -- (axis cs:0.1412,-0.0667,0.2120) -- (axis cs:0.1443,-0.0668,0.2118) -- (axis cs:0.1474,-0.0669,0.2117) -- (axis cs:0.1505,-0.0670,0.2115) -- (axis cs:0.1503,-0.0641,0.2114) -- (axis cs:0.1502,-0.0611,0.2114) -- (axis cs:0.1500,-0.0582,0.2113) -- (axis cs:0.1499,-0.0552,0.2113) -- (axis cs:0.1497,-0.0523,0.2113) -- (axis cs:0.1496,-0.0494,0.2113) -- (axis cs:0.1495,-0.0465,0.2113) -- (axis cs:0.1494,-0.0436,0.2113) -- (axis cs:0.1493,-0.0407,0.2113) -- (axis cs:0.1493,-0.0378,0.2113) -- (axis cs:0.1492,-0.0349,0.2113) -- (axis cs:0.1491,-0.0320,0.2113) -- (axis cs:0.1491,-0.0291,0.2113) -- (axis cs:0.1491,-0.0263,0.2114) -- (axis cs:0.1460,-0.0262,0.2116) -- (axis cs:0.1430,-0.0262,0.2119) -- (axis cs:0.1400,-0.0262,0.2121) -- (axis cs:0.1371,-0.0261,0.2123) -- (axis cs:0.1341,-0.0261,0.2126) -- (axis cs:0.1311,-0.0261,0.2128) -- (axis cs:0.1281,-0.0260,0.2130) -- (axis cs:0.1251,-0.0260,0.2132) -- (axis cs:0.1222,-0.0260,0.2135) -- (axis cs:0.1192,-0.0259,0.2137) -- (axis cs:0.1163,-0.0259,0.2139) -- (axis cs:0.1133,-0.0259,0.2140) -- (axis cs:0.1104,-0.0258,0.2142) -- (axis cs:0.1075,-0.0258,0.2144) -- (axis cs:0.1075,-0.0286,0.2143) -- (axis cs:0.1075,-0.0315,0.2143) -- (axis cs:0.1075,-0.0343,0.2143) -- (axis cs:0.1076,-0.0371,0.2142) -- (axis cs:0.1076,-0.0400,0.2142) -- (axis cs:0.1076,-0.0428,0.2141) -- (axis cs:0.1077,-0.0457,0.2141) -- (axis cs:0.1077,-0.0485,0.2140) -- (axis cs:0.1078,-0.0514,0.2139) -- (axis cs:0.1078,-0.0542,0.2139) -- (axis cs:0.1079,-0.0571,0.2138) -- (axis cs:0.1079,-0.0600,0.2137) -- (axis cs:0.1080,-0.0628,0.2136) -- (axis cs:0.1080,-0.0643,0.2136) -- cycle;
\path[rcfs, fill={rgb,255:red,178;green,203;blue,229}] (axis cs:-0.0114,-0.1253,0.2144) -- (axis cs:-0.0085,-0.1253,0.2145) -- (axis cs:-0.0057,-0.1254,0.2146) -- (axis cs:-0.0028,-0.1254,0.2147) -- (axis cs:0.0000,-0.1254,0.2147) -- (axis cs:0.0029,-0.1254,0.2147) -- (axis cs:0.0057,-0.1254,0.2146) -- (axis cs:0.0085,-0.1254,0.2145) -- (axis cs:0.0114,-0.1254,0.2144) -- (axis cs:0.0142,-0.1254,0.2143) -- (axis cs:0.0171,-0.1253,0.2142) -- (axis cs:0.0199,-0.1253,0.2141) -- (axis cs:0.0228,-0.1253,0.2139) -- (axis cs:0.0256,-0.1253,0.2138) -- (axis cs:0.0284,-0.1252,0.2136) -- (axis cs:0.0284,-0.1223,0.2139) -- (axis cs:0.0284,-0.1193,0.2141) -- (axis cs:0.0284,-0.1164,0.2143) -- (axis cs:0.0284,-0.1134,0.2145) -- (axis cs:0.0284,-0.1105,0.2147) -- (axis cs:0.0283,-0.1076,0.2149) -- (axis cs:0.0283,-0.1046,0.2151) -- (axis cs:0.0255,-0.1046,0.2152) -- (axis cs:0.0227,-0.1047,0.2153) -- (axis cs:0.0199,-0.1047,0.2154) -- (axis cs:0.0170,-0.1047,0.2155) -- (axis cs:0.0142,-0.1047,0.2156) -- (axis cs:0.0114,-0.1047,0.2156) -- (axis cs:0.0086,-0.1046,0.2157) -- (axis cs:0.0058,-0.1046,0.2157) -- (axis cs:0.0029,-0.1046,0.2157) -- (axis cs:0.0001,-0.1046,0.2157) -- (axis cs:-0.0027,-0.1046,0.2157) -- (axis cs:-0.0055,-0.1045,0.2156) -- (axis cs:-0.0084,-0.1045,0.2155) -- (axis cs:-0.0112,-0.1045,0.2154) -- (axis cs:-0.0112,-0.1074,0.2153) -- (axis cs:-0.0112,-0.1104,0.2152) -- (axis cs:-0.0113,-0.1134,0.2151) -- (axis cs:-0.0113,-0.1163,0.2150) -- (axis cs:-0.0113,-0.1193,0.2148) -- (axis cs:-0.0113,-0.1223,0.2146) -- (axis cs:-0.0114,-0.1238,0.2145) -- cycle;
\path[rcfs, fill={rgb,255:red,123;green,164;blue,207}] (axis cs:0.1505,-0.0670,0.2115) -- (axis cs:0.1536,-0.0671,0.2113) -- (axis cs:0.1567,-0.0672,0.2111) -- (axis cs:0.1598,-0.0673,0.2109) -- (axis cs:0.1629,-0.0674,0.2107) -- (axis cs:0.1660,-0.0675,0.2105) -- (axis cs:0.1692,-0.0676,0.2103) -- (axis cs:0.1723,-0.0677,0.2100) -- (axis cs:0.1754,-0.0678,0.2098) -- (axis cs:0.1786,-0.0679,0.2095) -- (axis cs:0.1818,-0.0680,0.2093) -- (axis cs:0.1849,-0.0681,0.2090) -- (axis cs:0.1881,-0.0682,0.2088) -- (axis cs:0.1913,-0.0683,0.2086) -- (axis cs:0.1929,-0.0683,0.2085) -- (axis cs:0.1906,-0.0267,0.2076) -- (axis cs:0.1890,-0.0267,0.2077) -- (axis cs:0.1859,-0.0267,0.2080) -- (axis cs:0.1828,-0.0267,0.2083) -- (axis cs:0.1797,-0.0266,0.2086) -- (axis cs:0.1766,-0.0266,0.2089) -- (axis cs:0.1735,-0.0265,0.2092) -- (axis cs:0.1704,-0.0265,0.2094) -- (axis cs:0.1673,-0.0265,0.2097) -- (axis cs:0.1643,-0.0265,0.2100) -- (axis cs:0.1612,-0.0264,0.2103) -- (axis cs:0.1582,-0.0264,0.2106) -- (axis cs:0.1551,-0.0264,0.2108) -- (axis cs:0.1521,-0.0263,0.2111) -- (axis cs:0.1491,-0.0263,0.2114) -- (axis cs:0.1491,-0.0291,0.2113) -- (axis cs:0.1491,-0.0320,0.2113) -- (axis cs:0.1492,-0.0349,0.2113) -- (axis cs:0.1493,-0.0378,0.2113) -- (axis cs:0.1493,-0.0407,0.2113) -- (axis cs:0.1494,-0.0436,0.2113) -- (axis cs:0.1495,-0.0465,0.2113) -- (axis cs:0.1496,-0.0494,0.2113) -- (axis cs:0.1497,-0.0523,0.2113) -- (axis cs:0.1499,-0.0552,0.2113) -- (axis cs:0.1500,-0.0582,0.2113) -- (axis cs:0.1502,-0.0611,0.2114) -- (axis cs:0.1503,-0.0641,0.2114) -- (axis cs:0.1504,-0.0655,0.2115) -- cycle;
\path[rcfs, fill={rgb,255:red,173;green,199;blue,227}] (axis cs:0.0678,-0.1048,0.2126) -- (axis cs:0.0707,-0.1048,0.2124) -- (axis cs:0.0735,-0.1049,0.2123) -- (axis cs:0.0764,-0.1049,0.2121) -- (axis cs:0.0792,-0.1050,0.2120) -- (axis cs:0.0821,-0.1051,0.2118) -- (axis cs:0.0850,-0.1052,0.2117) -- (axis cs:0.0879,-0.1053,0.2116) -- (axis cs:0.0908,-0.1054,0.2115) -- (axis cs:0.0938,-0.1055,0.2114) -- (axis cs:0.0968,-0.1057,0.2114) -- (axis cs:0.0997,-0.1058,0.2114) -- (axis cs:0.1027,-0.1060,0.2113) -- (axis cs:0.1058,-0.1062,0.2113) -- (axis cs:0.1088,-0.1064,0.2113) -- (axis cs:0.1088,-0.1034,0.2116) -- (axis cs:0.1087,-0.1005,0.2118) -- (axis cs:0.1086,-0.0976,0.2120) -- (axis cs:0.1086,-0.0947,0.2122) -- (axis cs:0.1085,-0.0918,0.2123) -- (axis cs:0.1085,-0.0888,0.2125) -- (axis cs:0.1084,-0.0859,0.2127) -- (axis cs:0.1084,-0.0830,0.2128) -- (axis cs:0.1083,-0.0801,0.2130) -- (axis cs:0.1083,-0.0772,0.2131) -- (axis cs:0.1082,-0.0744,0.2132) -- (axis cs:0.1081,-0.0715,0.2133) -- (axis cs:0.1081,-0.0686,0.2134) -- (axis cs:0.1080,-0.0657,0.2135) -- (axis cs:0.1051,-0.0656,0.2137) -- (axis cs:0.1021,-0.0655,0.2138) -- (axis cs:0.0992,-0.0655,0.2139) -- (axis cs:0.0963,-0.0654,0.2141) -- (axis cs:0.0933,-0.0653,0.2142) -- (axis cs:0.0904,-0.0652,0.2143) -- (axis cs:0.0875,-0.0651,0.2144) -- (axis cs:0.0846,-0.0651,0.2145) -- (axis cs:0.0817,-0.0650,0.2146) -- (axis cs:0.0789,-0.0649,0.2147) -- (axis cs:0.0760,-0.0649,0.2148) -- (axis cs:0.0731,-0.0648,0.2149) -- (axis cs:0.0703,-0.0648,0.2150) -- (axis cs:0.0674,-0.0647,0.2151) -- (axis cs:0.0675,-0.0676,0.2150) -- (axis cs:0.0675,-0.0704,0.2149) -- (axis cs:0.0675,-0.0732,0.2148) -- (axis cs:0.0676,-0.0761,0.2146) -- (axis cs:0.0676,-0.0790,0.2145) -- (axis cs:0.0676,-0.0818,0.2143) -- (axis cs:0.0676,-0.0847,0.2141) -- (axis cs:0.0677,-0.0875,0.2140) -- (axis cs:0.0677,-0.0904,0.2138) -- (axis cs:0.0677,-0.0933,0.2135) -- (axis cs:0.0677,-0.0961,0.2133) -- (axis cs:0.0678,-0.0990,0.2131) -- (axis cs:0.0678,-0.1019,0.2129) -- (axis cs:0.0678,-0.1033,0.2127) -- cycle;
\path[rcfs, fill={rgb,255:red,172;green,199;blue,227}] (axis cs:0.0284,-0.1252,0.2136) -- (axis cs:0.0313,-0.1252,0.2134) -- (axis cs:0.0341,-0.1252,0.2133) -- (axis cs:0.0369,-0.1251,0.2131) -- (axis cs:0.0397,-0.1251,0.2129) -- (axis cs:0.0426,-0.1251,0.2127) -- (axis cs:0.0454,-0.1251,0.2125) -- (axis cs:0.0482,-0.1251,0.2123) -- (axis cs:0.0510,-0.1250,0.2120) -- (axis cs:0.0538,-0.1250,0.2118) -- (axis cs:0.0567,-0.1250,0.2116) -- (axis cs:0.0595,-0.1250,0.2114) -- (axis cs:0.0623,-0.1250,0.2112) -- (axis cs:0.0652,-0.1250,0.2110) -- (axis cs:0.0680,-0.1251,0.2108) -- (axis cs:0.0680,-0.1221,0.2111) -- (axis cs:0.0680,-0.1192,0.2113) -- (axis cs:0.0679,-0.1163,0.2116) -- (axis cs:0.0679,-0.1134,0.2119) -- (axis cs:0.0679,-0.1106,0.2121) -- (axis cs:0.0678,-0.1077,0.2124) -- (axis cs:0.0678,-0.1048,0.2126) -- (axis cs:0.0650,-0.1047,0.2128) -- (axis cs:0.0621,-0.1047,0.2130) -- (axis cs:0.0593,-0.1047,0.2132) -- (axis cs:0.0565,-0.1047,0.2134) -- (axis cs:0.0537,-0.1047,0.2135) -- (axis cs:0.0508,-0.1046,0.2137) -- (axis cs:0.0480,-0.1046,0.2139) -- (axis cs:0.0452,-0.1046,0.2141) -- (axis cs:0.0424,-0.1046,0.2143) -- (axis cs:0.0396,-0.1046,0.2144) -- (axis cs:0.0368,-0.1046,0.2146) -- (axis cs:0.0340,-0.1046,0.2148) -- (axis cs:0.0311,-0.1046,0.2149) -- (axis cs:0.0283,-0.1046,0.2151) -- (axis cs:0.0283,-0.1076,0.2149) -- (axis cs:0.0284,-0.1105,0.2147) -- (axis cs:0.0284,-0.1134,0.2145) -- (axis cs:0.0284,-0.1164,0.2143) -- (axis cs:0.0284,-0.1193,0.2141) -- (axis cs:0.0284,-0.1223,0.2139) -- (axis cs:0.0284,-0.1237,0.2137) -- cycle;
\path[rcfs, fill={rgb,255:red,138;green,174;blue,213}] (axis cs:0.1088,-0.1064,0.2113) -- (axis cs:0.1119,-0.1066,0.2114) -- (axis cs:0.1150,-0.1068,0.2114) -- (axis cs:0.1181,-0.1070,0.2115) -- (axis cs:0.1212,-0.1072,0.2115) -- (axis cs:0.1243,-0.1075,0.2116) -- (axis cs:0.1275,-0.1077,0.2117) -- (axis cs:0.1307,-0.1080,0.2118) -- (axis cs:0.1339,-0.1082,0.2119) -- (axis cs:0.1372,-0.1085,0.2120) -- (axis cs:0.1404,-0.1088,0.2121) -- (axis cs:0.1437,-0.1091,0.2122) -- (axis cs:0.1470,-0.1094,0.2123) -- (axis cs:0.1503,-0.1097,0.2124) -- (axis cs:0.1537,-0.1099,0.2125) -- (axis cs:0.1534,-0.1068,0.2124) -- (axis cs:0.1532,-0.1037,0.2124) -- (axis cs:0.1529,-0.1005,0.2123) -- (axis cs:0.1527,-0.0974,0.2122) -- (axis cs:0.1524,-0.0943,0.2122) -- (axis cs:0.1522,-0.0913,0.2121) -- (axis cs:0.1520,-0.0882,0.2120) -- (axis cs:0.1517,-0.0851,0.2119) -- (axis cs:0.1515,-0.0821,0.2118) -- (axis cs:0.1513,-0.0790,0.2118) -- (axis cs:0.1511,-0.0760,0.2117) -- (axis cs:0.1509,-0.0730,0.2116) -- (axis cs:0.1507,-0.0700,0.2115) -- (axis cs:0.1505,-0.0670,0.2115) -- (axis cs:0.1474,-0.0669,0.2117) -- (axis cs:0.1443,-0.0668,0.2118) -- (axis cs:0.1412,-0.0667,0.2120) -- (axis cs:0.1381,-0.0666,0.2122) -- (axis cs:0.1351,-0.0665,0.2123) -- (axis cs:0.1320,-0.0664,0.2125) -- (axis cs:0.1290,-0.0663,0.2126) -- (axis cs:0.1260,-0.0663,0.2128) -- (axis cs:0.1230,-0.0662,0.2129) -- (axis cs:0.1200,-0.0661,0.2130) -- (axis cs:0.1170,-0.0660,0.2132) -- (axis cs:0.1140,-0.0659,0.2133) -- (axis cs:0.1110,-0.0658,0.2134) -- (axis cs:0.1080,-0.0657,0.2135) -- (axis cs:0.1081,-0.0686,0.2134) -- (axis cs:0.1081,-0.0715,0.2133) -- (axis cs:0.1082,-0.0744,0.2132) -- (axis cs:0.1083,-0.0772,0.2131) -- (axis cs:0.1083,-0.0801,0.2130) -- (axis cs:0.1084,-0.0830,0.2128) -- (axis cs:0.1084,-0.0859,0.2127) -- (axis cs:0.1085,-0.0888,0.2125) -- (axis cs:0.1085,-0.0918,0.2123) -- (axis cs:0.1086,-0.0947,0.2122) -- (axis cs:0.1086,-0.0976,0.2120) -- (axis cs:0.1087,-0.1005,0.2118) -- (axis cs:0.1088,-0.1034,0.2116) -- (axis cs:0.1088,-0.1049,0.2115) -- cycle;
\path[rcfs, fill={rgb,255:red,153;green,185;blue,219}] (axis cs:0.0680,-0.1251,0.2108) -- (axis cs:0.0709,-0.1251,0.2106) -- (axis cs:0.0737,-0.1252,0.2104) -- (axis cs:0.0766,-0.1252,0.2102) -- (axis cs:0.0794,-0.1253,0.2101) -- (axis cs:0.0823,-0.1254,0.2099) -- (axis cs:0.0852,-0.1255,0.2098) -- (axis cs:0.0881,-0.1256,0.2097) -- (axis cs:0.0910,-0.1257,0.2096) -- (axis cs:0.0940,-0.1258,0.2095) -- (axis cs:0.0970,-0.1260,0.2095) -- (axis cs:0.1000,-0.1262,0.2096) -- (axis cs:0.1031,-0.1265,0.2096) -- (axis cs:0.1062,-0.1267,0.2097) -- (axis cs:0.1093,-0.1270,0.2098) -- (axis cs:0.1092,-0.1240,0.2100) -- (axis cs:0.1091,-0.1211,0.2102) -- (axis cs:0.1090,-0.1181,0.2105) -- (axis cs:0.1090,-0.1152,0.2107) -- (axis cs:0.1089,-0.1122,0.2109) -- (axis cs:0.1089,-0.1093,0.2111) -- (axis cs:0.1088,-0.1064,0.2113) -- (axis cs:0.1058,-0.1062,0.2113) -- (axis cs:0.1027,-0.1060,0.2113) -- (axis cs:0.0997,-0.1058,0.2114) -- (axis cs:0.0968,-0.1057,0.2114) -- (axis cs:0.0938,-0.1055,0.2114) -- (axis cs:0.0908,-0.1054,0.2115) -- (axis cs:0.0879,-0.1053,0.2116) -- (axis cs:0.0850,-0.1052,0.2117) -- (axis cs:0.0821,-0.1051,0.2118) -- (axis cs:0.0792,-0.1050,0.2120) -- (axis cs:0.0764,-0.1049,0.2121) -- (axis cs:0.0735,-0.1049,0.2123) -- (axis cs:0.0707,-0.1048,0.2124) -- (axis cs:0.0678,-0.1048,0.2126) -- (axis cs:0.0678,-0.1077,0.2124) -- (axis cs:0.0679,-0.1106,0.2121) -- (axis cs:0.0679,-0.1134,0.2119) -- (axis cs:0.0679,-0.1163,0.2116) -- (axis cs:0.0680,-0.1192,0.2113) -- (axis cs:0.0680,-0.1221,0.2111) -- (axis cs:0.0680,-0.1236,0.2109) -- cycle;
\path[rcfs, fill={rgb,255:red,96;green,145;blue,197}] (axis cs:0.1537,-0.1099,0.2125) -- (axis cs:0.1571,-0.1102,0.2126) -- (axis cs:0.1604,-0.1105,0.2127) -- (axis cs:0.1638,-0.1108,0.2128) -- (axis cs:0.1673,-0.1111,0.2129) -- (axis cs:0.1707,-0.1114,0.2130) -- (axis cs:0.1742,-0.1118,0.2131) -- (axis cs:0.1776,-0.1121,0.2131) -- (axis cs:0.1811,-0.1123,0.2132) -- (axis cs:0.1845,-0.1126,0.2133) -- (axis cs:0.1880,-0.1128,0.2134) -- (axis cs:0.1915,-0.1131,0.2134) -- (axis cs:0.1950,-0.1134,0.2134) -- (axis cs:0.1985,-0.1137,0.2132) -- (axis cs:0.2002,-0.1139,0.2131) -- (axis cs:0.1929,-0.0683,0.2085) -- (axis cs:0.1913,-0.0683,0.2086) -- (axis cs:0.1881,-0.0682,0.2088) -- (axis cs:0.1849,-0.0681,0.2090) -- (axis cs:0.1818,-0.0680,0.2093) -- (axis cs:0.1786,-0.0679,0.2095) -- (axis cs:0.1754,-0.0678,0.2098) -- (axis cs:0.1723,-0.0677,0.2100) -- (axis cs:0.1692,-0.0676,0.2103) -- (axis cs:0.1660,-0.0675,0.2105) -- (axis cs:0.1629,-0.0674,0.2107) -- (axis cs:0.1598,-0.0673,0.2109) -- (axis cs:0.1567,-0.0672,0.2111) -- (axis cs:0.1536,-0.0671,0.2113) -- (axis cs:0.1505,-0.0670,0.2115) -- (axis cs:0.1507,-0.0700,0.2115) -- (axis cs:0.1509,-0.0730,0.2116) -- (axis cs:0.1511,-0.0760,0.2117) -- (axis cs:0.1513,-0.0790,0.2118) -- (axis cs:0.1515,-0.0821,0.2118) -- (axis cs:0.1517,-0.0851,0.2119) -- (axis cs:0.1520,-0.0882,0.2120) -- (axis cs:0.1522,-0.0913,0.2121) -- (axis cs:0.1524,-0.0943,0.2122) -- (axis cs:0.1527,-0.0974,0.2122) -- (axis cs:0.1529,-0.1005,0.2123) -- (axis cs:0.1532,-0.1037,0.2124) -- (axis cs:0.1534,-0.1068,0.2124) -- (axis cs:0.1536,-0.1084,0.2125) -- cycle;
\path[rcfs, fill={rgb,255:red,114;green,158;blue,204}] (axis cs:0.1093,-0.1270,0.2098) -- (axis cs:0.1124,-0.1273,0.2099) -- (axis cs:0.1155,-0.1276,0.2100) -- (axis cs:0.1187,-0.1279,0.2102) -- (axis cs:0.1218,-0.1282,0.2103) -- (axis cs:0.1251,-0.1286,0.2105) -- (axis cs:0.1283,-0.1289,0.2107) -- (axis cs:0.1316,-0.1292,0.2109) -- (axis cs:0.1349,-0.1296,0.2111) -- (axis cs:0.1382,-0.1300,0.2112) -- (axis cs:0.1416,-0.1304,0.2114) -- (axis cs:0.1450,-0.1309,0.2116) -- (axis cs:0.1484,-0.1313,0.2118) -- (axis cs:0.1518,-0.1317,0.2121) -- (axis cs:0.1552,-0.1320,0.2124) -- (axis cs:0.1550,-0.1289,0.2124) -- (axis cs:0.1548,-0.1257,0.2125) -- (axis cs:0.1546,-0.1226,0.2125) -- (axis cs:0.1544,-0.1194,0.2125) -- (axis cs:0.1542,-0.1163,0.2125) -- (axis cs:0.1539,-0.1131,0.2125) -- (axis cs:0.1537,-0.1099,0.2125) -- (axis cs:0.1503,-0.1097,0.2124) -- (axis cs:0.1470,-0.1094,0.2123) -- (axis cs:0.1437,-0.1091,0.2122) -- (axis cs:0.1404,-0.1088,0.2121) -- (axis cs:0.1372,-0.1085,0.2120) -- (axis cs:0.1339,-0.1082,0.2119) -- (axis cs:0.1307,-0.1080,0.2118) -- (axis cs:0.1275,-0.1077,0.2117) -- (axis cs:0.1243,-0.1075,0.2116) -- (axis cs:0.1212,-0.1072,0.2115) -- (axis cs:0.1181,-0.1070,0.2115) -- (axis cs:0.1150,-0.1068,0.2114) -- (axis cs:0.1119,-0.1066,0.2114) -- (axis cs:0.1088,-0.1064,0.2113) -- (axis cs:0.1089,-0.1093,0.2111) -- (axis cs:0.1089,-0.1122,0.2109) -- (axis cs:0.1090,-0.1152,0.2107) -- (axis cs:0.1090,-0.1181,0.2105) -- (axis cs:0.1091,-0.1211,0.2102) -- (axis cs:0.1092,-0.1240,0.2100) -- (axis cs:0.1092,-0.1255,0.2099) -- cycle;
\path[rcfs, fill={rgb,255:red,62;green,122;blue,184}] (axis cs:0.1552,-0.1320,0.2124) -- (axis cs:0.1587,-0.1324,0.2127) -- (axis cs:0.1622,-0.1327,0.2130) -- (axis cs:0.1657,-0.1332,0.2132) -- (axis cs:0.1694,-0.1338,0.2132) -- (axis cs:0.1731,-0.1344,0.2133) -- (axis cs:0.1767,-0.1349,0.2134) -- (axis cs:0.1801,-0.1352,0.2139) -- (axis cs:0.1832,-0.1351,0.2149) -- (axis cs:0.1859,-0.1345,0.2166) -- (axis cs:0.1881,-0.1334,0.2190) -- (axis cs:0.1901,-0.1318,0.2218) -- (axis cs:0.1920,-0.1297,0.2250) -- (axis cs:0.1939,-0.1272,0.2283) -- (axis cs:0.1949,-0.1258,0.2300) -- (axis cs:0.2002,-0.1139,0.2131) -- (axis cs:0.1985,-0.1137,0.2132) -- (axis cs:0.1950,-0.1134,0.2134) -- (axis cs:0.1915,-0.1131,0.2134) -- (axis cs:0.1880,-0.1128,0.2134) -- (axis cs:0.1845,-0.1126,0.2133) -- (axis cs:0.1811,-0.1123,0.2132) -- (axis cs:0.1776,-0.1121,0.2131) -- (axis cs:0.1742,-0.1118,0.2131) -- (axis cs:0.1707,-0.1114,0.2130) -- (axis cs:0.1673,-0.1111,0.2129) -- (axis cs:0.1638,-0.1108,0.2128) -- (axis cs:0.1604,-0.1105,0.2127) -- (axis cs:0.1571,-0.1102,0.2126) -- (axis cs:0.1537,-0.1099,0.2125) -- (axis cs:0.1539,-0.1131,0.2125) -- (axis cs:0.1542,-0.1163,0.2125) -- (axis cs:0.1544,-0.1194,0.2125) -- (axis cs:0.1546,-0.1226,0.2125) -- (axis cs:0.1548,-0.1257,0.2125) -- (axis cs:0.1550,-0.1289,0.2124) -- (axis cs:0.1551,-0.1304,0.2124) -- cycle;
\draw[rctk] (axis cs:-0.2000,-0.1485,0.0000) -- ++(-0.430pt,-1.437pt);
\draw[rctk] (axis cs:0.0000,-0.1485,0.0000) -- ++(-0.430pt,-1.437pt);
\draw[rctk] (axis cs:0.2000,-0.1485,0.0000) -- ++(-0.430pt,-1.437pt);
\draw[rctk] (axis cs:0.2196,-0.1000,0.0000) -- ++(1.133pt,-0.983pt);
\draw[rctk] (axis cs:0.2196,0.1000,0.0000) -- ++(1.133pt,-0.983pt);
\draw[rctk] (axis cs:-0.2196,-0.1485,0.0000) -- ++(-1.500pt,0.000pt);
\draw[rctk] (axis cs:-0.2196,-0.1485,0.1000) -- ++(-1.500pt,0.000pt);
\draw[rctk] (axis cs:-0.2196,-0.1485,0.2000) -- ++(-1.500pt,0.000pt);
\node[font=\footnotesize, anchor=south east, inner sep=0pt, yshift=2pt] at (axis cs:-0.2196,-0.1485,0.2438) {$z$ [m]};
\end{axis}
\end{tikzpicture}%


==> fig/panoramas-james-caption.tex <==
Stitched panoramas showing the improvement after our vignetting correction for the Sigma $14\,\mathrm{mm}$ lens at $f/4$, fisheye lens at $f/4$ and Tamron $20\,\mathrm{mm}$ lens at $f/2.8$.
All panels are drawn with the same display curve (gain $2.5$, gamma $1.5$).


==> fig/panoramas-james/fisheye-no-correction.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\begin{axis}[
  scale only axis, width=\rcpanelwidth, height=0.43214*\rcpanelwidth,
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  xmin=0, xmax=1400, ymin=0, ymax=605, enlargelimits=false,
  xtick=\empty, ytick=\empty, axis on top, axis line style={draw=none}]
\addplot graphics[xmin=0, xmax=1400, ymin=0, ymax=605] {\rcfigdir/panoramas-james/fisheye-no-correction.png};
\end{axis}
\end{tikzpicture}%


==> fig/panoramas-james/fisheye-our-correction.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\begin{axis}[
  scale only axis, width=\rcpanelwidth, height=0.43214*\rcpanelwidth,
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  xmin=0, xmax=1400, ymin=0, ymax=605, enlargelimits=false,
  xtick=\empty, ytick=\empty, axis on top, axis line style={draw=none}]
\addplot graphics[xmin=0, xmax=1400, ymin=0, ymax=605] {\rcfigdir/panoramas-james/fisheye-our-correction.png};
\end{axis}
\end{tikzpicture}%


==> fig/panoramas-james/sigma14-no-correction.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\begin{axis}[
  scale only axis, width=\rcpanelwidth, height=0.27214*\rcpanelwidth,
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  xmin=0, xmax=1400, ymin=0, ymax=381, enlargelimits=false,
  xtick=\empty, ytick=\empty, axis on top, axis line style={draw=none}]
\addplot graphics[xmin=0, xmax=1400, ymin=0, ymax=381] {\rcfigdir/panoramas-james/sigma14-no-correction.png};
\end{axis}
\end{tikzpicture}%


==> fig/panoramas-james/sigma14-our-correction.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\begin{axis}[
  scale only axis, width=\rcpanelwidth, height=0.27214*\rcpanelwidth,
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  xmin=0, xmax=1400, ymin=0, ymax=381, enlargelimits=false,
  xtick=\empty, ytick=\empty, axis on top, axis line style={draw=none}]
\addplot graphics[xmin=0, xmax=1400, ymin=0, ymax=381] {\rcfigdir/panoramas-james/sigma14-our-correction.png};
\end{axis}
\end{tikzpicture}%


==> fig/panoramas-james/tamron20-no-correction.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\begin{axis}[
  scale only axis, width=\rcpanelwidth, height=0.20143*\rcpanelwidth,
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  xmin=0, xmax=1400, ymin=0, ymax=282, enlargelimits=false,
  xtick=\empty, ytick=\empty, axis on top, axis line style={draw=none}]
\addplot graphics[xmin=0, xmax=1400, ymin=0, ymax=282] {\rcfigdir/panoramas-james/tamron20-no-correction.png};
\end{axis}
\end{tikzpicture}%


==> fig/panoramas-james/tamron20-our-correction.tex <==
\providecommand{\rcfigdir}{fig}%
\providecommand{\rcpanelwidth}{\linewidth}%
\begin{tikzpicture}[baseline=(current axis.center)]
\begin{axis}[
  scale only axis, width=\rcpanelwidth, height=0.20143*\rcpanelwidth,
  grid=none, log ticks with fixed point, tick label style={font=\scriptsize}, label style={font=\small}, legend cell align=left, legend style={font=\scriptsize, draw=none, fill=none},
  xmin=0, xmax=1400, ymin=0, ymax=282, enlargelimits=false,
  xtick=\empty, ytick=\empty, axis on top, axis line style={draw=none}]
\addplot graphics[xmin=0, xmax=1400, ymin=0, ymax=282] {\rcfigdir/panoramas-james/tamron20-our-correction.png};
\end{axis}
\end{tikzpicture}%


==> fig/teaser-caption.tex <==
Our radiometric camera model can be applied in downstream tasks like vignetting correction in panorama stitching or texture learning in inverse rendering.


==> latex/fig_boundary.tex <==
\usetikzlibrary{arrows.meta}%
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth, font=\footnotesize,
    smp/.style={fill=blue!70!black, draw=none},
    smpn/.style={fill=white, draw=blue!70!black, line width=0.4pt},
    bnd/.style={line width=0.7pt, black},
    moved/.style={line width=0.7pt, red!75!black, densely dashed},
    dim/.style={line width=0.3pt, black!60}]
  \def\pts{0/0, 0.36/40, 0.36/160, 0.36/280, 0.70/100, 0.70/220, 0.70/340, 0.58/5, 0.64/55, 0.60/185}
  \node[anchor=south] at (2.1,1.3) {\textbf{boundary moves}};
  \node[anchor=south] at (6.2,1.3) {\textbf{reformulated}};
  \node[rotate=90, anchor=south] at (0.55,0) {aperture radius $r$};
  \node[rotate=90, anchor=south] at (0.55,-3.0) {pattern edge};
  \draw[dim] (4.05,1.75) -- (4.05,-4.1);
  \fill[red!22, even odd rule] (2.1,0) circle (0.98) (2.1,0) circle (0.82);
  \draw[bnd] (2.1,0) circle (0.82);
  \draw[moved] (2.1,0) circle (0.98);
  \foreach \r/\a in \pts { \fill[smp] ($(2.1,0)+(\a:\r)$) circle (1.4pt); }
  \foreach \r/\a in {1.20/25, 1.18/75, 1.20/130, 1.18/185, 1.20/235, 1.18/285} { \fill[smp] ($(2.1,0)+(\a:\r)$) circle (1.4pt); }
  \node[anchor=west, inner sep=1pt] at (3.18,-0.92) {$\mathcal{A}(r)$};
  \draw[dim] (2.74,-0.52) -- (3.20,-0.88);
  \node[anchor=north] at (2.1,-1.36) {no sample changes};
  \draw[bnd] (4.85,0) circle (0.5);
  \foreach \r/\a in \pts { \fill[smp] ($(4.85,0)+(\a:0.6098*\r)$) circle (1.1pt); }
  \node[anchor=south] at (4.85,0.52) {$\mathcal{D}\ni\vbxi$};
  \draw[->, line width=0.5pt] (5.42,0) -- (5.82,0);
  \node[anchor=north, inner sep=1pt] at (5.4,-0.75) {$\vba=\vbo+r\,\vbxi$};
  \draw[bnd] (7.0,0) circle (0.82);
  \draw[moved] (7.0,0) circle (0.98);
  \foreach \r/\a in \pts {
    \draw[blue!70!black, line width=0.5pt] ($(7.0,0)+(\a:\r)$) -- ($(7.0,0)+(\a:1.1951*\r)$);
    \fill[smp] ($(7.0,0)+(\a:\r)$) circle (1.4pt);
    \draw[smpn] ($(7.0,0)+(\a:1.1951*\r)$) circle (1.4pt);
  }
  \node[anchor=north] at (7.0,-1.36) {every sample moves};
  \draw[dim, ->] (0.95,-3.75) -- (3.25,-3.75);
  \draw[dim, ->] (0.95,-3.75) -- (0.95,-2.15);
  \node[anchor=east, inner sep=2pt] at (0.95,-2.3) {$\rho$};
  \fill[red!22] (2.0,-3.6) rectangle (2.16,-2.5);
  \draw[bnd] (0.95,-3.6) -- (2.0,-3.6) -- (2.0,-2.5) -- (3.15,-2.5);
  \draw[moved] (2.16,-3.6) -- (2.16,-2.5);
  \foreach \x/\y in {1.2/-3.6, 1.6/-3.6, 2.55/-2.5, 2.95/-2.5} { \fill[smp] (\x,\y) circle (1.5pt); }
  \node[anchor=north] at (2.1,-3.78) {no sample changes};
  \draw[dim, ->] (4.55,-3.75) -- (7.95,-3.75);
  \draw[dim, ->] (4.55,-3.75) -- (4.55,-2.15);
  \node[anchor=east, inner sep=2pt] at (4.55,-2.3) {$\rho$};
  \draw[bnd, domain=4.55:7.85, samples=60, smooth] plot (\x, {-3.05 + 0.55*tanh((\x-6.05)/0.42)});
  \draw[moved, domain=4.55:7.85, samples=60, smooth] plot (\x, {-3.05 + 0.55*tanh((\x-6.22)/0.42)});
  \foreach \x in {5.45, 5.85, 6.25, 6.65, 7.05} {
    \draw[blue!70!black, line width=0.4pt] (\x, {-3.05 + 0.55*tanh((\x-6.05)/0.42)}) -- (\x, {-3.05 + 0.55*tanh((\x-6.22)/0.42)});
    \fill[smp] (\x, {-3.05 + 0.55*tanh((\x-6.05)/0.42)}) circle (1.5pt);
    \draw[smpn] (\x, {-3.05 + 0.55*tanh((\x-6.22)/0.42)}) circle (1.5pt);
  }
  \node[anchor=north] at (6.25,-3.78) {every sample changes};
\end{tikzpicture}}%


==> latex/fig_model.tex <==
\usetikzlibrary{intersections}%
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth, font=\footnotesize,
    ray/.style={line width=0.45pt, blue!70!black},
    chief/.style={line width=0.75pt, black},
    inside/.style={line width=0.3pt, densely dashed, black!55},
    axis/.style={line width=0.3pt, densely dotted, black!60},
    dim/.style={line width=0.3pt, black!60}]
  \newcommand{\rccamera}{%
    \draw[axis] (-0.25,0) -- (1.75,0);
    \draw[line width=1pt] (0,-1.0) -- (0,1.0);
    \node[anchor=south] at (0,1.0) {$\mathcal{I}$};
    \draw[line width=1.8pt] (1.0,0.45) -- (1.0,1.0) (1.0,-0.45) -- (1.0,-1.0);
    \node[anchor=south] at (1.0,1.0) {$\mathcal{A}$};
    \coordinate (p) at (0,0.6); \coordinate (o) at (1.0,0);
    \coordinate (a1) at (1.0,0.45); \coordinate (a2) at (1.0,-0.45);
    \draw[inside] (p) -- (a1) (p) -- (a2) (p) -- (o);
    \fill (p) circle (1.2pt) node[anchor=east, inner sep=2pt] {$\vbp$};
    \fill (o) circle (1.2pt);
    \fill[blue!70!black] (a2) circle (1.2pt);}
  \begin{scope}
    \rccamera
    \node[anchor=north east, inner sep=1.5pt] at (o) {$\vbo$};
    \node[anchor=north east, inner sep=1.5pt] at (a2) {$\vba$};
    \coordinate (xf) at (2.75,-1.05);
    \draw[line width=0.9pt, red!75!black] plot[smooth, tension=0.7] coordinates {(2.62,1.25) (2.78,0.1) (2.75,-1.05) (2.60,-1.85)};
    \node[red!75!black, anchor=south] at (2.62,1.25) {$\mathcal{F}$};
    \path[name path=sceneA] plot[smooth, tension=0.8] coordinates {(3.95,1.25) (3.75,0.4) (3.92,-0.5) (3.74,-1.3) (3.9,-2.05)};
    \path[overlay, name path=rA0] (o) -- ($(o)!2.2!(xf)$);
    \path[overlay, name path=rA1] (a1) -- ($(a1)!2.2!(xf)$);
    \path[overlay, name path=rA2] (a2) -- ($(a2)!2.2!(xf)$);
    \path[name intersections={of=sceneA and rA0, by=s0}];
    \path[name intersections={of=sceneA and rA1, by=s1}];
    \path[name intersections={of=sceneA and rA2, by=s2}];
    \draw[chief] (o) -- (s0);
    \draw[chief, ->] (o) -- ($(o)!0.42!(xf)$);
    \draw[dim] (1.92,0.12) -- ($(o)!0.30!(xf)$);
    \node[anchor=south west, inner sep=1pt] at (1.80,0.10) {$\hat{\vbd}(\vbp)$};
    \draw[ray] (a1) -- (s1) (a2) -- (s2);
    \draw[ray, ->] (a2) -- ($(a2)!0.5!(xf)$);
    \node[blue!70!black, anchor=north, inner sep=2pt] at (1.75,-0.82) {$\vbpi^{-1}(\vbp,\vba)$};
    \draw[line width=1pt] plot[smooth, tension=0.8] coordinates {(3.95,1.25) (3.75,0.4) (3.92,-0.5) (3.74,-1.3) (3.9,-2.05)};
    \node[anchor=south] at (3.9,1.25) {scene};
    \draw[line width=2.2pt, blue!70!black, line cap=round] (s1) -- (s0) -- (s2);
    \draw[dim] (3.30,-2.02) -- ($(s0)+(-0.07,-0.05)$);
    \node[blue!70!black, anchor=north, inner sep=1.5pt] at (3.05,-1.98) {region seen by $\vbp$};
    \fill[red!75!black] (xf) circle (1.7pt);
    \node[anchor=south west, inner sep=1pt] at ($(xf)+(0.10,0.16)$) {$\vbx_f(\vbp)$};
    \node[anchor=north] at (1.9,-2.45) {lifted perspective};
  \end{scope}
  \begin{scope}[xshift=4.75cm]
    \rccamera
    \draw[axis] (o) -- ++(1.15,-0.69);  % the continuation of the line from p: the direction of a perspective model
    \coordinate (xf) at ($(o)+(-62:1.45)$);
    \draw[line width=0.9pt, red!75!black] ($(o)+(62:1.45)$) arc[start angle=62, end angle=-92, radius=1.45];
    \node[red!75!black, anchor=south west, inner sep=1pt] at ($(o)+(58:1.45)$) {$\mathcal{F}$};
    \path[name path=sceneB] plot[smooth, tension=0.8] coordinates {($(o)+(42:2.25)$) ($(o)+(12:2.1)$) ($(o)+(-18:2.25)$) ($(o)+(-48:2.1)$) ($(o)+(-76:2.25)$) ($(o)+(-100:2.15)$)};
    \path[overlay, name path=rB0] (o) -- ($(o)!2.4!(xf)$);
    \path[overlay, name path=rB1] (a1) -- ($(a1)!2.4!(xf)$);
    \path[overlay, name path=rB2] (a2) -- ($(a2)!2.4!(xf)$);
    \path[name intersections={of=sceneB and rB0, by=t0}];
    \path[name intersections={of=sceneB and rB1, by=t1}];
    \path[name intersections={of=sceneB and rB2, by=t2}];
    \draw[chief] (o) -- (t0);
    \draw[chief, ->] (o) -- ($(o)!0.5!(xf)$);
    \draw[dim] (1.72,0.12) -- ($(o)!0.32!(xf)$);
    \node[anchor=south west, inner sep=1pt] at (1.60,0.10) {$\hat{\vbd}(\vbp)$};
    \draw[ray] (a1) -- (t1) (a2) -- (t2);
    \draw[line width=1pt] plot[smooth, tension=0.8] coordinates {($(o)+(42:2.25)$) ($(o)+(12:2.1)$) ($(o)+(-18:2.25)$) ($(o)+(-48:2.1)$) ($(o)+(-76:2.25)$) ($(o)+(-100:2.15)$)};
    \draw[line width=2.2pt, blue!70!black, line cap=round] (t1) -- (t0) -- (t2);
    \fill[red!75!black] (xf) circle (1.7pt);
    \node[anchor=west, inner sep=3pt] at (xf) {$\vbx_f(\vbp)$};
    \node[anchor=north] at (1.9,-2.45) {lifted fisheye};
    \node[anchor=south west, inner sep=1pt] at ($(o)+(42:2.25)$) {scene};
  \end{scope}
\end{tikzpicture}}%

